Low-Complexity Multi-Target Detection in ELAA ISAC

Multi-target detection and communication with extremely large-scale antenna arrays (ELAAs) operating at high frequencies necessitate generating multiple beams. However, conventional algorithms are slow and computationally intensive. For instance, they can simulate a \num{200}-antenna system over two weeks, and the time complexity grows exponentially with the number of antennas. Thus, this letter explores an ultra-low-complex solution for a multi-user, multi-target integrated sensing and communication (ISAC) system equipped with an ELAA base station (BS). It maximizes the communication sum rate while meeting sensing beampattern gain targets and transmit power constraints. As this problem is non-convex, a Riemannian stochastic gradient descent-based augmented Lagrangian manifold optimization (SGALM) algorithm is developed, which searches on a manifold to ensure constraint compliance. The algorithm achieves ultra-low complexity and superior runtime performance compared to conventional algorithms. For example, it is \num{56} times faster than the standard benchmark for \num{257} BS antennas.

==> Figures/BeamGain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.393in,
height=1.947in,
at={(0.905in,3.614in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle [degrees]},
ymin=-70.0537306829673,
ymax=-1.68702387344177,
ylabel style={font=\color{white!15!black}},
ylabel={Beampattern gain [dBi]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={IMBO},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-40.947214912709\\
-89.95	-39.3481496555004\\
-89.9	-37.606728676475\\
-89.85	-35.893953184826\\
-89.8	-34.2478572616982\\
-89.75	-32.6803184489188\\
-89.7	-31.2061203876582\\
-89.65	-29.8468106058354\\
-89.6	-28.6281803197393\\
-89.55	-27.5771968199199\\
-89.5	-26.7202036019036\\
-89.45	-26.082734569905\\
-89.4	-25.6907339147235\\
-89.35	-25.5729428627361\\
-89.3	-25.7644877578412\\
-89.25	-26.3121291192699\\
-89.2	-27.2820189878228\\
-89.15	-28.7698999279651\\
-89.1	-30.901579531686\\
-89.05	-33.7124776860716\\
-89	-36.2490500265201\\
-88.95	-35.6990332698805\\
-88.9	-33.1459430276627\\
-88.85	-30.9808330220058\\
-88.8	-29.5899888641345\\
-88.75	-28.9051428299379\\
-88.7	-28.8649703677333\\
-88.65	-29.4687536841698\\
-88.6	-30.7894059370269\\
-88.55	-32.9985111862313\\
-88.5	-36.3367949694367\\
-88.45	-39.9110495705354\\
-88.4	-38.6174813339346\\
-88.35	-35.0565014087271\\
-88.3	-32.5324448359718\\
-88.25	-31.0127873226693\\
-88.2	-30.2527790060196\\
-88.15	-30.0994700920519\\
-88.1	-30.4553241862013\\
-88.05	-31.2351166465607\\
-88	-32.3221564535001\\
-87.95	-33.5280454612001\\
-87.9	-34.6153025536035\\
-87.85	-35.4616494180249\\
-87.8	-36.2188579306819\\
-87.75	-37.1967194902091\\
-87.7	-38.5258495472715\\
-87.65	-39.4629799444969\\
-87.6	-38.215789167834\\
-87.55	-35.3288029443087\\
-87.5	-32.5479167057432\\
-87.45	-30.3776488357382\\
-87.4	-28.8210899056101\\
-87.35	-27.8140524355514\\
-87.3	-27.3078582859906\\
-87.25	-27.2788866899489\\
-87.2	-27.7274292084281\\
-87.15	-28.6755352165044\\
-87.1	-30.1591454066728\\
-87.05	-32.1850532092164\\
-87	-34.5327910251096\\
-86.95	-36.2338152311725\\
-86.9	-36.0809652852385\\
-86.85	-34.8578763876747\\
-86.8	-33.8144121418839\\
-86.75	-33.3534688111143\\
-86.7	-33.5230939968458\\
-86.65	-34.2961403746345\\
-86.6	-35.6037792933651\\
-86.55	-37.2526714018227\\
-86.5	-38.7850035636167\\
-86.45	-39.6622294673971\\
-86.4	-40.0099820193209\\
-86.35	-40.5996743198087\\
-86.3	-42.2288381646107\\
-86.25	-45.7561146415672\\
-86.2	-48.8696408868147\\
-86.15	-42.9842844985629\\
-86.1	-37.9961884190651\\
-86.05	-34.7749201224947\\
-86	-32.6793472783775\\
-85.95	-31.4041229318865\\
-85.9	-30.8145466279444\\
-85.85	-30.8717163175118\\
-85.8	-31.616625949437\\
-85.75	-33.1986338766512\\
-85.7	-35.9843818232495\\
-85.65	-40.8248706996578\\
-85.6	-45.206156812277\\
-85.55	-39.0870739769796\\
-85.5	-34.4940295540034\\
-85.45	-31.6176321831521\\
-85.4	-29.6982005450369\\
-85.35	-28.3835549473616\\
-85.3	-27.4892831124069\\
-85.25	-26.9098329503178\\
-85.2	-26.5865595833337\\
-85.15	-26.495436887202\\
-85.1	-26.6413679694117\\
-85.05	-27.0547851262808\\
-85	-27.7904773480684\\
-84.95	-28.9306397188537\\
-84.9	-30.5939687046472\\
-84.85	-32.9425089603333\\
-84.8	-36.0803923881844\\
-84.75	-39.0653592416615\\
-84.7	-38.6091476452478\\
-84.65	-36.0858237562679\\
-84.6	-34.1732010636672\\
-84.55	-33.2047132312286\\
-84.5	-33.1086582916799\\
-84.45	-33.8568743256061\\
-84.4	-35.4634717314131\\
-84.35	-37.7026143482914\\
-84.3	-38.9548957372286\\
-84.25	-37.3176020251839\\
-84.2	-34.8399097672926\\
-84.15	-33.0244687353122\\
-84.1	-32.0613536616405\\
-84.05	-31.9388907392141\\
-84	-32.7191388026478\\
-83.95	-34.6557450448107\\
-83.9	-38.5480139602681\\
-83.85	-48.5625586504079\\
-83.8	-46.0133385363118\\
-83.75	-37.4931504714882\\
-83.7	-33.7963219772624\\
-83.65	-31.9000316522467\\
-83.6	-31.1624591518566\\
-83.55	-31.4316299069777\\
-83.5	-32.8257243652931\\
-83.45	-35.867146497496\\
-83.4	-42.1329583539718\\
-83.35	-42.705608820393\\
-83.3	-35.1453216535875\\
-83.25	-30.978188860621\\
-83.2	-28.4728658242572\\
-83.15	-26.9738842131972\\
-83.1	-26.2239259064113\\
-83.05	-26.1230637785929\\
-83	-26.6626660586649\\
-82.95	-27.9217720827775\\
-82.9	-30.1217837618974\\
-82.85	-33.8379417539865\\
-82.8	-40.9131656660761\\
-82.75	-43.8793170984171\\
-82.7	-35.7715779123029\\
-82.65	-31.8766835322328\\
-82.6	-29.7598793213762\\
-82.55	-28.6495331474464\\
-82.5	-28.2375752495418\\
-82.45	-28.3653656979045\\
-82.4	-28.9231487415394\\
-82.35	-29.7985569867296\\
-82.3	-30.8415734157497\\
-82.25	-31.862878045865\\
-82.2	-32.7058603840708\\
-82.15	-33.3520608775126\\
-82.1	-33.9043332447288\\
-82.05	-34.4187241979679\\
-82	-34.7345729540613\\
-81.95	-34.5020193925325\\
-81.9	-33.5814798281653\\
-81.85	-32.2945696950015\\
-81.8	-31.0649773693099\\
-81.75	-30.1395989197138\\
-81.7	-29.6149489522145\\
-81.65	-29.5098240633302\\
-81.6	-29.7844162335807\\
-81.55	-30.2937635370242\\
-81.5	-30.6865708582797\\
-81.45	-30.4457177728054\\
-81.4	-29.3771590421911\\
-81.35	-27.8651203888343\\
-81.3	-26.3657163505445\\
-81.25	-25.1084050501523\\
-81.2	-24.1647891750015\\
-81.15	-23.5438280380841\\
-81.1	-23.236944667324\\
-81.05	-23.2351508358243\\
-81	-23.5357258875118\\
-80.95	-24.1459699704632\\
-80.9	-25.0872590364174\\
-80.85	-26.4014899462887\\
-80.8	-28.1623787676066\\
-80.75	-30.4944442769312\\
-80.7	-33.5895401337672\\
-80.65	-37.5328999947303\\
-80.6	-40.4780597985705\\
-80.55	-38.8244165290824\\
-80.5	-36.1880839079103\\
-80.45	-34.4809491561423\\
-80.4	-33.6722019113437\\
-80.35	-33.6382554254257\\
-80.3	-34.3572790836578\\
-80.25	-35.9332085506074\\
-80.2	-38.6911421862955\\
-80.15	-43.6214215121635\\
-80.1	-56.3514422028542\\
-80.05	-48.9968436126798\\
-80	-42.6293536688183\\
-79.95	-40.0981998120993\\
-79.9	-39.3832532701558\\
-79.85	-40.1298900052276\\
-79.8	-42.5033675528056\\
-79.75	-46.0739260970995\\
-79.7	-43.9559308843536\\
-79.65	-38.9111249785437\\
-79.6	-35.3910721409256\\
-79.55	-33.0947758469949\\
-79.5	-31.6827782186101\\
-79.45	-30.9855996853742\\
-79.4	-30.9290546172081\\
-79.35	-31.4857900485024\\
-79.3	-32.6071106312903\\
-79.25	-34.0038039426599\\
-79.2	-34.674912832833\\
-79.15	-33.5698583005338\\
-79.1	-31.4863052227194\\
-79.05	-29.5337121571632\\
-79	-28.0614276390355\\
-78.95	-27.1017301414156\\
-78.9	-26.6283567178343\\
-78.85	-26.6227229058306\\
-78.8	-27.0898489340224\\
-78.75	-28.0673564935083\\
-78.7	-29.6414297854392\\
-78.65	-31.9804727168833\\
-78.6	-35.3829611139462\\
-78.55	-39.9051695657375\\
-78.5	-41.1325070615528\\
-78.45	-37.3942928140181\\
-78.4	-34.382960093836\\
-78.35	-32.4598390856374\\
-78.3	-31.2713686459439\\
-78.25	-30.5879493421361\\
-78.2	-30.2712324228129\\
-78.15	-30.2376354185965\\
-78.1	-30.4426520912539\\
-78.05	-30.8743911071439\\
-78	-31.5488803379798\\
-77.95	-32.5033798733684\\
-77.9	-33.7841435085186\\
-77.85	-35.4161837758277\\
-77.8	-37.3133272658764\\
-77.75	-39.065691803441\\
-77.7	-39.8964817210999\\
-77.65	-39.6171781095766\\
-77.6	-39.0306881667601\\
-77.55	-38.8434721423764\\
-77.5	-39.3693584047291\\
-77.45	-40.6635631022656\\
-77.4	-42.0145387991227\\
-77.35	-41.0352558614573\\
-77.3	-37.8355308133971\\
-77.25	-34.7115535821049\\
-77.2	-32.2641523201989\\
-77.15	-30.4487669968175\\
-77.1	-29.1617597558651\\
-77.05	-28.3247696793109\\
-77	-27.8859035614153\\
-76.95	-27.8125205536498\\
-76.9	-28.0850736387425\\
-76.85	-28.6917671209961\\
-76.8	-29.6218155444498\\
-76.75	-30.8531677762538\\
-76.7	-32.3275110604614\\
-76.65	-33.9066513603452\\
-76.6	-35.3377102386129\\
-76.55	-36.342288868782\\
-76.5	-36.8707274354236\\
-76.45	-37.1783285978337\\
-76.4	-37.5901290777757\\
-76.35	-38.3307893847828\\
-76.3	-39.5107285178449\\
-76.25	-41.0862780140525\\
-76.2	-42.5902459008311\\
-76.15	-42.8657039760706\\
-76.1	-41.4889226659112\\
-76.05	-39.5620612621185\\
-76	-37.8560818805237\\
-75.95	-36.5423019364748\\
-75.9	-35.5954727204959\\
-75.85	-34.9511122664807\\
-75.8	-34.5419565734055\\
-75.75	-34.3053591543564\\
-75.7	-34.1876875187527\\
-75.65	-34.1516651996857\\
-75.6	-34.1850018781723\\
-75.55	-34.3051896431191\\
-75.5	-34.5570677927548\\
-75.45	-35.0050587556119\\
-75.4	-35.7245418693541\\
-75.35	-36.7920943916338\\
-75.3	-38.2575563156211\\
-75.25	-40.0288590598933\\
-75.2	-41.5249471764359\\
-75.15	-41.6057524823323\\
-75.1	-40.2638695921738\\
-75.05	-38.6873197165598\\
-75	-37.5417656418981\\
-74.95	-37.0103472995649\\
-74.9	-37.1647297784878\\
-74.85	-38.1145453593246\\
-74.8	-40.0898648547608\\
-74.75	-43.4524770575588\\
-74.7	-46.7135395500935\\
-74.65	-43.4186742993904\\
-74.6	-39.1156711072523\\
-74.55	-36.2084678637198\\
-74.5	-34.3474211877778\\
-74.45	-33.2673997505458\\
-74.4	-32.843719626766\\
-74.35	-33.0419326873306\\
-74.3	-33.9053490404076\\
-74.25	-35.5839829467665\\
-74.2	-38.448527817506\\
-74.15	-43.461702650367\\
-74.1	-49.6422455003282\\
-74.05	-42.9576745462283\\
-74	-38.0540037671253\\
-73.95	-35.1010494280775\\
-73.9	-33.1317300729388\\
-73.85	-31.7137070977066\\
-73.8	-30.6051150345178\\
-73.75	-29.6563522501335\\
-73.7	-28.7867563419131\\
-73.65	-27.9753745863281\\
-73.6	-27.2434809506642\\
-73.55	-26.6307964335037\\
-73.5	-26.1762948979144\\
-73.45	-25.9083657497955\\
-73.4	-25.8416349818344\\
-73.35	-25.9758552451843\\
-73.3	-26.293786770625\\
-73.25	-26.7573628210666\\
-73.2	-27.3047916308526\\
-73.15	-27.8560677147424\\
-73.1	-28.335907166236\\
-73.05	-28.7098021977098\\
-73	-29.0051224873696\\
-72.95	-29.2930346849236\\
-72.9	-29.6440187632516\\
-72.85	-30.0837528323567\\
-72.8	-30.5571417216505\\
-72.75	-30.9087643499175\\
-72.7	-30.9320855007422\\
-72.65	-30.5268851701107\\
-72.6	-29.8085492178749\\
-72.55	-29.0054788499697\\
-72.5	-28.3078768447942\\
-72.45	-27.8247562021886\\
-72.4	-27.6064530928093\\
-72.35	-27.6713557403939\\
-72.3	-28.0201528782408\\
-72.25	-28.6382134807207\\
-72.2	-29.4870928451463\\
-72.15	-30.4846227541359\\
-72.1	-31.4807100797792\\
-72.05	-32.2664590374729\\
-72	-32.6749107783193\\
-71.95	-32.716761891581\\
-71.9	-32.5655789353898\\
-71.85	-32.4147057036177\\
-71.8	-32.3899348556801\\
-71.75	-32.5478192469366\\
-71.7	-32.8990088922408\\
-71.65	-33.4250236864699\\
-71.6	-34.0845466135966\\
-71.55	-34.8126385669494\\
-71.5	-35.518101964399\\
-71.45	-36.0878178713854\\
-71.4	-36.409332723419\\
-71.35	-36.4109817320714\\
-71.3	-36.0915744343583\\
-71.25	-35.5104023049714\\
-71.2	-34.750318852681\\
-71.15	-33.8889265772202\\
-71.1	-32.9903542078944\\
-71.05	-32.1083541098466\\
-71	-31.2905311769927\\
-70.95	-30.5802075953724\\
-70.9	-30.0166207795669\\
-70.85	-29.6348958316525\\
-70.8	-29.4664755545766\\
-70.75	-29.5398456356619\\
-70.7	-29.8807541236287\\
-70.65	-30.5102259560424\\
-70.6	-31.4364721068994\\
-70.55	-32.6316786064\\
-70.5	-33.9781696685083\\
-70.45	-35.1908948869282\\
-70.4	-35.8628255339971\\
-70.35	-35.8263058694886\\
-70.3	-35.3553335721884\\
-70.25	-34.7984423256451\\
-70.2	-34.2887356689781\\
-70.15	-33.7564228228257\\
-70.1	-33.0497885520239\\
-70.05	-32.0922557136852\\
-70	-30.9684197183664\\
-69.95	-29.855013627885\\
-69.9	-28.9116648049922\\
-69.85	-28.2414808529193\\
-69.8	-27.9019139013632\\
-69.75	-27.9215422723218\\
-69.7	-28.3021623070026\\
-69.65	-28.9916859483343\\
-69.6	-29.8054879868411\\
-69.55	-30.32691467451\\
-69.5	-30.0777619872717\\
-69.45	-29.0782972469929\\
-69.4	-27.8220002586663\\
-69.35	-26.7197097092381\\
-69.3	-25.9570740665749\\
-69.25	-25.6010202543618\\
-69.2	-25.6821794266137\\
-69.15	-26.232957058308\\
-69.1	-27.3079799193368\\
-69.05	-29.0049069185114\\
-69	-31.5009228739074\\
-68.95	-35.1253807274553\\
-68.9	-40.3598598908632\\
-68.85	-44.7830431588827\\
-68.8	-42.32003431153\\
-68.75	-40.3876675108306\\
-68.7	-40.4775493850656\\
-68.65	-41.6983579892456\\
-68.6	-40.3564290683112\\
-68.55	-36.0249041731926\\
-68.5	-32.2094613452875\\
-68.45	-29.4296474421371\\
-68.4	-27.5024513921386\\
-68.35	-26.2753528832922\\
-68.3	-25.6655822571913\\
-68.25	-25.6427480688123\\
-68.2	-26.2127676931692\\
-68.15	-27.3853030249587\\
-68.1	-29.0330140579322\\
-68.05	-30.3985917884737\\
-68	-29.9856530662228\\
-67.95	-28.038461743008\\
-67.9	-26.0401241497925\\
-67.85	-24.5801641260001\\
-67.8	-23.7478943821108\\
-67.75	-23.5493138953365\\
-67.7	-24.0242240836154\\
-67.65	-25.3013304028091\\
-67.6	-27.7071962944984\\
-67.55	-32.1727128209141\\
-67.5	-42.0472289186\\
-67.45	-35.639717004618\\
-67.4	-29.2324113862786\\
-67.35	-25.9699753909618\\
-67.3	-24.1649686641258\\
-67.25	-23.3169468326822\\
-67.2	-23.24887104544\\
-67.15	-23.918810538132\\
-67.1	-25.342884422403\\
-67.05	-27.4089779641437\\
-67	-29.0707576730481\\
-66.95	-28.1988242948836\\
-66.9	-25.766523106355\\
-66.85	-23.6498628729231\\
-66.8	-22.2648517496516\\
-66.75	-21.6079145385424\\
-66.7	-21.6672381391637\\
-66.65	-22.5063636687894\\
-66.6	-24.3253974051706\\
-66.55	-27.6073902376085\\
-66.5	-33.0362890507524\\
-66.45	-32.807704426674\\
-66.4	-27.1764341713965\\
-66.35	-23.7144222400934\\
-66.3	-21.7358799857957\\
-66.25	-20.7924121638539\\
-66.2	-20.739253806353\\
-66.15	-21.6288669843687\\
-66.1	-23.775598500117\\
-66.05	-28.2249115834126\\
-66	-39.1533879059976\\
-65.95	-29.7735335182626\\
-65.9	-23.4200290120266\\
-65.85	-20.0639869349833\\
-65.8	-18.1494925224256\\
-65.75	-17.2424164568968\\
-65.7	-17.2505540046695\\
-65.65	-18.319856839966\\
-65.6	-21.024803830497\\
-65.55	-27.5811701330891\\
-65.5	-28.9627066591133\\
-65.45	-19.1721225621783\\
-65.4	-14.0773760962924\\
-65.35	-10.7077489087156\\
-65.3	-8.26802350004823\\
-65.25	-6.44412766775201\\
-65.2	-5.08128305224886\\
-65.15	-4.09334945407534\\
-65.1	-3.42938910476971\\
-65.05	-3.05916700191995\\
-65	-2.96629663401876\\
-64.95	-3.14504595568701\\
-64.9	-3.59929305661956\\
-64.85	-4.34319054282059\\
-64.8	-5.40381638561553\\
-64.75	-6.82702978611991\\
-64.7	-8.68979376919407\\
-64.65	-11.1280616283071\\
-64.6	-14.4103075719648\\
-64.55	-19.190608994738\\
-64.5	-28.0344800877358\\
-64.45	-34.8440321234669\\
-64.4	-24.3728361353698\\
-64.35	-21.1256447082443\\
-64.3	-19.9473718415722\\
-64.25	-19.9852442230767\\
-64.2	-21.0338793315186\\
-64.15	-23.1847666683396\\
-64.1	-26.8996206629757\\
-64.05	-33.289372207718\\
-64	-34.6091988361394\\
-63.95	-28.6945493814055\\
-63.9	-25.5289286475908\\
-63.85	-24.0217011328671\\
-63.8	-23.6310113011626\\
-63.75	-24.1976769519972\\
-63.7	-25.7832470290906\\
-63.65	-28.6727486521129\\
-63.6	-33.003886246967\\
-63.55	-33.5199008722759\\
-63.5	-28.9741963430184\\
-63.45	-25.6330276213167\\
-63.4	-23.569054639833\\
-63.35	-22.4038448122537\\
-63.3	-21.9414567378216\\
-63.25	-22.1010781032718\\
-63.2	-22.8814110961223\\
-63.15	-24.3645072039238\\
-63.1	-26.7731980411183\\
-63.05	-30.6928966322093\\
-63	-38.2638252708599\\
-62.95	-44.2541225651706\\
-62.9	-34.1575500239385\\
-62.85	-30.2587221846829\\
-62.8	-28.3949013633733\\
-62.75	-27.6922465639522\\
-62.7	-27.8842945020926\\
-62.65	-28.9385382887347\\
-62.6	-31.0182019070313\\
-62.55	-34.6479467893433\\
-62.5	-41.3557543974856\\
-62.45	-43.3488400952311\\
-62.4	-36.234073947201\\
-62.35	-32.5596354725619\\
-62.3	-30.5907287558916\\
-62.25	-29.6478659935496\\
-62.2	-29.4645410535826\\
-62.15	-29.9241225989633\\
-62.1	-30.9608999625849\\
-62.05	-32.4586822177927\\
-62	-34.0217274161938\\
-61.95	-34.7424454978392\\
-61.9	-34.0715197949964\\
-61.85	-32.7517757887879\\
-61.8	-31.571194971661\\
-61.75	-30.8010467642317\\
-61.7	-30.4758739939119\\
-61.65	-30.5670209491155\\
-61.6	-31.0310651411357\\
-61.55	-31.8159890750851\\
-61.5	-32.8568992013339\\
-61.45	-34.0765816934198\\
-61.4	-35.4044009959235\\
-61.35	-36.8106293575706\\
-61.3	-38.2984677586343\\
-61.25	-39.7106068499474\\
-61.2	-40.2584077313719\\
-61.15	-38.9712865787261\\
-61.1	-36.5322930816354\\
-61.05	-34.0897861476525\\
-61	-32.0596697622245\\
-60.95	-30.4987504747843\\
-60.9	-29.3814630450439\\
-60.85	-28.6762639507341\\
-60.8	-28.3621721748098\\
-60.75	-28.4316078318141\\
-60.7	-28.8906817542054\\
-60.65	-29.7588845789691\\
-60.6	-31.0657795579161\\
-60.55	-32.8327184864054\\
-60.5	-34.9940131972253\\
-60.45	-37.1414809797551\\
-60.4	-38.2748533555098\\
-60.35	-37.9329630816723\\
-60.3	-37.0803410555188\\
-60.25	-36.5538393771574\\
-60.2	-36.6399238208283\\
-60.15	-37.4124361383344\\
-60.1	-38.8078914528214\\
-60.05	-40.2354671381992\\
-60	-40.0339138019253\\
-59.95	-37.8496445385412\\
-59.9	-35.344543878341\\
-59.85	-33.29075185122\\
-59.8	-31.7635115124735\\
-59.75	-30.6940048746353\\
-59.7	-30.0034837890663\\
-59.65	-29.6197196387509\\
-59.6	-29.4712851791256\\
-59.55	-29.4796510084858\\
-59.5	-29.5563919973853\\
-59.45	-29.6125063007974\\
-59.4	-29.5822153619137\\
-59.35	-29.4483201392919\\
-59.3	-29.2464382967723\\
-59.25	-29.0431746359993\\
-59.2	-28.9079313076191\\
-59.15	-28.8964789068751\\
-59.1	-29.0479013246861\\
-59.05	-29.3884621429467\\
-59	-29.9372615122935\\
-58.95	-30.7117322243114\\
-58.9	-31.7328021412428\\
-58.85	-33.0296747162015\\
-58.8	-34.6416745159156\\
-58.75	-36.6023888490731\\
-58.7	-38.8376328154476\\
-58.65	-40.7677059581229\\
-58.6	-40.9866212707569\\
-58.55	-39.3080485908646\\
-58.5	-37.1647994693654\\
-58.45	-35.2941963899028\\
-58.4	-33.8238735371087\\
-58.35	-32.7328334849688\\
-58.3	-31.9844103733063\\
-58.25	-31.5507137544201\\
-58.2	-31.4140152993614\\
-58.15	-31.5637937529538\\
-58.1	-31.992333832938\\
-58.05	-32.6875554925101\\
-58	-33.6192939258835\\
-57.95	-34.7135465318892\\
-57.9	-35.8163088483724\\
-57.85	-36.6881868025833\\
-57.8	-37.1215640446974\\
-57.75	-37.1332005114033\\
-57.7	-36.955137127388\\
-57.65	-36.8378348474187\\
-57.6	-36.93758031752\\
-57.55	-37.3130106646421\\
-57.5	-37.9274140454422\\
-57.45	-38.6047367417419\\
-57.4	-38.9810204874696\\
-57.35	-38.6754885928036\\
-57.3	-37.7040100144456\\
-57.25	-36.4528049299323\\
-57.2	-35.267412858484\\
-57.15	-34.3159910611067\\
-57.1	-33.6568272967685\\
-57.05	-33.3043794184041\\
-57	-33.2611640354539\\
-56.95	-33.5305817222001\\
-56.9	-34.1212037985291\\
-56.85	-35.044921854627\\
-56.8	-36.3020073215998\\
-56.75	-37.8247733428973\\
-56.7	-39.3136244151664\\
-56.65	-40.0367719508666\\
-56.6	-39.3848404319954\\
-56.55	-37.8273043219451\\
-56.5	-36.1256605230114\\
-56.45	-34.6155459347202\\
-56.4	-33.3656556289055\\
-56.35	-32.3609227726205\\
-56.3	-31.5691152974117\\
-56.25	-30.9591846176307\\
-56.2	-30.5052159806121\\
-56.15	-30.1865802253741\\
-56.1	-29.9873363821527\\
-56.05	-29.8957259408263\\
-56	-29.9039437624967\\
-55.95	-30.0081597025152\\
-55.9	-30.2086915197985\\
-55.85	-30.5102171576763\\
-55.8	-30.9219477771513\\
-55.75	-31.4577520129181\\
-55.7	-32.1363070311832\\
-55.65	-32.9814295917313\\
-55.6	-34.0227948263004\\
-55.55	-35.2972718426205\\
-55.5	-36.8510424669939\\
-55.45	-38.7422334690626\\
-55.4	-41.0415975805876\\
-55.35	-43.8183140934315\\
-55.3	-47.0505629439592\\
-55.25	-50.2598433405976\\
-55.2	-52.0874256972768\\
-55.15	-52.1374800072736\\
-55.1	-51.7786513635629\\
-55.05	-51.6343808550351\\
-55	-51.3680658840773\\
-54.95	-50.4018175763173\\
-54.9	-48.7972066504898\\
-54.85	-47.146614571355\\
-54.8	-45.8836621103621\\
-54.75	-45.2026826295839\\
-54.7	-45.2138150111175\\
-54.65	-46.0230098950389\\
-54.6	-47.5952267503135\\
-54.55	-48.6074629374762\\
-54.5	-46.1884879001367\\
-54.45	-42.2241683565328\\
-54.4	-38.789203676156\\
-54.35	-36.0665558013267\\
-54.3	-33.9232937093174\\
-54.25	-32.2426142731587\\
-54.2	-30.9451466229733\\
-54.15	-29.9785282633131\\
-54.1	-29.308253760716\\
-54.05	-28.9117099428989\\
-54	-28.7741877061858\\
-53.95	-28.8856539173059\\
-53.9	-29.2370550822585\\
-53.85	-29.8144463206472\\
-53.8	-30.5882297969359\\
-53.75	-31.4941861046324\\
-53.7	-32.4080674121988\\
-53.65	-33.1392237896389\\
-53.6	-33.5012929584905\\
-53.55	-33.4523797917667\\
-53.5	-33.1350500043815\\
-53.45	-32.7538345697537\\
-53.4	-32.4619953241497\\
-53.35	-32.3397467460693\\
-53.3	-32.4128903930048\\
-53.25	-32.6690947048949\\
-53.2	-33.0629661993468\\
-53.15	-33.5158163619211\\
-53.1	-33.9240826103264\\
-53.05	-34.1927426992202\\
-53	-34.2876803052294\\
-52.95	-34.2626560096966\\
-52.9	-34.2315421710708\\
-52.85	-34.3196754065444\\
-52.8	-34.638261021834\\
-52.75	-35.2879356657202\\
-52.7	-36.3804330973144\\
-52.65	-38.0775131324722\\
-52.6	-40.6705769418134\\
-52.55	-44.7603012936709\\
-52.5	-50.5404076260316\\
-52.45	-47.9885652947573\\
-52.4	-42.8908032144684\\
-52.35	-39.7602902851387\\
-52.3	-37.8260684166543\\
-52.25	-36.6794964186577\\
-52.2	-36.1333080780844\\
-52.15	-36.1020636706413\\
-52.1	-36.5548824533099\\
-52.05	-37.4910566075123\\
-52	-38.904722722403\\
-51.95	-40.6642458954632\\
-51.9	-42.1530796449454\\
-51.85	-42.1744820990448\\
-51.8	-40.6818157774165\\
-51.75	-38.8563405060112\\
-51.7	-37.3284033678202\\
-51.65	-36.2155019483037\\
-51.6	-35.4847022491904\\
-51.55	-35.0670463041942\\
-51.5	-34.8716949167746\\
-51.45	-34.7733413336596\\
-51.4	-34.6057031757341\\
-51.35	-34.1977631097079\\
-51.3	-33.4615535127409\\
-51.25	-32.4482968082841\\
-51.2	-31.2962496048752\\
-51.15	-30.1395565952752\\
-51.1	-29.0661738776197\\
-51.05	-28.121269930147\\
-51	-27.3231487234008\\
-50.95	-26.676131380022\\
-50.9	-26.1782699138795\\
-50.85	-25.8254537597774\\
-50.8	-25.6134803334445\\
-50.75	-25.5390709146515\\
-50.7	-25.6003713043544\\
-50.65	-25.7972315685288\\
-50.6	-26.1314457045266\\
-50.55	-26.6071014277877\\
-50.5	-27.2312241164547\\
-50.45	-28.015008514912\\
-50.4	-28.9761683754034\\
-50.35	-30.143433441303\\
-50.3	-31.5653529847278\\
-50.25	-33.3284418641715\\
-50.2	-35.5981710158725\\
-50.15	-38.7249893836614\\
-50.1	-43.5396644947538\\
-50.05	-49.6357825762314\\
-50	-43.8970807909392\\
-49.95	-38.4650873908209\\
-49.9	-34.8890610579194\\
-49.85	-32.2689528031757\\
-49.8	-30.227516671219\\
-49.75	-28.5893773216065\\
-49.7	-27.2633779015757\\
-49.65	-26.1986366254719\\
-49.6	-25.3658623667755\\
-49.55	-24.7486721224349\\
-49.5	-24.3394243807097\\
-49.45	-24.1373791033619\\
-49.4	-24.1482973814146\\
-49.35	-24.3852304668174\\
-49.3	-24.8707106898624\\
-49.25	-25.6411502339212\\
-49.2	-26.7554188467567\\
-49.15	-28.312404243437\\
-49.1	-30.4900922852314\\
-49.05	-33.639219101998\\
-49	-38.425716906759\\
-48.95	-42.6126330912811\\
-48.9	-37.7509560751752\\
-48.85	-33.3830920703792\\
-48.8	-30.5443887753799\\
-48.75	-28.6087878690798\\
-48.7	-27.2599249063243\\
-48.65	-26.3350390113139\\
-48.6	-25.7424821523779\\
-48.55	-25.4270989779266\\
-48.5	-25.3544370443113\\
-48.45	-25.502917947422\\
-48.4	-25.8597482738803\\
-48.35	-26.4188040204558\\
-48.3	-27.1797339154127\\
-48.25	-28.1480249792464\\
-48.2	-29.3361193175649\\
-48.15	-30.7660771875625\\
-48.1	-32.4750231432913\\
-48.05	-34.5263495191155\\
-48	-37.0344831257179\\
-47.95	-40.227117469367\\
-47.9	-44.6360868909472\\
-47.85	-51.8267608837531\\
-47.8	-56.4022994930143\\
-47.75	-48.6051015096489\\
-47.7	-44.5768495797964\\
-47.65	-42.1663562401165\\
-47.6	-40.566848842088\\
-47.55	-39.4579832398641\\
-47.5	-38.6820407769457\\
-47.45	-38.1471037376872\\
-47.4	-37.7900941258826\\
-47.35	-37.5607859700667\\
-47.3	-37.41587016902\\
-47.25	-37.319576806337\\
-47.2	-37.2486663096881\\
-47.15	-37.1984909183668\\
-47.1	-37.1861018337756\\
-47.05	-37.2482782400079\\
-47	-37.4359114025717\\
-46.95	-37.8078218650239\\
-46.9	-38.4245776072755\\
-46.85	-39.3346246002334\\
-46.8	-40.521120313028\\
-46.75	-41.7189376675277\\
-46.7	-42.1088140787617\\
-46.65	-40.9112020825274\\
-46.6	-38.7136501286877\\
-46.55	-36.4366630545174\\
-46.5	-34.4399785706025\\
-46.45	-32.7822922846126\\
-46.4	-31.4424696269907\\
-46.35	-30.3882904855154\\
-46.3	-29.5927188082679\\
-46.25	-29.0365415480715\\
-46.2	-28.7079856057264\\
-46.15	-28.6020224704524\\
-46.1	-28.7200158734326\\
-46.05	-29.0698329914566\\
-46	-29.6663397818197\\
-45.95	-30.5318469615701\\
-45.9	-31.6947977239173\\
-45.85	-33.1802467920294\\
-45.8	-34.9687851680595\\
-45.75	-36.8546905297471\\
-45.7	-38.1652871882474\\
-45.65	-38.0524899365437\\
-45.6	-36.7977957924008\\
-45.55	-35.3204803457887\\
-45.5	-34.0842265359487\\
-45.45	-33.2018307261516\\
-45.4	-32.6779819277995\\
-45.35	-32.4989086774719\\
-45.3	-32.6559773963867\\
-45.25	-33.1486912484604\\
-45.2	-33.9759864288625\\
-45.15	-35.1030511285224\\
-45.1	-36.3606831080642\\
-45.05	-37.2489940661857\\
-45	-37.035800943451\\
-44.95	-35.6776797954762\\
-44.9	-33.8821135189533\\
-44.85	-32.1658232957372\\
-44.8	-30.7005389315884\\
-44.75	-29.5094664715634\\
-44.7	-28.5741088510676\\
-44.65	-27.869328864929\\
-44.6	-27.3728505439672\\
-44.55	-27.0671081107394\\
-44.5	-26.9390220240122\\
-44.45	-26.9793507381784\\
-44.4	-27.1820782243762\\
-44.35	-27.543941707715\\
-44.3	-28.0641015092933\\
-44.25	-28.743928557589\\
-44.2	-29.5868793326176\\
-44.15	-30.598423698101\\
-44.1	-31.7859796162778\\
-44.05	-33.158782960387\\
-44	-34.7275720106327\\
-43.95	-36.5038872190031\\
-43.9	-38.4986867059129\\
-43.85	-40.7199304215043\\
-43.8	-43.1690001951065\\
-43.75	-45.8363707580557\\
-43.7	-48.6947955604061\\
-43.65	-51.6625070075225\\
-43.6	-54.389938445499\\
-43.55	-55.7326068563705\\
-43.5	-54.6997931795359\\
-43.45	-52.4662278796999\\
-43.4	-50.2298559611607\\
-43.35	-48.3162614361286\\
-43.3	-46.7373523357212\\
-43.25	-45.4355373647818\\
-43.2	-44.3393090087269\\
-43.15	-43.3752284552842\\
-43.1	-42.4743581427704\\
-43.05	-41.5814064844827\\
-43	-40.6647679402304\\
-42.95	-39.7211649396496\\
-42.9	-38.7709075648597\\
-42.85	-37.8466996630646\\
-42.8	-36.9826369396385\\
-42.75	-36.2076432536796\\
-42.7	-35.5434833151455\\
-42.65	-35.0055227359595\\
-42.6	-34.6045192418723\\
-42.55	-34.348495040374\\
-42.5	-34.2443496417246\\
-42.45	-34.2991864405675\\
-42.4	-34.5214408601375\\
-42.35	-34.9219055220493\\
-42.3	-35.5146718052526\\
-42.25	-36.3177562449686\\
-42.2	-37.3523803609718\\
-42.15	-38.6372556956765\\
-42.1	-40.1657841659562\\
-42.05	-41.8310396296691\\
-42	-43.247344937516\\
-41.95	-43.6834882163735\\
-41.9	-42.8195716535326\\
-41.85	-41.257788267155\\
-41.8	-39.6203824359941\\
-41.75	-38.1508252507314\\
-41.7	-36.8936965503248\\
-41.65	-35.8319034278927\\
-41.6	-34.9355441194348\\
-41.55	-34.1759231763724\\
-41.5	-33.5288280002883\\
-41.45	-32.9747874871533\\
-41.4	-32.4986034229111\\
-41.35	-32.0887994440247\\
-41.3	-31.7371444341188\\
-41.25	-31.4382705191354\\
-41.2	-31.1893750231504\\
-41.15	-30.9899947078827\\
-41.1	-30.8418462100464\\
-41.05	-30.7487332620469\\
-41	-30.7165293863919\\
-40.95	-30.7532564298417\\
-40.9	-30.8692973874732\\
-40.85	-31.0778108799935\\
-40.8	-31.3954632464494\\
-40.75	-31.843681975462\\
-40.7	-32.4508054224\\
-40.65	-33.2558639530342\\
-40.6	-34.3155467102587\\
-40.55	-35.7179402780387\\
-40.5	-37.6121757773715\\
-40.45	-40.2793613818811\\
-40.4	-44.3008976499523\\
-40.35	-49.9285896282643\\
-40.3	-47.48598154227\\
-40.25	-42.0258535045208\\
-40.2	-38.4054515575256\\
-40.15	-35.8660536183817\\
-40.1	-33.980409274569\\
-40.05	-32.5393838936994\\
-40	-31.4296936224043\\
-39.95	-30.5846794890089\\
-39.9	-29.9629035363498\\
-39.85	-29.5378649625096\\
-39.8	-29.2926512643253\\
-39.75	-29.2169986654496\\
-39.7	-29.3056291504192\\
-39.65	-29.5573093634988\\
-39.6	-29.9743240987261\\
-39.55	-30.5621379618551\\
-39.5	-31.3289590295293\\
-39.45	-32.2846261962338\\
-39.4	-33.4374126424269\\
-39.35	-34.7852107243527\\
-39.3	-36.2928168655064\\
-39.25	-37.8412012308362\\
-39.2	-39.1548403236299\\
-39.15	-39.8389816857824\\
-39.1	-39.714696421569\\
-39.05	-39.042046914039\\
-39	-38.2060304689525\\
-38.95	-37.4403574506018\\
-38.9	-36.8340886458346\\
-38.85	-36.4030618487671\\
-38.8	-36.132079085298\\
-38.75	-35.9921657753138\\
-38.7	-35.9467238425258\\
-38.65	-35.9544851687685\\
-38.6	-35.9733367437057\\
-38.55	-35.966698228071\\
-38.5	-35.9114349337978\\
-38.45	-35.8037165209558\\
-38.4	-35.6592203043008\\
-38.35	-35.507495944139\\
-38.3	-35.383959493314\\
-38.25	-35.3234176519741\\
-38.2	-35.3568284968664\\
-38.15	-35.5109020786491\\
-38.1	-35.8094127507982\\
-38.05	-36.2753315994669\\
-38	-36.9333881620196\\
-37.95	-37.8130993989187\\
-37.9	-38.9526105878822\\
-37.85	-40.4038241573205\\
-37.8	-42.2385466570145\\
-37.75	-44.5491026882897\\
-37.7	-47.3959227498274\\
-37.65	-50.4325332176195\\
-37.6	-51.852386554188\\
-37.55	-50.5446839359174\\
-37.5	-48.6182085734955\\
-37.45	-47.1648436340071\\
-37.4	-46.2562769565911\\
-37.35	-45.7537702771732\\
-37.3	-45.4397101107966\\
-37.25	-44.9996182260705\\
-37.2	-44.1025171981904\\
-37.15	-42.6465662688165\\
-37.1	-40.8365804145116\\
-37.05	-38.949007002343\\
-37	-37.1587385668848\\
-36.95	-35.539814900478\\
-36.9	-34.1118706637175\\
-36.85	-32.8717060371303\\
-36.8	-31.8083703148512\\
-36.75	-30.9094576235925\\
-36.7	-30.1634997709924\\
-36.65	-29.5607428293392\\
-36.6	-29.0932875998107\\
-36.55	-28.755001564017\\
-36.5	-28.5413682758332\\
-36.45	-28.449338700919\\
-36.4	-28.4772059629873\\
-36.35	-28.6245056511236\\
-36.3	-28.8919329500084\\
-36.25	-29.2812573715739\\
-36.2	-29.795199449102\\
-36.15	-30.4372030641583\\
-36.1	-31.2109777925829\\
-36.05	-32.1195721850168\\
-36	-33.1635297355832\\
-35.95	-34.3373295067367\\
-35.9	-35.6228765554771\\
-35.85	-36.9788560899414\\
-35.8	-38.327488290344\\
-35.75	-39.5499018910937\\
-35.7	-40.5150974298242\\
-35.65	-41.1517015095638\\
-35.6	-41.5032126529085\\
-35.55	-41.6968398368042\\
-35.5	-41.864300603866\\
-35.45	-42.0913067736883\\
-35.4	-42.4047264139683\\
-35.35	-42.7709349744904\\
-35.3	-43.0940345515701\\
-35.25	-43.2309888625815\\
-35.2	-43.0542904630948\\
-35.15	-42.5410706703711\\
-35.1	-41.7922105359427\\
-35.05	-40.9574494103239\\
-35	-40.16063428724\\
-34.95	-39.4780060413519\\
-34.9	-38.9476699692465\\
-34.85	-38.5830686156436\\
-34.8	-38.3806214768994\\
-34.75	-38.3202690559596\\
-34.7	-38.3593578519824\\
-34.65	-38.4217298289557\\
-34.6	-38.3906455216252\\
-34.55	-38.1270863248865\\
-34.5	-37.5306699474005\\
-34.45	-36.6047305300764\\
-34.4	-35.4501618434272\\
-34.35	-34.1960290035271\\
-34.3	-32.9441047369029\\
-34.25	-31.7560030503704\\
-34.2	-30.6625593467592\\
-34.15	-29.6760571226629\\
-34.1	-28.798940693787\\
-34.05	-28.0289367978049\\
-34	-27.3618218710837\\
-33.95	-26.7928549205211\\
-33.9	-26.3175005133587\\
-33.85	-25.9317874077934\\
-33.8	-25.6324867846587\\
-33.75	-25.4172070565896\\
-33.7	-25.2844569155379\\
-33.65	-25.2337053036642\\
-33.6	-25.2654560111202\\
-33.55	-25.3813503501408\\
-33.5	-25.5843112966221\\
-33.45	-25.8787456116216\\
-33.4	-26.2708265983448\\
-33.35	-26.7688895898046\\
-33.3	-27.3839849815278\\
-33.25	-28.1306469697514\\
-33.2	-29.0279366027627\\
-33.15	-30.1007509108476\\
-33.1	-31.381048221697\\
-33.05	-32.9072245177878\\
-33	-34.7142541651543\\
-32.95	-36.7857516014973\\
-32.9	-38.8770831121049\\
-32.85	-40.173415877318\\
-32.8	-39.7919464803859\\
-32.75	-38.2772778125014\\
-32.7	-36.6187078865577\\
-32.65	-35.211176206641\\
-32.6	-34.1219249728665\\
-32.55	-33.3338014877426\\
-32.5	-32.8196492931887\\
-32.45	-32.5595475595794\\
-32.4	-32.5436674607685\\
-32.35	-32.771939701744\\
-32.3	-33.2527292931878\\
-32.25	-33.9991037775552\\
-32.2	-35.0160298004207\\
-32.15	-36.2573606193146\\
-32.1	-37.5029683431545\\
-32.05	-38.1717474235062\\
-32	-37.6080426339901\\
-31.95	-36.0043314604687\\
-31.9	-34.082828924688\\
-31.85	-32.2674109328166\\
-31.8	-30.6827065873006\\
-31.75	-29.3384146301188\\
-31.7	-28.2138782451285\\
-31.65	-27.2847108103943\\
-31.6	-26.5297976226112\\
-31.55	-25.9324962816133\\
-31.5	-25.480301507266\\
-31.45	-25.1642369067871\\
-31.4	-24.9783266320026\\
-31.35	-24.9192298431357\\
-31.3	-24.9860485907709\\
-31.25	-25.1803105790719\\
-31.2	-25.5061420602566\\
-31.15	-25.9706737581861\\
-31.1	-26.5847685211156\\
-31.05	-27.3642392725881\\
-31	-28.3318760781687\\
-30.95	-29.5209047626948\\
-30.9	-30.9811568896337\\
-30.85	-32.7907519673507\\
-30.8	-35.0797705756247\\
-30.75	-38.0803013493058\\
-30.7	-42.204145455226\\
-30.65	-47.3305286737224\\
-30.6	-46.8234306290267\\
-30.55	-42.617648382284\\
-30.5	-39.7165847006703\\
-30.45	-37.8673442205449\\
-30.4	-36.7192131795023\\
-30.35	-36.0920384915648\\
-30.3	-35.9009734639457\\
-30.25	-36.1191512998238\\
-30.2	-36.766944281322\\
-30.15	-37.9205189267003\\
-30.1	-39.7463820136546\\
-30.05	-42.5820905916763\\
-30	-46.8797648750106\\
-29.95	-48.8304214709705\\
-29.9	-43.735926063272\\
-29.85	-39.3984777801627\\
-29.8	-36.3079819950534\\
-29.75	-33.9890180327922\\
-29.7	-32.1773650141959\\
-29.65	-30.7281330934898\\
-29.6	-29.5554054234717\\
-29.55	-28.6045694007229\\
-29.5	-27.8389661290669\\
-29.45	-27.2329258546767\\
-29.4	-26.7678633523432\\
-29.35	-26.4299422744157\\
-29.3	-26.2085872709949\\
-29.25	-26.0954674788658\\
-29.2	-26.0837379654187\\
-29.15	-26.1674050647027\\
-29.1	-26.3407198776732\\
-29.05	-26.5975223590965\\
-29	-26.9304701318537\\
-28.95	-27.3301067618805\\
-28.9	-27.7837776830736\\
-28.85	-28.2745248671573\\
-28.8	-28.780321402427\\
-28.75	-29.2743283606454\\
-28.7	-29.7270803182321\\
-28.65	-30.1111852754827\\
-28.6	-30.4078346642276\\
-28.55	-30.6126119646264\\
-28.5	-30.7374993684087\\
-28.45	-30.8079109650926\\
-28.4	-30.856616829523\\
-28.35	-30.9177554723977\\
-28.3	-31.0230703838929\\
-28.25	-31.2007204098085\\
-28.2	-31.4759967751965\\
-28.15	-31.8731951122069\\
-28.1	-32.4182723024644\\
-28.05	-33.1424315939081\\
-28	-34.0874243927976\\
-27.95	-35.3144843718002\\
-27.9	-36.9214355381454\\
-27.85	-39.0796118139679\\
-27.8	-42.1213321603261\\
-27.75	-46.6908527260098\\
-27.7	-51.2410683368362\\
-27.65	-46.6237683599747\\
-27.6	-41.9004811888\\
-27.55	-38.7107411335537\\
-27.5	-36.4060037161593\\
-27.45	-34.6503201758699\\
-27.4	-33.2705768963317\\
-27.35	-32.1683470432133\\
-27.3	-31.2829049872465\\
-27.25	-30.574383831493\\
-27.2	-30.0153482971609\\
-27.15	-29.586228223926\\
-27.1	-29.2726759340484\\
-27.05	-29.0639496868012\\
-27	-28.9518745058227\\
-26.95	-28.9301405128992\\
-26.9	-28.9938018483155\\
-26.85	-29.1388919857586\\
-26.8	-29.3620983769326\\
-26.75	-29.6604523773121\\
-26.7	-30.0309950263651\\
-26.65	-30.4703788671122\\
-26.6	-30.9743638907631\\
-26.55	-31.5371674504088\\
-26.5	-32.1506447452509\\
-26.45	-32.8033290024242\\
-26.4	-33.4794802571325\\
-26.35	-34.1585064132646\\
-26.3	-34.8154003032355\\
-26.25	-35.4229921204779\\
-26.2	-35.9564490884206\\
-26.15	-36.3992468456639\\
-26.1	-36.7482827002851\\
-26.05	-37.0154174974855\\
-26	-37.2245079430537\\
-25.95	-37.405603007135\\
-25.9	-37.5890603038098\\
-25.85	-37.8013548844802\\
-25.8	-38.0627093567227\\
-25.75	-38.3856174682298\\
-25.7	-38.773005209205\\
-25.65	-39.2148275936952\\
-25.6	-39.6823191674103\\
-25.55	-40.1207637658488\\
-25.5	-40.4462358144577\\
-25.45	-40.5585512188388\\
-25.4	-40.3797119450889\\
-25.35	-39.8986316691875\\
-25.3	-39.178565100385\\
-25.25	-38.3188770346273\\
-25.2	-37.4115465987947\\
-25.15	-36.5217725822311\\
-25.1	-35.6887320170651\\
-25.05	-34.9332552202569\\
-25	-34.2650885332595\\
-24.95	-33.68790590096\\
-24.9	-33.2023600214786\\
-24.85	-32.807840282277\\
-24.8	-32.5034678043338\\
-24.75	-32.288667650203\\
-24.7	-32.1635208420652\\
-24.65	-32.1290159665882\\
-24.6	-32.1872749918004\\
-24.55	-32.3418067025278\\
-24.5	-32.5978359812419\\
-24.45	-32.9627651365363\\
-24.4	-33.4468460929717\\
-24.35	-34.0641858199511\\
-24.3	-34.8342846758475\\
-24.25	-35.7844381730289\\
-24.2	-36.9535278197326\\
-24.15	-38.3978589310082\\
-24.1	-40.1986576220066\\
-24.05	-42.4607956283107\\
-24	-45.2192435065951\\
-23.95	-47.7791780206231\\
-23.9	-47.678660825292\\
-23.85	-45.0841013812633\\
-23.8	-42.3954778640356\\
-23.75	-40.2110240575502\\
-23.7	-38.4819576712204\\
-23.65	-37.104563503421\\
-23.6	-35.9999638381154\\
-23.55	-35.1137692967753\\
-23.5	-34.4086022690378\\
-23.45	-33.8584251767118\\
-23.4	-33.4448757604829\\
-23.35	-33.1549460984945\\
-23.3	-32.979490477352\\
-23.25	-32.912235389232\\
-23.2	-32.9490849864201\\
-23.15	-33.0875777653449\\
-23.1	-33.3263697050318\\
-23.05	-33.6645990302791\\
-23	-34.1009189839627\\
-22.95	-34.6318463869137\\
-22.9	-35.2488450782507\\
-22.85	-35.9332927456028\\
-22.8	-36.6485290257606\\
-22.75	-37.3298259533743\\
-22.7	-37.8788952571905\\
-22.65	-38.1790204547281\\
-22.6	-38.1432507689381\\
-22.55	-37.7682199482099\\
-22.5	-37.1360824304596\\
-22.45	-36.3621778595392\\
-22.4	-35.545221093296\\
-22.35	-34.7503877853873\\
-22.3	-34.0141069702123\\
-22.25	-33.3540482006126\\
-22.2	-32.7771907974663\\
-22.15	-32.2849380540478\\
-22.1	-31.8760408771502\\
-22.05	-31.5481864176111\\
-22	-31.2988363314149\\
-21.95	-31.1256597537009\\
-21.9	-31.0267533724022\\
-21.85	-31.0007537102632\\
-21.8	-31.0468990543793\\
-21.75	-31.1650730330593\\
-21.7	-31.3558485904112\\
-21.65	-31.6205445503861\\
-21.6	-31.961304199546\\
-21.55	-32.381204809018\\
-21.5	-32.8844079089719\\
-21.45	-33.4763617145005\\
-21.4	-34.1640681786774\\
-21.35	-34.956424604978\\
-21.3	-35.8646348658878\\
-21.25	-36.9026333163775\\
-21.2	-38.0873041380365\\
-21.15	-39.437800726079\\
-21.1	-40.9718536603752\\
-21.05	-42.6928467805636\\
-21	-44.5508649758172\\
-20.95	-46.3469217176066\\
-20.9	-47.6160731657174\\
-20.85	-47.8513997242837\\
-20.8	-47.1471425397314\\
-20.75	-46.0627052879371\\
-20.7	-45.0015475539516\\
-20.65	-44.1201400297484\\
-20.6	-43.4569358186044\\
-20.55	-43.0121726260222\\
-20.5	-42.7786856417946\\
-20.45	-42.7526305535419\\
-20.4	-42.9377488394425\\
-20.35	-43.3484439799898\\
-20.3	-44.0142592077948\\
-20.25	-44.9884735468709\\
-20.2	-46.3664520181582\\
-20.15	-48.3296344418247\\
-20.1	-51.2712667196601\\
-20.05	-56.2613554404361\\
-20	-64.7806708375508\\
-19.95	-56.5355026915118\\
-19.9	-50.5728374174586\\
-19.85	-46.8734398401743\\
-19.8	-44.2079906667416\\
-19.75	-42.1344431014201\\
-19.7	-40.4485661984516\\
-19.65	-39.0395526673793\\
-19.6	-37.8405264535163\\
-19.55	-36.8079646377383\\
-19.5	-35.9119078744052\\
-19.45	-35.1308201045651\\
-19.4	-34.4486778135855\\
-19.35	-33.8532203036826\\
-19.3	-33.3348455003877\\
-19.25	-32.885884342994\\
-19.2	-32.5001072349074\\
-19.15	-32.1723781004733\\
-19.1	-31.8984053053856\\
-19.05	-31.6745578190935\\
-19	-31.4977262741995\\
-18.95	-31.3652154340132\\
-18.9	-31.2746588794067\\
-18.85	-31.223949480581\\
-18.8	-31.2111810216223\\
-18.75	-31.2345975518057\\
-18.7	-31.2925478506214\\
-18.65	-31.3834429668892\\
-18.6	-31.5057152036803\\
-18.55	-31.657777252307\\
-18.5	-31.8379804787161\\
-18.45	-32.0445716930565\\
-18.4	-32.2756481430708\\
-18.35	-32.5291110229599\\
-18.3	-32.8026185481045\\
-18.25	-33.0935406611653\\
-18.2	-33.3989187443829\\
-18.15	-33.7154352657377\\
-18.1	-34.0393999466526\\
-18.05	-34.3667604684881\\
-18	-34.6931463975675\\
-17.95	-35.0139541605603\\
-17.9	-35.3244777454555\\
-17.85	-35.620083820779\\
-17.8	-35.8964213748022\\
-17.75	-36.1496461971811\\
-17.7	-36.3766322055245\\
-17.65	-36.5751380690084\\
-17.6	-36.7439013311331\\
-17.55	-36.8826436053171\\
-17.5	-36.9919867766178\\
-17.45	-37.0732967165497\\
-17.4	-37.1284828949094\\
-17.35	-37.1597865454081\\
-17.3	-37.1695867086049\\
-17.25	-37.1602449332251\\
-17.2	-37.1339989531771\\
-17.15	-37.092906099435\\
-17.1	-37.0388301734989\\
-17.05	-36.9734614452655\\
-17	-36.8983579743389\\
-16.95	-36.8149969471071\\
-16.9	-36.7248264337252\\
-16.85	-36.6293103555466\\
-16.8	-36.5299620572735\\
-16.75	-36.4283643699966\\
-16.7	-36.3261762006597\\
-16.65	-36.2251273138249\\
-16.6	-36.1270040194314\\
-16.55	-36.0336289345874\\
-16.5	-35.9468379425255\\
-16.45	-35.8684570513921\\
-16.4	-35.800281206849\\
-16.35	-35.7440563812896\\
-16.3	-35.7014655512648\\
-16.25	-35.6741185518132\\
-16.2	-35.6635452903417\\
-16.15	-35.6711914012955\\
-16.1	-35.6984151019021\\
-16.05	-35.7464837143698\\
-16	-35.8165679994292\\
-15.95	-35.9097320297686\\
-15.9	-36.0269157568917\\
-15.85	-36.1689065917582\\
-15.8	-36.3362951710309\\
-15.75	-36.5294088949053\\
-15.7	-36.7482147929265\\
-15.65	-36.9921808317465\\
-15.6	-37.2600822961693\\
-15.55	-37.5497382849728\\
-15.5	-37.8576647985854\\
-15.45	-38.1786395062217\\
-15.4	-38.5051961545218\\
-15.35	-38.8271135825208\\
-15.3	-39.1310440075798\\
-15.25	-39.4005318159823\\
-15.2	-39.6167625086522\\
-15.15	-39.7603451398238\\
-15.1	-39.8141348354435\\
-15.05	-39.7665275549031\\
-15	-39.6140987056185\\
-14.95	-39.3624343344033\\
-14.9	-39.0247553320442\\
-14.85	-38.6189884598141\\
-14.8	-38.1645056260996\\
-14.75	-37.6795451504597\\
-14.7	-37.1797176690422\\
-14.65	-36.6774833508604\\
-14.6	-36.1822678151963\\
-14.55	-35.700893449056\\
-14.5	-35.238103529644\\
-14.45	-34.7970584023358\\
-14.4	-34.3797538336602\\
-14.35	-33.9873514165704\\
-14.3	-33.6204292142187\\
-14.25	-33.2791670237431\\
-14.2	-32.9634809662284\\
-14.15	-32.673120111336\\
-14.1	-32.4077352657533\\
-14.05	-32.1669276458014\\
-14	-31.9502831620692\\
-13.95	-31.7573965028154\\
-13.9	-31.5878880460558\\
-13.85	-31.4414157839809\\
-13.8	-31.3176838366772\\
-13.75	-31.2164486915631\\
-13.7	-31.1375239993184\\
-13.65	-31.0807845401879\\
-13.6	-31.0461698217575\\
-13.55	-31.0336876715154\\
-13.5	-31.0434181194179\\
-13.45	-31.0755178284182\\
-13.4	-31.1302253152031\\
-13.35	-31.2078672025332\\
-13.3	-31.308865766485\\
-13.25	-31.4337480721233\\
-13.2	-31.5831570443772\\
-13.15	-31.7578648904156\\
-13.1	-31.9587893813508\\
-13.05	-32.1870136202138\\
-13	-32.443810072317\\
-12.95	-32.7306698177908\\
-12.9	-33.0493382093644\\
-12.85	-33.4018583724433\\
-12.8	-33.7906242452137\\
-12.75	-34.2184450679676\\
-12.7	-34.6886232243731\\
-12.65	-35.2050467715017\\
-12.6	-35.7722960721347\\
-12.55	-36.3957589003146\\
-12.5	-37.0817362911774\\
-12.45	-37.8374933236318\\
-12.4	-38.6711445423934\\
-12.35	-39.5911157384086\\
-12.3	-40.6045850573402\\
-12.25	-41.7135473793057\\
-12.2	-42.9055789310756\\
-12.15	-44.1339719874497\\
-12.1	-45.2825964919959\\
-12.05	-46.1336159220838\\
-12	-46.4218930112685\\
-11.95	-46.0363763338747\\
-11.9	-45.1371495705136\\
-11.85	-43.9921029638215\\
-11.8	-42.7980432401976\\
-11.75	-41.6534574965041\\
-11.7	-40.5955929983044\\
-11.65	-39.632621130385\\
-11.6	-38.7608170375746\\
-11.55	-37.972369872576\\
-11.5	-37.2586650813843\\
-11.45	-36.6115593046694\\
-11.4	-36.0237987759743\\
-11.35	-35.48908535044\\
-11.3	-35.0020077408428\\
-11.25	-34.5579305215443\\
-11.2	-34.1528789761289\\
-11.15	-33.783434161727\\
-11.1	-33.4466423937283\\
-11.05	-33.1399391651905\\
-11	-32.8610859698522\\
-10.95	-32.6081180845951\\
-10.9	-32.3793014311007\\
-10.85	-32.1730968608272\\
-10.8	-31.9881304742544\\
-10.75	-31.8231688333285\\
-10.7	-31.6770981430398\\
-10.65	-31.5489066557181\\
-10.6	-31.4376696995458\\
-10.55	-31.3425368472525\\
-10.5	-31.2627208362156\\
-10.45	-31.1974879263771\\
-10.4	-31.1461494412226\\
-10.35	-31.1080542859325\\
-10.3	-31.0825822782588\\
-10.25	-31.0691381556394\\
-10.2	-31.0671461547522\\
-10.15	-31.0760450778086\\
-10.1	-31.095283783186\\
-10.05	-31.124317054075\\
-10	-31.1626018159427\\
-9.94999999999999	-31.2095936884181\\
-9.89999999999999	-31.264743871707\\
-9.84999999999999	-31.3274963808993\\
-9.8	-31.3972856565683\\
-9.75	-31.4735345895891\\
-9.69999999999999	-31.555653013704\\
-9.64999999999999	-31.6430367253787\\
-9.59999999999999	-31.7350671017716\\
-9.55	-31.831111390936\\
-9.5	-31.9305237496102\\
-9.44999999999999	-32.0326470998305\\
-9.39999999999999	-32.1368158646501\\
-9.34999999999999	-32.2423596256639\\
-9.3	-32.3486077197395\\
-9.25	-32.454894755205\\
-9.19999999999999	-32.5605669902574\\
-9.14999999999999	-32.6649894640137\\
-9.09999999999999	-32.7675537219025\\
-9.05	-32.8676859220523\\
-9	-32.9648550627798\\
-8.94999999999999	-33.0585810333897\\
-8.89999999999999	-33.1484421618045\\
-8.84999999999999	-33.2340819292637\\
-8.8	-33.3152145361194\\
-8.75	-33.3916290387222\\
-8.69999999999999	-33.4631918381933\\
-8.64999999999999	-33.5298473752075\\
-8.59999999999999	-33.5916169763842\\
-8.55	-33.6485958867701\\
-8.5	-33.7009486143231\\
-8.44999999999999	-33.7489027910855\\
-8.39999999999999	-33.7927418138443\\
-8.34999999999999	-33.832796572931\\
-8.3	-33.8694365907535\\
-8.25	-33.9030608910716\\
-8.19999999999999	-33.9340888967644\\
-8.14999999999999	-33.9629516155651\\
-8.09999999999999	-33.9900833267742\\
-8.05	-34.0159139294853\\
-8	-34.0408620605103\\
-7.94999999999999	-34.0653290398754\\
-7.89999999999999	-34.0896936609732\\
-7.84999999999999	-34.1143078033198\\
-7.8	-34.1394928222282\\
-7.75	-34.1655366466882\\
-7.69999999999999	-34.1926915083279\\
-7.64999999999999	-34.2211722169708\\
-7.59999999999999	-34.2511548998563\\
-7.55	-34.282776125772\\
-7.5	-34.3161323434033\\
-7.44999999999999	-34.351279574228\\
-7.39999999999999	-34.3882333106476\\
-7.34999999999999	-34.4269685842235\\
-7.3	-34.4674201819612\\
-7.25	-34.509483002072\\
-7.19999999999999	-34.5530125513964\\
-7.14999999999999	-34.5978256046617\\
-7.09999999999999	-34.6437010517111\\
-7.05	-34.6903809722945\\
-7	-34.7375719893799\\
-6.94999999999999	-34.7849469539057\\
-6.89999999999999	-34.8321470235911\\
-6.84999999999999	-34.8787841965848\\
-6.8	-34.9244443608982\\
-6.75	-34.9686909098825\\
-6.69999999999999	-35.0110689665102\\
-6.64999999999999	-35.0511102352675\\
-6.59999999999999	-35.0883384831556\\
-6.55	-35.1222756152666\\
-6.5	-35.1524482825282\\
-6.44999999999999	-35.1783949174703\\
-6.39999999999999	-35.1996730576319\\
-6.34999999999999	-35.2158667821625\\
-6.3	-35.2265940517403\\
-6.25	-35.2315137224298\\
-6.19999999999999	-35.2303319927298\\
-6.14999999999999	-35.2228080439213\\
-6.09999999999999	-35.2087586538645\\
-6.05	-35.1880615959407\\
-6	-35.1606576839676\\
-5.94999999999999	-35.1265513813219\\
-5.89999999999999	-35.0858099540017\\
-5.84999999999999	-35.0385612205965\\
-5.8	-34.984990006026\\
-5.75	-34.9253334664103\\
-5.69999999999999	-34.8598754919684\\
-5.64999999999999	-34.7889404201232\\
-5.59999999999999	-34.7128863075986\\
-5.55	-34.6320980004936\\
-5.5	-34.5469802319857\\
-5.44999999999999	-34.4579509451715\\
-5.39999999999999	-34.3654350076849\\
-5.34999999999999	-34.2698584476715\\
-5.3	-34.171643300873\\
-5.25	-34.0712031244673\\
-5.19999999999999	-33.9689391987582\\
-5.14999999999999	-33.8652374112768\\
-5.09999999999999	-33.760465796681\\
-5.05	-33.654972686354\\
-5	-33.5490854126887\\
-4.94999999999999	-33.443109506869\\
-4.89999999999999	-33.3373283221121\\
-4.84999999999999	-33.2320030203377\\
-4.8	-33.1273728583475\\
-4.75	-33.0236557152315\\
-4.69999999999999	-32.9210488104302\\
-4.64999999999999	-32.8197295629357\\
-4.59999999999999	-32.7198565539279\\
-4.55	-32.6215705559814\\
-4.5	-32.5249956004948\\
-4.44999999999999	-32.4302400605749\\
-4.39999999999999	-32.3373977287063\\
-4.34999999999999	-32.2465488744264\\
-4.3	-32.1577612715487\\
-4.25	-32.0710911846434\\
-4.19999999999999	-31.986584310466\\
-4.14999999999999	-31.904276669093\\
-4.09999999999999	-31.8241954428025\\
-4.05	-31.7463597628917\\
-4	-31.6707814423017\\
-3.94999999999999	-31.5974656581078\\
-3.89999999999999	-31.5264115819496\\
-3.84999999999999	-31.4576129638963\\
-3.8	-31.3910586691344\\
-3.75	-31.3267331721365\\
-3.69999999999999	-31.2646170096706\\
-3.64999999999999	-31.2046871958156\\
-3.59999999999999	-31.1469176017753\\
-3.55	-31.0912793022168\\
-3.5	-31.0377408919666\\
-3.44999999999999	-30.986268774319\\
-3.39999999999999	-30.9368274237768\\
-3.34999999999999	-30.8893796250935\\
-3.3	-30.8438866908536\\
-3.25	-30.8003086593792\\
-3.19999999999999	-30.7586044745935\\
-3.14999999999999	-30.7187321497003\\
-3.09999999999999	-30.6806489156543\\
-3.05	-30.6443113567538\\
-3	-30.6096755332188\\
-2.94999999999999	-30.5766970936241\\
-2.89999999999999	-30.5453313763204\\
-2.84999999999999	-30.515533502732\\
-2.8	-30.487258462052\\
-2.75	-30.4604611883327\\
-2.69999999999999	-30.4350966317015\\
-2.64999999999999	-30.4111198227898\\
-2.59999999999999	-30.3884859325466\\
-2.55	-30.367150326916\\
-2.5	-30.3470686170369\\
-2.44999999999999	-30.3281967059837\\
-2.39999999999999	-30.3104908319915\\
-2.34999999999999	-30.2939076082723\\
-2.3	-30.2784040607079\\
-2.25	-30.2639376626459\\
-2.19999999999999	-30.2504663676038\\
-2.14999999999999	-30.2379486402693\\
-2.09999999999999	-30.2263434855034\\
-2.05	-30.2156104761777\\
-2	-30.2057097793544\\
-1.94999999999999	-30.1966021815254\\
-1.89999999999999	-30.1882491126074\\
-1.84999999999999	-30.1806126692742\\
-1.8	-30.1736556370779\\
-1.75	-30.1673415122466\\
-1.69999999999999	-30.1616345225065\\
-1.64999999999999	-30.1564996476064\\
-1.59999999999999	-30.151902639001\\
-1.55	-30.1478100391699\\
-1.5	-30.1441892006666\\
-1.44999999999999	-30.1410083044605\\
-1.39999999999999	-30.1382363779831\\
-1.34999999999999	-30.1358433129437\\
-1.3	-30.1337998824354\\
-1.25	-30.1320777581917\\
-1.19999999999999	-30.1306495266773\\
-1.14999999999999	-30.1294887057439\\
-1.09999999999999	-30.1285697601045\\
-1.05	-30.1278681168922\\
-1	-30.127360180554\\
-0.949999999999989	-30.1270233476438\\
-0.899999999999991	-30.1268360203997\\
-0.849999999999994	-30.1267776210107\\
-0.799999999999997	-30.1268286041278\\
-0.75	-30.126970470116\\
-0.699999999999989	-30.1271857764973\\
-0.649999999999991	-30.1274581498059\\
-0.599999999999994	-30.1277722963754\\
-0.549999999999997	-30.1281140126558\\
-0.5	-30.128470194676\\
-0.449999999999989	-30.1288288472869\\
-0.399999999999991	-30.1291790920375\\
-0.349999999999994	-30.1295111751178\\
-0.299999999999997	-30.1298164737082\\
-0.25	-30.1300875025075\\
-0.199999999999989	-30.130317918703\\
-0.149999999999991	-30.1305025265604\\
-0.0999999999999943	-30.1306372810986\\
-0.0499999999999972	-30.1307192908822\\
0	-30.1307468203721\\
0.0499999999999972	-30.1307192908822\\
0.0999999999999943	-30.1306372810986\\
0.149999999999991	-30.1305025265604\\
0.199999999999989	-30.130317918703\\
0.25	-30.1300875025075\\
0.299999999999997	-30.1298164737082\\
0.349999999999994	-30.1295111751178\\
0.399999999999991	-30.1291790920375\\
0.449999999999989	-30.1288288472869\\
0.5	-30.128470194676\\
0.549999999999997	-30.1281140126558\\
0.599999999999994	-30.1277722963754\\
0.649999999999991	-30.1274581498059\\
0.699999999999989	-30.1271857764973\\
0.75	-30.126970470116\\
0.799999999999997	-30.1268286041278\\
0.849999999999994	-30.1267776210107\\
0.899999999999991	-30.1268360203997\\
0.949999999999989	-30.1270233476438\\
1	-30.127360180554\\
1.05	-30.1278681168922\\
1.09999999999999	-30.1285697601045\\
1.14999999999999	-30.1294887057439\\
1.19999999999999	-30.1306495266773\\
1.25	-30.1320777581917\\
1.3	-30.1337998824354\\
1.34999999999999	-30.1358433129437\\
1.39999999999999	-30.1382363779831\\
1.44999999999999	-30.1410083044605\\
1.5	-30.1441892006666\\
1.55	-30.1478100391699\\
1.59999999999999	-30.151902639001\\
1.64999999999999	-30.1564996476064\\
1.69999999999999	-30.1616345225065\\
1.75	-30.1673415122466\\
1.8	-30.1736556370779\\
1.84999999999999	-30.1806126692742\\
1.89999999999999	-30.1882491126074\\
1.94999999999999	-30.1966021815254\\
2	-30.2057097793544\\
2.05	-30.2156104761777\\
2.09999999999999	-30.2263434855034\\
2.14999999999999	-30.2379486402693\\
2.19999999999999	-30.2504663676038\\
2.25	-30.2639376626459\\
2.3	-30.2784040607079\\
2.34999999999999	-30.2939076082723\\
2.39999999999999	-30.3104908319915\\
2.44999999999999	-30.3281967059837\\
2.5	-30.3470686170369\\
2.55	-30.367150326916\\
2.59999999999999	-30.3884859325466\\
2.64999999999999	-30.4111198227898\\
2.69999999999999	-30.4350966317015\\
2.75	-30.4604611883327\\
2.8	-30.487258462052\\
2.84999999999999	-30.515533502732\\
2.89999999999999	-30.5453313763204\\
2.94999999999999	-30.5766970936241\\
3	-30.6096755332188\\
3.05	-30.6443113567538\\
3.09999999999999	-30.6806489156543\\
3.14999999999999	-30.7187321497003\\
3.19999999999999	-30.7586044745935\\
3.25	-30.8003086593792\\
3.3	-30.8438866908536\\
3.34999999999999	-30.8893796250935\\
3.39999999999999	-30.9368274237768\\
3.44999999999999	-30.986268774319\\
3.5	-31.0377408919666\\
3.55	-31.0912793022168\\
3.59999999999999	-31.1469176017753\\
3.64999999999999	-31.2046871958156\\
3.69999999999999	-31.2646170096706\\
3.75	-31.3267331721365\\
3.8	-31.3910586691344\\
3.84999999999999	-31.4576129638963\\
3.89999999999999	-31.5264115819496\\
3.94999999999999	-31.5974656581078\\
4	-31.6707814423017\\
4.05	-31.7463597628917\\
4.09999999999999	-31.8241954428025\\
4.14999999999999	-31.904276669093\\
4.19999999999999	-31.986584310466\\
4.25	-32.0710911846434\\
4.3	-32.1577612715487\\
4.34999999999999	-32.2465488744264\\
4.39999999999999	-32.3373977287063\\
4.44999999999999	-32.4302400605749\\
4.5	-32.5249956004948\\
4.55	-32.6215705559814\\
4.59999999999999	-32.7198565539279\\
4.64999999999999	-32.8197295629357\\
4.69999999999999	-32.9210488104302\\
4.75	-33.0236557152315\\
4.8	-33.1273728583475\\
4.84999999999999	-33.2320030203377\\
4.89999999999999	-33.3373283221121\\
4.94999999999999	-33.443109506869\\
5	-33.5490854126887\\
5.05	-33.654972686354\\
5.09999999999999	-33.760465796681\\
5.14999999999999	-33.8652374112768\\
5.19999999999999	-33.9689391987582\\
5.25	-34.0712031244673\\
5.3	-34.171643300873\\
5.34999999999999	-34.2698584476715\\
5.39999999999999	-34.3654350076849\\
5.44999999999999	-34.4579509451715\\
5.5	-34.5469802319857\\
5.55	-34.6320980004936\\
5.59999999999999	-34.7128863075986\\
5.64999999999999	-34.7889404201232\\
5.69999999999999	-34.8598754919684\\
5.75	-34.9253334664103\\
5.8	-34.984990006026\\
5.84999999999999	-35.0385612205965\\
5.89999999999999	-35.0858099540017\\
5.94999999999999	-35.1265513813219\\
6	-35.1606576839676\\
6.05	-35.1880615959407\\
6.09999999999999	-35.2087586538645\\
6.14999999999999	-35.2228080439213\\
6.19999999999999	-35.2303319927298\\
6.25	-35.2315137224298\\
6.3	-35.2265940517403\\
6.34999999999999	-35.2158667821625\\
6.39999999999999	-35.1996730576319\\
6.44999999999999	-35.1783949174703\\
6.5	-35.1524482825282\\
6.55	-35.1222756152666\\
6.59999999999999	-35.0883384831556\\
6.64999999999999	-35.0511102352675\\
6.69999999999999	-35.0110689665102\\
6.75	-34.9686909098825\\
6.8	-34.9244443608982\\
6.84999999999999	-34.8787841965848\\
6.89999999999999	-34.8321470235911\\
6.94999999999999	-34.7849469539057\\
7	-34.7375719893799\\
7.05	-34.6903809722945\\
7.09999999999999	-34.6437010517111\\
7.14999999999999	-34.5978256046617\\
7.19999999999999	-34.5530125513964\\
7.25	-34.509483002072\\
7.3	-34.4674201819612\\
7.34999999999999	-34.4269685842235\\
7.39999999999999	-34.3882333106476\\
7.44999999999999	-34.351279574228\\
7.5	-34.3161323434033\\
7.55	-34.282776125772\\
7.59999999999999	-34.2511548998563\\
7.64999999999999	-34.2211722169708\\
7.69999999999999	-34.1926915083279\\
7.75	-34.1655366466882\\
7.8	-34.1394928222282\\
7.84999999999999	-34.1143078033198\\
7.89999999999999	-34.0896936609732\\
7.94999999999999	-34.0653290398754\\
8	-34.0408620605103\\
8.05	-34.0159139294853\\
8.09999999999999	-33.9900833267742\\
8.14999999999999	-33.9629516155651\\
8.19999999999999	-33.9340888967644\\
8.25	-33.9030608910716\\
8.3	-33.8694365907535\\
8.34999999999999	-33.832796572931\\
8.39999999999999	-33.7927418138443\\
8.44999999999999	-33.7489027910855\\
8.5	-33.7009486143231\\
8.55	-33.6485958867701\\
8.59999999999999	-33.5916169763842\\
8.64999999999999	-33.5298473752075\\
8.69999999999999	-33.4631918381933\\
8.75	-33.3916290387222\\
8.8	-33.3152145361194\\
8.84999999999999	-33.2340819292637\\
8.89999999999999	-33.1484421618045\\
8.94999999999999	-33.0585810333897\\
9	-32.9648550627798\\
9.05	-32.8676859220523\\
9.09999999999999	-32.7675537219025\\
9.14999999999999	-32.6649894640137\\
9.19999999999999	-32.5605669902574\\
9.25	-32.454894755205\\
9.3	-32.3486077197395\\
9.34999999999999	-32.2423596256639\\
9.39999999999999	-32.1368158646501\\
9.44999999999999	-32.0326470998305\\
9.5	-31.9305237496102\\
9.55	-31.831111390936\\
9.59999999999999	-31.7350671017716\\
9.64999999999999	-31.6430367253787\\
9.69999999999999	-31.555653013704\\
9.75	-31.4735345895891\\
9.8	-31.3972856565683\\
9.84999999999999	-31.3274963808993\\
9.89999999999999	-31.264743871707\\
9.94999999999999	-31.2095936884181\\
10	-31.1626018159427\\
10.05	-31.124317054075\\
10.1	-31.095283783186\\
10.15	-31.0760450778086\\
10.2	-31.0671461547522\\
10.25	-31.0691381556394\\
10.3	-31.0825822782588\\
10.35	-31.1080542859325\\
10.4	-31.1461494412226\\
10.45	-31.1974879263771\\
10.5	-31.2627208362156\\
10.55	-31.3425368472525\\
10.6	-31.4376696995458\\
10.65	-31.5489066557181\\
10.7	-31.6770981430398\\
10.75	-31.8231688333285\\
10.8	-31.9881304742544\\
10.85	-32.1730968608272\\
10.9	-32.3793014311007\\
10.95	-32.6081180845951\\
11	-32.8610859698522\\
11.05	-33.1399391651905\\
11.1	-33.4466423937283\\
11.15	-33.783434161727\\
11.2	-34.1528789761289\\
11.25	-34.5579305215443\\
11.3	-35.0020077408428\\
11.35	-35.48908535044\\
11.4	-36.0237987759743\\
11.45	-36.6115593046694\\
11.5	-37.2586650813843\\
11.55	-37.972369872576\\
11.6	-38.7608170375746\\
11.65	-39.632621130385\\
11.7	-40.5955929983044\\
11.75	-41.6534574965041\\
11.8	-42.7980432401976\\
11.85	-43.9921029638215\\
11.9	-45.1371495705136\\
11.95	-46.0363763338747\\
12	-46.4218930112685\\
12.05	-46.1336159220838\\
12.1	-45.2825964919959\\
12.15	-44.1339719874497\\
12.2	-42.9055789310756\\
12.25	-41.7135473793057\\
12.3	-40.6045850573402\\
12.35	-39.5911157384086\\
12.4	-38.6711445423934\\
12.45	-37.8374933236318\\
12.5	-37.0817362911774\\
12.55	-36.3957589003146\\
12.6	-35.7722960721347\\
12.65	-35.2050467715017\\
12.7	-34.6886232243731\\
12.75	-34.2184450679676\\
12.8	-33.7906242452137\\
12.85	-33.4018583724433\\
12.9	-33.0493382093644\\
12.95	-32.7306698177908\\
13	-32.443810072317\\
13.05	-32.1870136202138\\
13.1	-31.9587893813508\\
13.15	-31.7578648904156\\
13.2	-31.5831570443772\\
13.25	-31.4337480721233\\
13.3	-31.308865766485\\
13.35	-31.2078672025332\\
13.4	-31.1302253152031\\
13.45	-31.0755178284182\\
13.5	-31.0434181194179\\
13.55	-31.0336876715154\\
13.6	-31.0461698217575\\
13.65	-31.0807845401879\\
13.7	-31.1375239993184\\
13.75	-31.2164486915631\\
13.8	-31.3176838366772\\
13.85	-31.4414157839809\\
13.9	-31.5878880460558\\
13.95	-31.7573965028154\\
14	-31.9502831620692\\
14.05	-32.1669276458014\\
14.1	-32.4077352657533\\
14.15	-32.673120111336\\
14.2	-32.9634809662284\\
14.25	-33.2791670237431\\
14.3	-33.6204292142187\\
14.35	-33.9873514165704\\
14.4	-34.3797538336602\\
14.45	-34.7970584023358\\
14.5	-35.238103529644\\
14.55	-35.700893449056\\
14.6	-36.1822678151963\\
14.65	-36.6774833508604\\
14.7	-37.1797176690422\\
14.75	-37.6795451504597\\
14.8	-38.1645056260996\\
14.85	-38.6189884598141\\
14.9	-39.0247553320442\\
14.95	-39.3624343344033\\
15	-39.6140987056185\\
15.05	-39.7665275549031\\
15.1	-39.8141348354435\\
15.15	-39.7603451398238\\
15.2	-39.6167625086522\\
15.25	-39.4005318159823\\
15.3	-39.1310440075798\\
15.35	-38.8271135825208\\
15.4	-38.5051961545218\\
15.45	-38.1786395062217\\
15.5	-37.8576647985854\\
15.55	-37.5497382849728\\
15.6	-37.2600822961693\\
15.65	-36.9921808317465\\
15.7	-36.7482147929265\\
15.75	-36.5294088949053\\
15.8	-36.3362951710309\\
15.85	-36.1689065917582\\
15.9	-36.0269157568917\\
15.95	-35.9097320297686\\
16	-35.8165679994292\\
16.05	-35.7464837143698\\
16.1	-35.6984151019021\\
16.15	-35.6711914012955\\
16.2	-35.6635452903417\\
16.25	-35.6741185518132\\
16.3	-35.7014655512648\\
16.35	-35.7440563812896\\
16.4	-35.800281206849\\
16.45	-35.8684570513921\\
16.5	-35.9468379425255\\
16.55	-36.0336289345874\\
16.6	-36.1270040194314\\
16.65	-36.2251273138249\\
16.7	-36.3261762006597\\
16.75	-36.4283643699966\\
16.8	-36.5299620572735\\
16.85	-36.6293103555466\\
16.9	-36.7248264337252\\
16.95	-36.8149969471071\\
17	-36.8983579743389\\
17.05	-36.9734614452655\\
17.1	-37.0388301734989\\
17.15	-37.092906099435\\
17.2	-37.1339989531771\\
17.25	-37.1602449332251\\
17.3	-37.1695867086049\\
17.35	-37.1597865454081\\
17.4	-37.1284828949094\\
17.45	-37.0732967165497\\
17.5	-36.9919867766178\\
17.55	-36.8826436053171\\
17.6	-36.7439013311331\\
17.65	-36.5751380690084\\
17.7	-36.3766322055245\\
17.75	-36.1496461971811\\
17.8	-35.8964213748022\\
17.85	-35.620083820779\\
17.9	-35.3244777454555\\
17.95	-35.0139541605603\\
18	-34.6931463975675\\
18.05	-34.3667604684881\\
18.1	-34.0393999466526\\
18.15	-33.7154352657377\\
18.2	-33.3989187443829\\
18.25	-33.0935406611653\\
18.3	-32.8026185481045\\
18.35	-32.5291110229599\\
18.4	-32.2756481430708\\
18.45	-32.0445716930565\\
18.5	-31.8379804787161\\
18.55	-31.657777252307\\
18.6	-31.5057152036803\\
18.65	-31.3834429668892\\
18.7	-31.2925478506214\\
18.75	-31.2345975518057\\
18.8	-31.2111810216223\\
18.85	-31.223949480581\\
18.9	-31.2746588794067\\
18.95	-31.3652154340132\\
19	-31.4977262741995\\
19.05	-31.6745578190935\\
19.1	-31.8984053053856\\
19.15	-32.1723781004733\\
19.2	-32.5001072349074\\
19.25	-32.885884342994\\
19.3	-33.3348455003877\\
19.35	-33.8532203036826\\
19.4	-34.4486778135855\\
19.45	-35.1308201045651\\
19.5	-35.9119078744052\\
19.55	-36.8079646377383\\
19.6	-37.8405264535163\\
19.65	-39.0395526673793\\
19.7	-40.4485661984516\\
19.75	-42.1344431014201\\
19.8	-44.2079906667416\\
19.85	-46.8734398401743\\
19.9	-50.5728374174586\\
19.95	-56.5355026915118\\
20	-64.7806708375508\\
20.05	-56.2613554404361\\
20.1	-51.2712667196601\\
20.15	-48.3296344418247\\
20.2	-46.3664520181582\\
20.25	-44.9884735468709\\
20.3	-44.0142592077948\\
20.35	-43.3484439799898\\
20.4	-42.9377488394425\\
20.45	-42.7526305535419\\
20.5	-42.7786856417946\\
20.55	-43.0121726260222\\
20.6	-43.4569358186044\\
20.65	-44.1201400297484\\
20.7	-45.0015475539516\\
20.75	-46.0627052879371\\
20.8	-47.1471425397314\\
20.85	-47.8513997242837\\
20.9	-47.6160731657174\\
20.95	-46.3469217176066\\
21	-44.5508649758172\\
21.05	-42.6928467805636\\
21.1	-40.9718536603752\\
21.15	-39.437800726079\\
21.2	-38.0873041380365\\
21.25	-36.9026333163775\\
21.3	-35.8646348658878\\
21.35	-34.956424604978\\
21.4	-34.1640681786774\\
21.45	-33.4763617145005\\
21.5	-32.8844079089719\\
21.55	-32.381204809018\\
21.6	-31.961304199546\\
21.65	-31.6205445503861\\
21.7	-31.3558485904112\\
21.75	-31.1650730330593\\
21.8	-31.0468990543793\\
21.85	-31.0007537102632\\
21.9	-31.0267533724022\\
21.95	-31.1256597537009\\
22	-31.2988363314149\\
22.05	-31.5481864176111\\
22.1	-31.8760408771502\\
22.15	-32.2849380540478\\
22.2	-32.7771907974663\\
22.25	-33.3540482006126\\
22.3	-34.0141069702123\\
22.35	-34.7503877853873\\
22.4	-35.545221093296\\
22.45	-36.3621778595392\\
22.5	-37.1360824304596\\
22.55	-37.7682199482099\\
22.6	-38.1432507689381\\
22.65	-38.1790204547281\\
22.7	-37.8788952571905\\
22.75	-37.3298259533743\\
22.8	-36.6485290257606\\
22.85	-35.9332927456028\\
22.9	-35.2488450782507\\
22.95	-34.6318463869137\\
23	-34.1009189839627\\
23.05	-33.6645990302791\\
23.1	-33.3263697050318\\
23.15	-33.0875777653449\\
23.2	-32.9490849864201\\
23.25	-32.912235389232\\
23.3	-32.979490477352\\
23.35	-33.1549460984945\\
23.4	-33.4448757604829\\
23.45	-33.8584251767118\\
23.5	-34.4086022690378\\
23.55	-35.1137692967753\\
23.6	-35.9999638381154\\
23.65	-37.104563503421\\
23.7	-38.4819576712204\\
23.75	-40.2110240575502\\
23.8	-42.3954778640356\\
23.85	-45.0841013812633\\
23.9	-47.678660825292\\
23.95	-47.7791780206231\\
24	-45.2192435065951\\
24.05	-42.4607956283107\\
24.1	-40.1986576220066\\
24.15	-38.3978589310082\\
24.2	-36.9535278197326\\
24.25	-35.7844381730289\\
24.3	-34.8342846758475\\
24.35	-34.0641858199511\\
24.4	-33.4468460929717\\
24.45	-32.9627651365363\\
24.5	-32.5978359812419\\
24.55	-32.3418067025278\\
24.6	-32.1872749918004\\
24.65	-32.1290159665882\\
24.7	-32.1635208420652\\
24.75	-32.288667650203\\
24.8	-32.5034678043338\\
24.85	-32.807840282277\\
24.9	-33.2023600214786\\
24.95	-33.68790590096\\
25	-34.2650885332595\\
25.05	-34.9332552202569\\
25.1	-35.6887320170651\\
25.15	-36.5217725822311\\
25.2	-37.4115465987947\\
25.25	-38.3188770346273\\
25.3	-39.178565100385\\
25.35	-39.8986316691875\\
25.4	-40.3797119450889\\
25.45	-40.5585512188388\\
25.5	-40.4462358144577\\
25.55	-40.1207637658488\\
25.6	-39.6823191674103\\
25.65	-39.2148275936952\\
25.7	-38.773005209205\\
25.75	-38.3856174682298\\
25.8	-38.0627093567227\\
25.85	-37.8013548844802\\
25.9	-37.5890603038098\\
25.95	-37.405603007135\\
26	-37.2245079430537\\
26.05	-37.0154174974855\\
26.1	-36.7482827002851\\
26.15	-36.3992468456639\\
26.2	-35.9564490884206\\
26.25	-35.4229921204779\\
26.3	-34.8154003032355\\
26.35	-34.1585064132646\\
26.4	-33.4794802571325\\
26.45	-32.8033290024242\\
26.5	-32.1506447452509\\
26.55	-31.5371674504088\\
26.6	-30.9743638907631\\
26.65	-30.4703788671122\\
26.7	-30.0309950263651\\
26.75	-29.6604523773121\\
26.8	-29.3620983769326\\
26.85	-29.1388919857586\\
26.9	-28.9938018483155\\
26.95	-28.9301405128992\\
27	-28.9518745058227\\
27.05	-29.0639496868012\\
27.1	-29.2726759340484\\
27.15	-29.586228223926\\
27.2	-30.0153482971609\\
27.25	-30.574383831493\\
27.3	-31.2829049872465\\
27.35	-32.1683470432133\\
27.4	-33.2705768963317\\
27.45	-34.6503201758699\\
27.5	-36.4060037161593\\
27.55	-38.7107411335537\\
27.6	-41.9004811888\\
27.65	-46.6237683599747\\
27.7	-51.2410683368362\\
27.75	-46.6908527260098\\
27.8	-42.1213321603261\\
27.85	-39.0796118139679\\
27.9	-36.9214355381454\\
27.95	-35.3144843718002\\
28	-34.0874243927976\\
28.05	-33.1424315939081\\
28.1	-32.4182723024644\\
28.15	-31.8731951122069\\
28.2	-31.4759967751965\\
28.25	-31.2007204098085\\
28.3	-31.0230703838929\\
28.35	-30.9177554723977\\
28.4	-30.856616829523\\
28.45	-30.8079109650926\\
28.5	-30.7374993684087\\
28.55	-30.6126119646264\\
28.6	-30.4078346642276\\
28.65	-30.1111852754827\\
28.7	-29.7270803182321\\
28.75	-29.2743283606454\\
28.8	-28.780321402427\\
28.85	-28.2745248671573\\
28.9	-27.7837776830736\\
28.95	-27.3301067618805\\
29	-26.9304701318537\\
29.05	-26.5975223590965\\
29.1	-26.3407198776732\\
29.15	-26.1674050647027\\
29.2	-26.0837379654187\\
29.25	-26.0954674788658\\
29.3	-26.2085872709949\\
29.35	-26.4299422744157\\
29.4	-26.7678633523432\\
29.45	-27.2329258546767\\
29.5	-27.8389661290669\\
29.55	-28.6045694007229\\
29.6	-29.5554054234717\\
29.65	-30.7281330934898\\
29.7	-32.1773650141959\\
29.75	-33.9890180327922\\
29.8	-36.3079819950534\\
29.85	-39.3984777801627\\
29.9	-43.735926063272\\
29.95	-48.8304214709705\\
30	-46.8797648750106\\
30.05	-42.5820905916763\\
30.1	-39.7463820136546\\
30.15	-37.9205189267003\\
30.2	-36.766944281322\\
30.25	-36.1191512998238\\
30.3	-35.9009734639457\\
30.35	-36.0920384915648\\
30.4	-36.7192131795023\\
30.45	-37.8673442205449\\
30.5	-39.7165847006703\\
30.55	-42.617648382284\\
30.6	-46.8234306290267\\
30.65	-47.3305286737224\\
30.7	-42.204145455226\\
30.75	-38.0803013493058\\
30.8	-35.0797705756247\\
30.85	-32.7907519673507\\
30.9	-30.9811568896337\\
30.95	-29.5209047626948\\
31	-28.3318760781687\\
31.05	-27.3642392725881\\
31.1	-26.5847685211156\\
31.15	-25.9706737581861\\
31.2	-25.5061420602566\\
31.25	-25.1803105790719\\
31.3	-24.9860485907709\\
31.35	-24.9192298431357\\
31.4	-24.9783266320026\\
31.45	-25.1642369067871\\
31.5	-25.480301507266\\
31.55	-25.9324962816133\\
31.6	-26.5297976226112\\
31.65	-27.2847108103943\\
31.7	-28.2138782451285\\
31.75	-29.3384146301188\\
31.8	-30.6827065873006\\
31.85	-32.2674109328166\\
31.9	-34.082828924688\\
31.95	-36.0043314604687\\
32	-37.6080426339901\\
32.05	-38.1717474235062\\
32.1	-37.5029683431545\\
32.15	-36.2573606193146\\
32.2	-35.0160298004207\\
32.25	-33.9991037775552\\
32.3	-33.2527292931878\\
32.35	-32.771939701744\\
32.4	-32.5436674607685\\
32.45	-32.5595475595794\\
32.5	-32.8196492931887\\
32.55	-33.3338014877426\\
32.6	-34.1219249728665\\
32.65	-35.211176206641\\
32.7	-36.6187078865577\\
32.75	-38.2772778125014\\
32.8	-39.7919464803859\\
32.85	-40.173415877318\\
32.9	-38.8770831121049\\
32.95	-36.7857516014973\\
33	-34.7142541651543\\
33.05	-32.9072245177878\\
33.1	-31.381048221697\\
33.15	-30.1007509108476\\
33.2	-29.0279366027627\\
33.25	-28.1306469697514\\
33.3	-27.3839849815278\\
33.35	-26.7688895898046\\
33.4	-26.2708265983448\\
33.45	-25.8787456116216\\
33.5	-25.5843112966221\\
33.55	-25.3813503501408\\
33.6	-25.2654560111202\\
33.65	-25.2337053036642\\
33.7	-25.2844569155379\\
33.75	-25.4172070565896\\
33.8	-25.6324867846587\\
33.85	-25.9317874077934\\
33.9	-26.3175005133587\\
33.95	-26.7928549205211\\
34	-27.3618218710837\\
34.05	-28.0289367978049\\
34.1	-28.798940693787\\
34.15	-29.6760571226629\\
34.2	-30.6625593467592\\
34.25	-31.7560030503704\\
34.3	-32.9441047369029\\
34.35	-34.1960290035271\\
34.4	-35.4501618434272\\
34.45	-36.6047305300764\\
34.5	-37.5306699474005\\
34.55	-38.1270863248865\\
34.6	-38.3906455216252\\
34.65	-38.4217298289557\\
34.7	-38.3593578519824\\
34.75	-38.3202690559596\\
34.8	-38.3806214768994\\
34.85	-38.5830686156436\\
34.9	-38.9476699692465\\
34.95	-39.4780060413519\\
35	-40.16063428724\\
35.05	-40.9574494103239\\
35.1	-41.7922105359427\\
35.15	-42.5410706703711\\
35.2	-43.0542904630948\\
35.25	-43.2309888625815\\
35.3	-43.0940345515701\\
35.35	-42.7709349744904\\
35.4	-42.4047264139683\\
35.45	-42.0913067736883\\
35.5	-41.864300603866\\
35.55	-41.6968398368042\\
35.6	-41.5032126529085\\
35.65	-41.1517015095638\\
35.7	-40.5150974298242\\
35.75	-39.5499018910937\\
35.8	-38.327488290344\\
35.85	-36.9788560899414\\
35.9	-35.6228765554771\\
35.95	-34.3373295067367\\
36	-33.1635297355832\\
36.05	-32.1195721850168\\
36.1	-31.2109777925829\\
36.15	-30.4372030641583\\
36.2	-29.795199449102\\
36.25	-29.2812573715739\\
36.3	-28.8919329500084\\
36.35	-28.6245056511236\\
36.4	-28.4772059629873\\
36.45	-28.449338700919\\
36.5	-28.5413682758332\\
36.55	-28.755001564017\\
36.6	-29.0932875998107\\
36.65	-29.5607428293392\\
36.7	-30.1634997709924\\
36.75	-30.9094576235925\\
36.8	-31.8083703148512\\
36.85	-32.8717060371303\\
36.9	-34.1118706637175\\
36.95	-35.539814900478\\
37	-37.1587385668848\\
37.05	-38.949007002343\\
37.1	-40.8365804145116\\
37.15	-42.6465662688165\\
37.2	-44.1025171981904\\
37.25	-44.9996182260705\\
37.3	-45.4397101107966\\
37.35	-45.7537702771732\\
37.4	-46.2562769565911\\
37.45	-47.1648436340071\\
37.5	-48.6182085734955\\
37.55	-50.5446839359174\\
37.6	-51.852386554188\\
37.65	-50.4325332176195\\
37.7	-47.3959227498274\\
37.75	-44.5491026882897\\
37.8	-42.2385466570145\\
37.85	-40.4038241573205\\
37.9	-38.9526105878822\\
37.95	-37.8130993989187\\
38	-36.9333881620196\\
38.05	-36.2753315994669\\
38.1	-35.8094127507982\\
38.15	-35.5109020786491\\
38.2	-35.3568284968664\\
38.25	-35.3234176519741\\
38.3	-35.383959493314\\
38.35	-35.507495944139\\
38.4	-35.6592203043008\\
38.45	-35.8037165209558\\
38.5	-35.9114349337978\\
38.55	-35.966698228071\\
38.6	-35.9733367437057\\
38.65	-35.9544851687685\\
38.7	-35.9467238425258\\
38.75	-35.9921657753138\\
38.8	-36.132079085298\\
38.85	-36.4030618487671\\
38.9	-36.8340886458346\\
38.95	-37.4403574506018\\
39	-38.2060304689525\\
39.05	-39.042046914039\\
39.1	-39.714696421569\\
39.15	-39.8389816857824\\
39.2	-39.1548403236299\\
39.25	-37.8412012308362\\
39.3	-36.2928168655064\\
39.35	-34.7852107243527\\
39.4	-33.4374126424269\\
39.45	-32.2846261962338\\
39.5	-31.3289590295293\\
39.55	-30.5621379618551\\
39.6	-29.9743240987261\\
39.65	-29.5573093634988\\
39.7	-29.3056291504192\\
39.75	-29.2169986654496\\
39.8	-29.2926512643253\\
39.85	-29.5378649625096\\
39.9	-29.9629035363498\\
39.95	-30.5846794890089\\
40	-31.4296936224043\\
40.05	-32.5393838936994\\
40.1	-33.980409274569\\
40.15	-35.8660536183817\\
40.2	-38.4054515575256\\
40.25	-42.0258535045208\\
40.3	-47.48598154227\\
40.35	-49.9285896282643\\
40.4	-44.3008976499523\\
40.45	-40.2793613818811\\
40.5	-37.6121757773715\\
40.55	-35.7179402780387\\
40.6	-34.3155467102587\\
40.65	-33.2558639530342\\
40.7	-32.4508054224\\
40.75	-31.843681975462\\
40.8	-31.3954632464494\\
40.85	-31.0778108799935\\
40.9	-30.8692973874732\\
40.95	-30.7532564298417\\
41	-30.7165293863919\\
41.05	-30.7487332620469\\
41.1	-30.8418462100464\\
41.15	-30.9899947078827\\
41.2	-31.1893750231504\\
41.25	-31.4382705191354\\
41.3	-31.7371444341188\\
41.35	-32.0887994440247\\
41.4	-32.4986034229111\\
41.45	-32.9747874871533\\
41.5	-33.5288280002883\\
41.55	-34.1759231763724\\
41.6	-34.9355441194348\\
41.65	-35.8319034278927\\
41.7	-36.8936965503248\\
41.75	-38.1508252507314\\
41.8	-39.6203824359941\\
41.85	-41.257788267155\\
41.9	-42.8195716535326\\
41.95	-43.6834882163735\\
42	-43.247344937516\\
42.05	-41.8310396296691\\
42.1	-40.1657841659562\\
42.15	-38.6372556956765\\
42.2	-37.3523803609718\\
42.25	-36.3177562449686\\
42.3	-35.5146718052526\\
42.35	-34.9219055220493\\
42.4	-34.5214408601375\\
42.45	-34.2991864405675\\
42.5	-34.2443496417246\\
42.55	-34.348495040374\\
42.6	-34.6045192418723\\
42.65	-35.0055227359595\\
42.7	-35.5434833151455\\
42.75	-36.2076432536796\\
42.8	-36.9826369396385\\
42.85	-37.8466996630646\\
42.9	-38.7709075648597\\
42.95	-39.7211649396496\\
43	-40.6647679402304\\
43.05	-41.5814064844827\\
43.1	-42.4743581427704\\
43.15	-43.3752284552842\\
43.2	-44.3393090087269\\
43.25	-45.4355373647818\\
43.3	-46.7373523357212\\
43.35	-48.3162614361286\\
43.4	-50.2298559611607\\
43.45	-52.4662278796999\\
43.5	-54.6997931795359\\
43.55	-55.7326068563705\\
43.6	-54.389938445499\\
43.65	-51.6625070075225\\
43.7	-48.6947955604061\\
43.75	-45.8363707580557\\
43.8	-43.1690001951065\\
43.85	-40.7199304215043\\
43.9	-38.4986867059129\\
43.95	-36.5038872190031\\
44	-34.7275720106327\\
44.05	-33.158782960387\\
44.1	-31.7859796162778\\
44.15	-30.598423698101\\
44.2	-29.5868793326176\\
44.25	-28.743928557589\\
44.3	-28.0641015092933\\
44.35	-27.543941707715\\
44.4	-27.1820782243762\\
44.45	-26.9793507381784\\
44.5	-26.9390220240122\\
44.55	-27.0671081107394\\
44.6	-27.3728505439672\\
44.65	-27.869328864929\\
44.7	-28.5741088510676\\
44.75	-29.5094664715634\\
44.8	-30.7005389315884\\
44.85	-32.1658232957372\\
44.9	-33.8821135189533\\
44.95	-35.6776797954762\\
45	-37.035800943451\\
45.05	-37.2489940661857\\
45.1	-36.3606831080642\\
45.15	-35.1030511285224\\
45.2	-33.9759864288625\\
45.25	-33.1486912484604\\
45.3	-32.6559773963867\\
45.35	-32.4989086774719\\
45.4	-32.6779819277995\\
45.45	-33.2018307261516\\
45.5	-34.0842265359487\\
45.55	-35.3204803457887\\
45.6	-36.7977957924008\\
45.65	-38.0524899365437\\
45.7	-38.1652871882474\\
45.75	-36.8546905297471\\
45.8	-34.9687851680595\\
45.85	-33.1802467920294\\
45.9	-31.6947977239173\\
45.95	-30.5318469615701\\
46	-29.6663397818197\\
46.05	-29.0698329914566\\
46.1	-28.7200158734326\\
46.15	-28.6020224704524\\
46.2	-28.7079856057264\\
46.25	-29.0365415480715\\
46.3	-29.5927188082679\\
46.35	-30.3882904855154\\
46.4	-31.4424696269907\\
46.45	-32.7822922846126\\
46.5	-34.4399785706025\\
46.55	-36.4366630545174\\
46.6	-38.7136501286877\\
46.65	-40.9112020825274\\
46.7	-42.1088140787617\\
46.75	-41.7189376675277\\
46.8	-40.521120313028\\
46.85	-39.3346246002334\\
46.9	-38.4245776072755\\
46.95	-37.8078218650239\\
47	-37.4359114025717\\
47.05	-37.2482782400079\\
47.1	-37.1861018337756\\
47.15	-37.1984909183668\\
47.2	-37.2486663096881\\
47.25	-37.319576806337\\
47.3	-37.41587016902\\
47.35	-37.5607859700667\\
47.4	-37.7900941258826\\
47.45	-38.1471037376872\\
47.5	-38.6820407769457\\
47.55	-39.4579832398641\\
47.6	-40.566848842088\\
47.65	-42.1663562401165\\
47.7	-44.5768495797964\\
47.75	-48.6051015096489\\
47.8	-56.4022994930143\\
47.85	-51.8267608837531\\
47.9	-44.6360868909472\\
47.95	-40.227117469367\\
48	-37.0344831257179\\
48.05	-34.5263495191155\\
48.1	-32.4750231432913\\
48.15	-30.7660771875625\\
48.2	-29.3361193175649\\
48.25	-28.1480249792464\\
48.3	-27.1797339154127\\
48.35	-26.4188040204558\\
48.4	-25.8597482738803\\
48.45	-25.502917947422\\
48.5	-25.3544370443113\\
48.55	-25.4270989779266\\
48.6	-25.7424821523779\\
48.65	-26.3350390113139\\
48.7	-27.2599249063243\\
48.75	-28.6087878690798\\
48.8	-30.5443887753799\\
48.85	-33.3830920703792\\
48.9	-37.7509560751752\\
48.95	-42.6126330912811\\
49	-38.425716906759\\
49.05	-33.639219101998\\
49.1	-30.4900922852314\\
49.15	-28.312404243437\\
49.2	-26.7554188467567\\
49.25	-25.6411502339212\\
49.3	-24.8707106898624\\
49.35	-24.3852304668174\\
49.4	-24.1482973814146\\
49.45	-24.1373791033619\\
49.5	-24.3394243807097\\
49.55	-24.7486721224349\\
49.6	-25.3658623667755\\
49.65	-26.1986366254719\\
49.7	-27.2633779015757\\
49.75	-28.5893773216065\\
49.8	-30.227516671219\\
49.85	-32.2689528031757\\
49.9	-34.8890610579194\\
49.95	-38.4650873908209\\
50	-43.8970807909392\\
50.05	-49.6357825762314\\
50.1	-43.5396644947538\\
50.15	-38.7249893836614\\
50.2	-35.5981710158725\\
50.25	-33.3284418641715\\
50.3	-31.5653529847278\\
50.35	-30.143433441303\\
50.4	-28.9761683754034\\
50.45	-28.015008514912\\
50.5	-27.2312241164547\\
50.55	-26.6071014277877\\
50.6	-26.1314457045266\\
50.65	-25.7972315685288\\
50.7	-25.6003713043544\\
50.75	-25.5390709146515\\
50.8	-25.6134803334445\\
50.85	-25.8254537597774\\
50.9	-26.1782699138795\\
50.95	-26.676131380022\\
51	-27.3231487234008\\
51.05	-28.121269930147\\
51.1	-29.0661738776197\\
51.15	-30.1395565952752\\
51.2	-31.2962496048752\\
51.25	-32.4482968082841\\
51.3	-33.4615535127409\\
51.35	-34.1977631097079\\
51.4	-34.6057031757341\\
51.45	-34.7733413336596\\
51.5	-34.8716949167746\\
51.55	-35.0670463041942\\
51.6	-35.4847022491904\\
51.65	-36.2155019483037\\
51.7	-37.3284033678202\\
51.75	-38.8563405060112\\
51.8	-40.6818157774165\\
51.85	-42.1744820990448\\
51.9	-42.1530796449454\\
51.95	-40.6642458954632\\
52	-38.904722722403\\
52.05	-37.4910566075123\\
52.1	-36.5548824533099\\
52.15	-36.1020636706413\\
52.2	-36.1333080780844\\
52.25	-36.6794964186577\\
52.3	-37.8260684166543\\
52.35	-39.7602902851387\\
52.4	-42.8908032144684\\
52.45	-47.9885652947573\\
52.5	-50.5404076260316\\
52.55	-44.7603012936709\\
52.6	-40.6705769418134\\
52.65	-38.0775131324722\\
52.7	-36.3804330973144\\
52.75	-35.2879356657202\\
52.8	-34.638261021834\\
52.85	-34.3196754065444\\
52.9	-34.2315421710708\\
52.95	-34.2626560096966\\
53	-34.2876803052294\\
53.05	-34.1927426992202\\
53.1	-33.9240826103264\\
53.15	-33.5158163619211\\
53.2	-33.0629661993468\\
53.25	-32.6690947048949\\
53.3	-32.4128903930048\\
53.35	-32.3397467460693\\
53.4	-32.4619953241497\\
53.45	-32.7538345697537\\
53.5	-33.1350500043815\\
53.55	-33.4523797917667\\
53.6	-33.5012929584905\\
53.65	-33.1392237896389\\
53.7	-32.4080674121988\\
53.75	-31.4941861046324\\
53.8	-30.5882297969359\\
53.85	-29.8144463206472\\
53.9	-29.2370550822585\\
53.95	-28.8856539173059\\
54	-28.7741877061858\\
54.05	-28.9117099428989\\
54.1	-29.308253760716\\
54.15	-29.9785282633131\\
54.2	-30.9451466229733\\
54.25	-32.2426142731587\\
54.3	-33.9232937093174\\
54.35	-36.0665558013267\\
54.4	-38.789203676156\\
54.45	-42.2241683565328\\
54.5	-46.1884879001367\\
54.55	-48.6074629374762\\
54.6	-47.5952267503135\\
54.65	-46.0230098950389\\
54.7	-45.2138150111175\\
54.75	-45.2026826295839\\
54.8	-45.8836621103621\\
54.85	-47.146614571355\\
54.9	-48.7972066504898\\
54.95	-50.4018175763173\\
55	-51.3680658840773\\
55.05	-51.6343808550351\\
55.1	-51.7786513635629\\
55.15	-52.1374800072736\\
55.2	-52.0874256972768\\
55.25	-50.2598433405976\\
55.3	-47.0505629439592\\
55.35	-43.8183140934315\\
55.4	-41.0415975805876\\
55.45	-38.7422334690626\\
55.5	-36.8510424669939\\
55.55	-35.2972718426205\\
55.6	-34.0227948263004\\
55.65	-32.9814295917313\\
55.7	-32.1363070311832\\
55.75	-31.4577520129181\\
55.8	-30.9219477771513\\
55.85	-30.5102171576763\\
55.9	-30.2086915197985\\
55.95	-30.0081597025152\\
56	-29.9039437624967\\
56.05	-29.8957259408263\\
56.1	-29.9873363821527\\
56.15	-30.1865802253741\\
56.2	-30.5052159806121\\
56.25	-30.9591846176307\\
56.3	-31.5691152974117\\
56.35	-32.3609227726205\\
56.4	-33.3656556289055\\
56.45	-34.6155459347202\\
56.5	-36.1256605230114\\
56.55	-37.8273043219451\\
56.6	-39.3848404319954\\
56.65	-40.0367719508666\\
56.7	-39.3136244151664\\
56.75	-37.8247733428973\\
56.8	-36.3020073215998\\
56.85	-35.044921854627\\
56.9	-34.1212037985291\\
56.95	-33.5305817222001\\
57	-33.2611640354539\\
57.05	-33.3043794184041\\
57.1	-33.6568272967685\\
57.15	-34.3159910611067\\
57.2	-35.267412858484\\
57.25	-36.4528049299323\\
57.3	-37.7040100144456\\
57.35	-38.6754885928036\\
57.4	-38.9810204874696\\
57.45	-38.6047367417419\\
57.5	-37.9274140454422\\
57.55	-37.3130106646421\\
57.6	-36.93758031752\\
57.65	-36.8378348474187\\
57.7	-36.955137127388\\
57.75	-37.1332005114033\\
57.8	-37.1215640446974\\
57.85	-36.6881868025833\\
57.9	-35.8163088483724\\
57.95	-34.7135465318892\\
58	-33.6192939258835\\
58.05	-32.6875554925101\\
58.1	-31.992333832938\\
58.15	-31.5637937529538\\
58.2	-31.4140152993614\\
58.25	-31.5507137544201\\
58.3	-31.9844103733063\\
58.35	-32.7328334849688\\
58.4	-33.8238735371087\\
58.45	-35.2941963899028\\
58.5	-37.1647994693654\\
58.55	-39.3080485908646\\
58.6	-40.9866212707569\\
58.65	-40.7677059581229\\
58.7	-38.8376328154476\\
58.75	-36.6023888490731\\
58.8	-34.6416745159156\\
58.85	-33.0296747162015\\
58.9	-31.7328021412428\\
58.95	-30.7117322243114\\
59	-29.9372615122935\\
59.05	-29.3884621429467\\
59.1	-29.0479013246861\\
59.15	-28.8964789068751\\
59.2	-28.9079313076191\\
59.25	-29.0431746359993\\
59.3	-29.2464382967723\\
59.35	-29.4483201392919\\
59.4	-29.5822153619137\\
59.45	-29.6125063007974\\
59.5	-29.5563919973853\\
59.55	-29.4796510084858\\
59.6	-29.4712851791256\\
59.65	-29.6197196387509\\
59.7	-30.0034837890663\\
59.75	-30.6940048746353\\
59.8	-31.7635115124735\\
59.85	-33.29075185122\\
59.9	-35.344543878341\\
59.95	-37.8496445385412\\
60	-40.0339138019253\\
60.05	-40.2354671381992\\
60.1	-38.8078914528214\\
60.15	-37.4124361383344\\
60.2	-36.6399238208283\\
60.25	-36.5538393771574\\
60.3	-37.0803410555188\\
60.35	-37.9329630816723\\
60.4	-38.2748533555098\\
60.45	-37.1414809797551\\
60.5	-34.9940131972253\\
60.55	-32.8327184864054\\
60.6	-31.0657795579161\\
60.65	-29.7588845789691\\
60.7	-28.8906817542054\\
60.75	-28.4316078318141\\
60.8	-28.3621721748098\\
60.85	-28.6762639507341\\
60.9	-29.3814630450439\\
60.95	-30.4987504747843\\
61	-32.0596697622245\\
61.05	-34.0897861476525\\
61.1	-36.5322930816354\\
61.15	-38.9712865787261\\
61.2	-40.2584077313719\\
61.25	-39.7106068499474\\
61.3	-38.2984677586343\\
61.35	-36.8106293575706\\
61.4	-35.4044009959235\\
61.45	-34.0765816934198\\
61.5	-32.8568992013339\\
61.55	-31.8159890750851\\
61.6	-31.0310651411357\\
61.65	-30.5670209491155\\
61.7	-30.4758739939119\\
61.75	-30.8010467642317\\
61.8	-31.571194971661\\
61.85	-32.7517757887879\\
61.9	-34.0715197949964\\
61.95	-34.7424454978392\\
62	-34.0217274161938\\
62.05	-32.4586822177927\\
62.1	-30.9608999625849\\
62.15	-29.9241225989633\\
62.2	-29.4645410535826\\
62.25	-29.6478659935496\\
62.3	-30.5907287558916\\
62.35	-32.5596354725619\\
62.4	-36.234073947201\\
62.45	-43.3488400952311\\
62.5	-41.3557543974856\\
62.55	-34.6479467893433\\
62.6	-31.0182019070313\\
62.65	-28.9385382887347\\
62.7	-27.8842945020926\\
62.75	-27.6922465639522\\
62.8	-28.3949013633733\\
62.85	-30.2587221846829\\
62.9	-34.1575500239385\\
62.95	-44.2541225651706\\
63	-38.2638252708599\\
63.05	-30.6928966322093\\
63.1	-26.7731980411183\\
63.15	-24.3645072039238\\
63.2	-22.8814110961223\\
63.25	-22.1010781032718\\
63.3	-21.9414567378216\\
63.35	-22.4038448122537\\
63.4	-23.569054639833\\
63.45	-25.6330276213167\\
63.5	-28.9741963430184\\
63.55	-33.5199008722759\\
63.6	-33.003886246967\\
63.65	-28.6727486521129\\
63.7	-25.7832470290906\\
63.75	-24.1976769519972\\
63.8	-23.6310113011626\\
63.85	-24.0217011328671\\
63.9	-25.5289286475908\\
63.95	-28.6945493814055\\
64	-34.6091988361394\\
64.05	-33.289372207718\\
64.1	-26.8996206629757\\
64.15	-23.1847666683396\\
64.2	-21.0338793315186\\
64.25	-19.9852442230767\\
64.3	-19.9473718415722\\
64.35	-21.1256447082443\\
64.4	-24.3728361353698\\
64.45	-34.8440321234669\\
64.5	-28.0344800877358\\
64.55	-19.190608994738\\
64.6	-14.4103075719648\\
64.65	-11.1280616283071\\
64.7	-8.68979376919407\\
64.75	-6.82702978611991\\
64.8	-5.40381638561553\\
64.85	-4.34319054282059\\
64.9	-3.59929305661956\\
64.95	-3.14504595568701\\
65	-2.96629663401876\\
65.05	-3.05916700191995\\
65.1	-3.42938910476971\\
65.15	-4.09334945407534\\
65.2	-5.08128305224886\\
65.25	-6.44412766775201\\
65.3	-8.26802350004823\\
65.35	-10.7077489087156\\
65.4	-14.0773760962924\\
65.45	-19.1721225621783\\
65.5	-28.9627066591133\\
65.55	-27.5811701330891\\
65.6	-21.024803830497\\
65.65	-18.319856839966\\
65.7	-17.2505540046695\\
65.75	-17.2424164568968\\
65.8	-18.1494925224256\\
65.85	-20.0639869349833\\
65.9	-23.4200290120266\\
65.95	-29.7735335182626\\
66	-39.1533879059976\\
66.05	-28.2249115834126\\
66.1	-23.775598500117\\
66.15	-21.6288669843687\\
66.2	-20.739253806353\\
66.25	-20.7924121638539\\
66.3	-21.7358799857957\\
66.35	-23.7144222400934\\
66.4	-27.1764341713965\\
66.45	-32.807704426674\\
66.5	-33.0362890507524\\
66.55	-27.6073902376085\\
66.6	-24.3253974051706\\
66.65	-22.5063636687894\\
66.7	-21.6672381391637\\
66.75	-21.6079145385424\\
66.8	-22.2648517496516\\
66.85	-23.6498628729231\\
66.9	-25.766523106355\\
66.95	-28.1988242948836\\
67	-29.0707576730481\\
67.05	-27.4089779641437\\
67.1	-25.342884422403\\
67.15	-23.918810538132\\
67.2	-23.24887104544\\
67.25	-23.3169468326822\\
67.3	-24.1649686641258\\
67.35	-25.9699753909618\\
67.4	-29.2324113862786\\
67.45	-35.639717004618\\
67.5	-42.0472289186\\
67.55	-32.1727128209141\\
67.6	-27.7071962944984\\
67.65	-25.3013304028091\\
67.7	-24.0242240836154\\
67.75	-23.5493138953365\\
67.8	-23.7478943821108\\
67.85	-24.5801641260001\\
67.9	-26.0401241497925\\
67.95	-28.038461743008\\
68	-29.9856530662228\\
68.05	-30.3985917884737\\
68.1	-29.0330140579322\\
68.15	-27.3853030249587\\
68.2	-26.2127676931692\\
68.25	-25.6427480688123\\
68.3	-25.6655822571913\\
68.35	-26.2753528832922\\
68.4	-27.5024513921386\\
68.45	-29.4296474421371\\
68.5	-32.2094613452875\\
68.55	-36.0249041731926\\
68.6	-40.3564290683112\\
68.65	-41.6983579892456\\
68.7	-40.4775493850656\\
68.75	-40.3876675108306\\
68.8	-42.32003431153\\
68.85	-44.7830431588827\\
68.9	-40.3598598908632\\
68.95	-35.1253807274553\\
69	-31.5009228739074\\
69.05	-29.0049069185114\\
69.1	-27.3079799193368\\
69.15	-26.232957058308\\
69.2	-25.6821794266137\\
69.25	-25.6010202543618\\
69.3	-25.9570740665749\\
69.35	-26.7197097092381\\
69.4	-27.8220002586663\\
69.45	-29.0782972469929\\
69.5	-30.0777619872717\\
69.55	-30.32691467451\\
69.6	-29.8054879868411\\
69.65	-28.9916859483343\\
69.7	-28.3021623070026\\
69.75	-27.9215422723218\\
69.8	-27.9019139013632\\
69.85	-28.2414808529193\\
69.9	-28.9116648049922\\
69.95	-29.855013627885\\
70	-30.9684197183664\\
70.05	-32.0922557136852\\
70.1	-33.0497885520239\\
70.15	-33.7564228228257\\
70.2	-34.2887356689781\\
70.25	-34.7984423256451\\
70.3	-35.3553335721884\\
70.35	-35.8263058694886\\
70.4	-35.8628255339971\\
70.45	-35.1908948869282\\
70.5	-33.9781696685083\\
70.55	-32.6316786064\\
70.6	-31.4364721068994\\
70.65	-30.5102259560424\\
70.7	-29.8807541236287\\
70.75	-29.5398456356619\\
70.8	-29.4664755545766\\
70.85	-29.6348958316525\\
70.9	-30.0166207795669\\
70.95	-30.5802075953724\\
71	-31.2905311769927\\
71.05	-32.1083541098466\\
71.1	-32.9903542078944\\
71.15	-33.8889265772202\\
71.2	-34.750318852681\\
71.25	-35.5104023049714\\
71.3	-36.0915744343583\\
71.35	-36.4109817320714\\
71.4	-36.409332723419\\
71.45	-36.0878178713854\\
71.5	-35.518101964399\\
71.55	-34.8126385669494\\
71.6	-34.0845466135966\\
71.65	-33.4250236864699\\
71.7	-32.8990088922408\\
71.75	-32.5478192469366\\
71.8	-32.3899348556801\\
71.85	-32.4147057036177\\
71.9	-32.5655789353898\\
71.95	-32.716761891581\\
72	-32.6749107783193\\
72.05	-32.2664590374729\\
72.1	-31.4807100797792\\
72.15	-30.4846227541359\\
72.2	-29.4870928451463\\
72.25	-28.6382134807207\\
72.3	-28.0201528782408\\
72.35	-27.6713557403939\\
72.4	-27.6064530928093\\
72.45	-27.8247562021886\\
72.5	-28.3078768447942\\
72.55	-29.0054788499697\\
72.6	-29.8085492178749\\
72.65	-30.5268851701107\\
72.7	-30.9320855007422\\
72.75	-30.9087643499175\\
72.8	-30.5571417216505\\
72.85	-30.0837528323567\\
72.9	-29.6440187632516\\
72.95	-29.2930346849236\\
73	-29.0051224873696\\
73.05	-28.7098021977098\\
73.1	-28.335907166236\\
73.15	-27.8560677147424\\
73.2	-27.3047916308526\\
73.25	-26.7573628210666\\
73.3	-26.293786770625\\
73.35	-25.9758552451843\\
73.4	-25.8416349818344\\
73.45	-25.9083657497955\\
73.5	-26.1762948979144\\
73.55	-26.6307964335037\\
73.6	-27.2434809506642\\
73.65	-27.9753745863281\\
73.7	-28.7867563419131\\
73.75	-29.6563522501335\\
73.8	-30.6051150345178\\
73.85	-31.7137070977066\\
73.9	-33.1317300729388\\
73.95	-35.1010494280775\\
74	-38.0540037671253\\
74.05	-42.9576745462283\\
74.1	-49.6422455003282\\
74.15	-43.461702650367\\
74.2	-38.448527817506\\
74.25	-35.5839829467665\\
74.3	-33.9053490404076\\
74.35	-33.0419326873306\\
74.4	-32.843719626766\\
74.45	-33.2673997505458\\
74.5	-34.3474211877778\\
74.55	-36.2084678637198\\
74.6	-39.1156711072523\\
74.65	-43.4186742993904\\
74.7	-46.7135395500935\\
74.75	-43.4524770575588\\
74.8	-40.0898648547608\\
74.85	-38.1145453593246\\
74.9	-37.1647297784878\\
74.95	-37.0103472995649\\
75	-37.5417656418981\\
75.05	-38.6873197165598\\
75.1	-40.2638695921738\\
75.15	-41.6057524823323\\
75.2	-41.5249471764359\\
75.25	-40.0288590598933\\
75.3	-38.2575563156211\\
75.35	-36.7920943916338\\
75.4	-35.7245418693541\\
75.45	-35.0050587556119\\
75.5	-34.5570677927548\\
75.55	-34.3051896431191\\
75.6	-34.1850018781723\\
75.65	-34.1516651996857\\
75.7	-34.1876875187527\\
75.75	-34.3053591543564\\
75.8	-34.5419565734055\\
75.85	-34.9511122664807\\
75.9	-35.5954727204959\\
75.95	-36.5423019364748\\
76	-37.8560818805237\\
76.05	-39.5620612621185\\
76.1	-41.4889226659112\\
76.15	-42.8657039760706\\
76.2	-42.5902459008311\\
76.25	-41.0862780140525\\
76.3	-39.5107285178449\\
76.35	-38.3307893847828\\
76.4	-37.5901290777757\\
76.45	-37.1783285978337\\
76.5	-36.8707274354236\\
76.55	-36.342288868782\\
76.6	-35.3377102386129\\
76.65	-33.9066513603452\\
76.7	-32.3275110604614\\
76.75	-30.8531677762538\\
76.8	-29.6218155444498\\
76.85	-28.6917671209961\\
76.9	-28.0850736387425\\
76.95	-27.8125205536498\\
77	-27.8859035614153\\
77.05	-28.3247696793109\\
77.1	-29.1617597558651\\
77.15	-30.4487669968175\\
77.2	-32.2641523201989\\
77.25	-34.7115535821049\\
77.3	-37.8355308133971\\
77.35	-41.0352558614573\\
77.4	-42.0145387991227\\
77.45	-40.6635631022656\\
77.5	-39.3693584047291\\
77.55	-38.8434721423764\\
77.6	-39.0306881667601\\
77.65	-39.6171781095766\\
77.7	-39.8964817210999\\
77.75	-39.065691803441\\
77.8	-37.3133272658764\\
77.85	-35.4161837758277\\
77.9	-33.7841435085186\\
77.95	-32.5033798733684\\
78	-31.5488803379798\\
78.05	-30.8743911071439\\
78.1	-30.4426520912539\\
78.15	-30.2376354185965\\
78.2	-30.2712324228129\\
78.25	-30.5879493421361\\
78.3	-31.2713686459439\\
78.35	-32.4598390856374\\
78.4	-34.382960093836\\
78.45	-37.3942928140181\\
78.5	-41.1325070615528\\
78.55	-39.9051695657375\\
78.6	-35.3829611139462\\
78.65	-31.9804727168833\\
78.7	-29.6414297854392\\
78.75	-28.0673564935083\\
78.8	-27.0898489340224\\
78.85	-26.6227229058306\\
78.9	-26.6283567178343\\
78.95	-27.1017301414156\\
79	-28.0614276390355\\
79.05	-29.5337121571632\\
79.1	-31.4863052227194\\
79.15	-33.5698583005338\\
79.2	-34.674912832833\\
79.25	-34.0038039426599\\
79.3	-32.6071106312903\\
79.35	-31.4857900485024\\
79.4	-30.9290546172081\\
79.45	-30.9855996853742\\
79.5	-31.6827782186101\\
79.55	-33.0947758469949\\
79.6	-35.3910721409256\\
79.65	-38.9111249785437\\
79.7	-43.9559308843536\\
79.75	-46.0739260970995\\
79.8	-42.5033675528056\\
79.85	-40.1298900052276\\
79.9	-39.3832532701558\\
79.95	-40.0981998120993\\
80	-42.6293536688183\\
80.05	-48.9968436126798\\
80.1	-56.3514422028542\\
80.15	-43.6214215121635\\
80.2	-38.6911421862955\\
80.25	-35.9332085506074\\
80.3	-34.3572790836578\\
80.35	-33.6382554254257\\
80.4	-33.6722019113437\\
80.45	-34.4809491561423\\
80.5	-36.1880839079103\\
80.55	-38.8244165290824\\
80.6	-40.4780597985705\\
80.65	-37.5328999947303\\
80.7	-33.5895401337672\\
80.75	-30.4944442769312\\
80.8	-28.1623787676066\\
80.85	-26.4014899462887\\
80.9	-25.0872590364174\\
80.95	-24.1459699704632\\
81	-23.5357258875118\\
81.05	-23.2351508358243\\
81.1	-23.236944667324\\
81.15	-23.5438280380841\\
81.2	-24.1647891750015\\
81.25	-25.1084050501523\\
81.3	-26.3657163505445\\
81.35	-27.8651203888343\\
81.4	-29.3771590421911\\
81.45	-30.4457177728054\\
81.5	-30.6865708582797\\
81.55	-30.2937635370242\\
81.6	-29.7844162335807\\
81.65	-29.5098240633302\\
81.7	-29.6149489522145\\
81.75	-30.1395989197138\\
81.8	-31.0649773693099\\
81.85	-32.2945696950015\\
81.9	-33.5814798281653\\
81.95	-34.5020193925325\\
82	-34.7345729540613\\
82.05	-34.4187241979679\\
82.1	-33.9043332447288\\
82.15	-33.3520608775126\\
82.2	-32.7058603840708\\
82.25	-31.862878045865\\
82.3	-30.8415734157497\\
82.35	-29.7985569867296\\
82.4	-28.9231487415394\\
82.45	-28.3653656979045\\
82.5	-28.2375752495418\\
82.55	-28.6495331474464\\
82.6	-29.7598793213762\\
82.65	-31.8766835322328\\
82.7	-35.7715779123029\\
82.75	-43.8793170984171\\
82.8	-40.9131656660761\\
82.85	-33.8379417539865\\
82.9	-30.1217837618974\\
82.95	-27.9217720827775\\
83	-26.6626660586649\\
83.05	-26.1230637785929\\
83.1	-26.2239259064113\\
83.15	-26.9738842131972\\
83.2	-28.4728658242572\\
83.25	-30.978188860621\\
83.3	-35.1453216535875\\
83.35	-42.705608820393\\
83.4	-42.1329583539718\\
83.45	-35.867146497496\\
83.5	-32.8257243652931\\
83.55	-31.4316299069777\\
83.6	-31.1624591518566\\
83.65	-31.9000316522467\\
83.7	-33.7963219772624\\
83.75	-37.4931504714882\\
83.8	-46.0133385363118\\
83.85	-48.5625586504079\\
83.9	-38.5480139602681\\
83.95	-34.6557450448107\\
84	-32.7191388026478\\
84.05	-31.9388907392141\\
84.1	-32.0613536616405\\
84.15	-33.0244687353122\\
84.2	-34.8399097672926\\
84.25	-37.3176020251839\\
84.3	-38.9548957372286\\
84.35	-37.7026143482914\\
84.4	-35.4634717314131\\
84.45	-33.8568743256061\\
84.5	-33.1086582916799\\
84.55	-33.2047132312286\\
84.6	-34.1732010636672\\
84.65	-36.0858237562679\\
84.7	-38.6091476452478\\
84.75	-39.0653592416615\\
84.8	-36.0803923881844\\
84.85	-32.9425089603333\\
84.9	-30.5939687046472\\
84.95	-28.9306397188537\\
85	-27.7904773480684\\
85.05	-27.0547851262808\\
85.1	-26.6413679694117\\
85.15	-26.495436887202\\
85.2	-26.5865595833337\\
85.25	-26.9098329503178\\
85.3	-27.4892831124069\\
85.35	-28.3835549473616\\
85.4	-29.6982005450369\\
85.45	-31.6176321831521\\
85.5	-34.4940295540034\\
85.55	-39.0870739769796\\
85.6	-45.206156812277\\
85.65	-40.8248706996578\\
85.7	-35.9843818232495\\
85.75	-33.1986338766512\\
85.8	-31.616625949437\\
85.85	-30.8717163175118\\
85.9	-30.8145466279444\\
85.95	-31.4041229318865\\
86	-32.6793472783775\\
86.05	-34.7749201224947\\
86.1	-37.9961884190651\\
86.15	-42.9842844985629\\
86.2	-48.8696408868147\\
86.25	-45.7561146415672\\
86.3	-42.2288381646107\\
86.35	-40.5996743198087\\
86.4	-40.0099820193209\\
86.45	-39.6622294673971\\
86.5	-38.7850035636167\\
86.55	-37.2526714018227\\
86.6	-35.6037792933651\\
86.65	-34.2961403746345\\
86.7	-33.5230939968458\\
86.75	-33.3534688111143\\
86.8	-33.8144121418839\\
86.85	-34.8578763876747\\
86.9	-36.0809652852385\\
86.95	-36.2338152311725\\
87	-34.5327910251096\\
87.05	-32.1850532092164\\
87.1	-30.1591454066728\\
87.15	-28.6755352165044\\
87.2	-27.7274292084281\\
87.25	-27.2788866899489\\
87.3	-27.3078582859906\\
87.35	-27.8140524355514\\
87.4	-28.8210899056101\\
87.45	-30.3776488357382\\
87.5	-32.5479167057432\\
87.55	-35.3288029443087\\
87.6	-38.215789167834\\
87.65	-39.4629799444969\\
87.7	-38.5258495472715\\
87.75	-37.1967194902091\\
87.8	-36.2188579306819\\
87.85	-35.4616494180249\\
87.9	-34.6153025536035\\
87.95	-33.5280454612001\\
88	-32.3221564535001\\
88.05	-31.2351166465607\\
88.1	-30.4553241862013\\
88.15	-30.0994700920519\\
88.2	-30.2527790060196\\
88.25	-31.0127873226693\\
88.3	-32.5324448359718\\
88.35	-35.0565014087271\\
88.4	-38.6174813339346\\
88.45	-39.9110495705354\\
88.5	-36.3367949694367\\
88.55	-32.9985111862313\\
88.6	-30.7894059370269\\
88.65	-29.4687536841698\\
88.7	-28.8649703677333\\
88.75	-28.9051428299379\\
88.8	-29.5899888641345\\
88.85	-30.9808330220058\\
88.9	-33.1459430276627\\
88.95	-35.6990332698805\\
89	-36.2490500265201\\
89.05	-33.7124776860716\\
89.1	-30.901579531686\\
89.15	-28.7698999279651\\
89.2	-27.2820189878228\\
89.25	-26.3121291192699\\
89.3	-25.7644877578412\\
89.35	-25.5729428627361\\
89.4	-25.6907339147235\\
89.45	-26.082734569905\\
89.5	-26.7202036019036\\
89.55	-27.5771968199199\\
89.6	-28.6281803197393\\
89.65	-29.8468106058354\\
89.7	-31.2061203876582\\
89.75	-32.6803184489188\\
89.8	-34.2478572616982\\
89.85	-35.893953184826\\
89.9	-37.606728676475\\
89.95	-39.3481496555004\\
90	-40.947214912709\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-65	-70\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-29.0153897867709\\
-89.95	-28.2623513384059\\
-89.9	-28.1518711783995\\
-89.85	-28.7075118123224\\
-89.8	-30.0643174878848\\
-89.75	-32.5870483468103\\
-89.7	-37.4189204849507\\
-89.65	-53.4834924195982\\
-89.6	-39.8665648063535\\
-89.55	-33.1395970365313\\
-89.5	-29.6644926824201\\
-89.45	-27.5547169058497\\
-89.4	-26.2807908452119\\
-89.35	-25.6303685680785\\
-89.3	-25.5130547981125\\
-89.25	-25.9057624365765\\
-89.2	-26.8417154559418\\
-89.15	-28.4287359823\\
-89.1	-30.9215487094613\\
-89.05	-34.991648926892\\
-89	-43.4258567550822\\
-88.95	-46.9865882509199\\
-88.9	-36.8686527222632\\
-88.85	-32.8260907383653\\
-88.8	-30.6257342491197\\
-88.75	-29.4259724181507\\
-88.7	-28.9293212931413\\
-88.65	-29.0174017429057\\
-88.6	-29.6611771505982\\
-88.55	-30.9011422374634\\
-88.5	-32.866514738282\\
-88.45	-35.8596349556303\\
-88.4	-40.669835644254\\
-88.35	-49.9330002575682\\
-88.3	-47.9481118514653\\
-88.25	-41.9027972102376\\
-88.2	-39.5611009587813\\
-88.15	-39.1742409419381\\
-88.1	-40.5927857685746\\
-88.05	-45.0137020525084\\
-88	-68.8011402365089\\
-87.95	-43.1458062257476\\
-87.9	-36.560062768347\\
-87.85	-32.7428978398664\\
-87.8	-30.1964662156918\\
-87.75	-28.4506496311444\\
-87.7	-27.3008035926522\\
-87.65	-26.6465653300276\\
-87.6	-26.441050745118\\
-87.55	-26.6725148804463\\
-87.5	-27.3592986623216\\
-87.45	-28.5520128490436\\
-87.4	-30.3363870887263\\
-87.35	-32.795461860644\\
-87.3	-35.6483233148124\\
-87.25	-36.9012810895843\\
-87.2	-35.0436253212911\\
-87.15	-32.5730952318689\\
-87.1	-30.6846999661353\\
-87.05	-29.419674018209\\
-87	-28.6667254325868\\
-86.95	-28.3320179422581\\
-86.9	-28.3471876964578\\
-86.85	-28.6588526188542\\
-86.8	-29.2172160477543\\
-86.75	-29.9638587112263\\
-86.7	-30.8176937739447\\
-86.65	-31.6627637525354\\
-86.6	-32.3529890973389\\
-86.55	-32.7554119706577\\
-86.5	-32.8192280131088\\
-86.45	-32.6014689143527\\
-86.4	-32.2171459379556\\
-86.35	-31.7745771765035\\
-86.3	-31.3479649100527\\
-86.25	-30.9803815504447\\
-86.2	-30.6953090327542\\
-86.15	-30.5063579763574\\
-86.1	-30.4235719427478\\
-86.05	-30.4573721276302\\
-86	-30.6213090049176\\
-85.95	-30.9344286778519\\
-85.9	-31.4238465884362\\
-85.85	-32.1281086851626\\
-85.8	-33.1018977424438\\
-85.75	-34.4215313280615\\
-85.7	-36.1821764532062\\
-85.65	-38.4227130534329\\
-85.6	-40.6378843280619\\
-85.55	-40.7906134681584\\
-85.5	-38.3760921680886\\
-85.45	-35.5998845172861\\
-85.4	-33.3081202411217\\
-85.35	-31.5377717218014\\
-85.3	-30.2116688778402\\
-85.25	-29.2646371238908\\
-85.2	-28.65281931756\\
-85.15	-28.3470254167405\\
-85.1	-28.3245281810628\\
-85.05	-28.5593882577608\\
-85	-29.0088233126555\\
-84.95	-29.5943526599223\\
-84.9	-30.18612104833\\
-84.85	-30.6219673563767\\
-84.8	-30.7945312873098\\
-84.75	-30.7481124285525\\
-84.7	-30.662525635156\\
-84.65	-30.7536118603579\\
-84.6	-31.2188483060697\\
-84.55	-32.2603021678867\\
-84.5	-34.1694819901371\\
-84.45	-37.5214026679641\\
-84.4	-43.1552689315928\\
-84.35	-42.0166114407329\\
-84.3	-35.8933865689586\\
-84.25	-32.0406110931692\\
-84.2	-29.5346578603703\\
-84.15	-27.8611133831373\\
-84.1	-26.7733053644336\\
-84.05	-26.1299986167452\\
-84	-25.829745096608\\
-83.95	-25.7778686126301\\
-83.9	-25.8680799271203\\
-83.85	-25.9815707290594\\
-83.8	-26.0141892291441\\
-83.75	-25.9238327887045\\
-83.7	-25.7554443121634\\
-83.65	-25.6146681156377\\
-83.6	-25.62068061709\\
-83.55	-25.8801727956345\\
-83.5	-26.489488154253\\
-83.45	-27.5548515274265\\
-83.4	-29.2306417007468\\
-83.35	-31.8063402353602\\
-83.3	-35.9982682203355\\
-83.25	-44.8199088474969\\
-83.2	-47.3105628806931\\
-83.15	-37.6921385839341\\
-83.1	-33.8467824400542\\
-83.05	-31.8213455749888\\
-83	-30.8070677680496\\
-82.95	-30.5147600377594\\
-82.9	-30.8277360932512\\
-82.85	-31.7149539265233\\
-82.8	-33.2090261928041\\
-82.75	-35.4092559958437\\
-82.7	-38.4665199721574\\
-82.65	-42.1711891707108\\
-82.6	-43.6679861759369\\
-82.55	-41.2460289600096\\
-82.5	-38.7058308881087\\
-82.45	-37.0369191812682\\
-82.4	-36.144795820582\\
-82.35	-35.9413768561193\\
-82.3	-36.4526392111231\\
-82.25	-37.8671680404804\\
-82.2	-40.7355599555904\\
-82.15	-47.0608271851009\\
-82.1	-52.8638788125369\\
-82.05	-41.4269971000079\\
-82	-36.3124508859609\\
-81.95	-33.2190685380909\\
-81.9	-31.2124720853398\\
-81.85	-29.9669659347812\\
-81.8	-29.3508218632035\\
-81.75	-29.3225403235678\\
-81.7	-29.8973909481542\\
-81.65	-31.1244544676118\\
-81.6	-32.9838127886329\\
-81.55	-34.8327804256484\\
-81.5	-34.6091704584163\\
-81.45	-32.1885732756312\\
-81.4	-29.6595217106637\\
-81.35	-27.7332176532718\\
-81.3	-26.4331125501047\\
-81.25	-25.6946550964022\\
-81.2	-25.4762148419065\\
-81.15	-25.7740529537002\\
-81.1	-26.6304768484204\\
-81.05	-28.1574153210906\\
-81	-30.6037777407977\\
-80.95	-34.5561492608217\\
-80.9	-41.1530208898056\\
-80.85	-40.5574452491047\\
-80.8	-34.5539056738813\\
-80.75	-31.0952791235763\\
-80.7	-28.9995449694889\\
-80.65	-27.6998151777626\\
-80.6	-26.9237329034112\\
-80.55	-26.5118911025835\\
-80.5	-26.3568505912233\\
-80.45	-26.384487264562\\
-80.4	-26.5529283882657\\
-80.35	-26.8567773081396\\
-80.3	-27.3285547321644\\
-80.25	-28.0358426299371\\
-80.2	-29.0803455789564\\
-80.15	-30.6105037928237\\
-80.1	-32.8687470733174\\
-80.05	-36.3371346269635\\
-80	-42.1838285273593\\
-79.95	-47.2771744295318\\
-79.9	-40.444381933571\\
-79.85	-36.4433551995556\\
-79.8	-34.390951822801\\
-79.75	-33.537239470583\\
-79.7	-33.6391004578494\\
-79.65	-34.6699915924412\\
-79.6	-36.6761135790654\\
-79.55	-39.0777873368609\\
-79.5	-38.6363528831328\\
-79.45	-35.2277043592427\\
-79.4	-32.0932702906513\\
-79.35	-29.794172968309\\
-79.3	-28.1902010492123\\
-79.25	-27.1402047733742\\
-79.2	-26.5533408331726\\
-79.15	-26.3761530846322\\
-79.1	-26.5813028727071\\
-79.05	-27.1618268971712\\
-79	-28.1298004543711\\
-78.95	-29.5191315637169\\
-78.9	-31.393872610295\\
-78.85	-33.8662059746404\\
-78.8	-37.1326649954356\\
-78.75	-41.5237521846968\\
-78.7	-47.1246743083883\\
-78.65	-49.5821346194475\\
-78.6	-47.381110264881\\
-78.55	-46.227754973746\\
-78.5	-46.4192657268462\\
-78.45	-46.7540221520829\\
-78.4	-45.1729166438344\\
-78.35	-42.1262186748208\\
-78.3	-39.301883652586\\
-78.25	-37.1683342219635\\
-78.2	-35.7219955832143\\
-78.15	-34.9147055897543\\
-78.1	-34.7383946466022\\
-78.05	-35.2455070135492\\
-78	-36.5627080438989\\
-77.95	-38.8190411903251\\
-77.9	-41.1134706487583\\
-77.85	-39.4943963040157\\
-77.8	-35.5101972177799\\
-77.75	-32.1797673765396\\
-77.7	-29.6995302946905\\
-77.65	-27.8815938459835\\
-77.6	-26.587046636867\\
-77.55	-25.7325359330258\\
-77.5	-25.2719448743684\\
-77.45	-25.1853566051519\\
-77.4	-25.4747644870376\\
-77.35	-26.1653666013052\\
-77.3	-27.3136538705616\\
-77.25	-29.0278131637749\\
-77.2	-31.516245142388\\
-77.15	-35.1994140142782\\
-77.1	-40.6200908819765\\
-77.05	-42.080977140505\\
-77	-37.1617656344322\\
-76.95	-33.7978245557487\\
-76.9	-31.752315481606\\
-76.85	-30.5332872166426\\
-76.8	-29.8934884156975\\
-76.75	-29.7040650023627\\
-76.7	-29.897845567127\\
-76.65	-30.4482967164009\\
-76.6	-31.36505770408\\
-76.55	-32.6983190606756\\
-76.5	-34.5406134920066\\
-76.45	-36.9521725645925\\
-76.4	-39.3401951853798\\
-76.35	-39.1212121233067\\
-76.3	-36.1764113590313\\
-76.25	-33.1647155386955\\
-76.2	-30.7658312233861\\
-76.15	-28.9336675758169\\
-76.1	-27.5684287701459\\
-76.05	-26.60016294262\\
-76	-25.9871555388865\\
-75.95	-25.7084849719117\\
-75.9	-25.7595020634092\\
-75.85	-26.1502298844085\\
-75.8	-26.9058560993022\\
-75.75	-28.0675945154028\\
-75.7	-29.6863952096895\\
-75.65	-31.772287257901\\
-75.6	-34.0402949974955\\
-75.55	-35.2819530534351\\
-75.5	-34.3415652328021\\
-75.45	-32.4059211120842\\
-75.4	-30.6552764699611\\
-75.35	-29.3562242967459\\
-75.3	-28.4889642269505\\
-75.25	-27.9934675773187\\
-75.2	-27.81799482206\\
-75.15	-27.924996869403\\
-75.1	-28.2904755374627\\
-75.05	-28.9041318404193\\
-75	-29.7719867739651\\
-74.95	-30.9225274767063\\
-74.9	-32.4187296001585\\
-74.85	-34.3828135679598\\
-74.8	-37.0551255119801\\
-74.75	-40.9588478017469\\
-74.7	-47.2353630549716\\
-74.65	-49.3340261938008\\
-74.6	-43.0404461790572\\
-74.55	-39.310357571023\\
-74.5	-37.1175772832098\\
-74.45	-35.8475076299376\\
-74.4	-35.2423897880711\\
-74.35	-35.1855096566808\\
-74.3	-35.6265303497806\\
-74.25	-36.551672394222\\
-74.2	-37.9676939013212\\
-74.15	-39.8850135264183\\
-74.1	-42.2864881670654\\
-74.05	-45.0809620195463\\
-74	-48.1533314860772\\
-73.95	-51.9060377016325\\
-73.9	-59.5526254473018\\
-73.85	-60.6017534322838\\
-73.8	-49.0033903395354\\
-73.75	-43.4062146058631\\
-73.7	-39.6928638720192\\
-73.65	-37.0336703664693\\
-73.6	-35.1093050732692\\
-73.55	-33.7624861726272\\
-73.5	-32.9064766044468\\
-73.45	-32.4914428945604\\
-73.4	-32.4883039569837\\
-73.35	-32.8770536380061\\
-73.3	-33.6313292568694\\
-73.25	-34.6887767705688\\
-73.2	-35.8970135456781\\
-73.15	-36.9664885118316\\
-73.1	-37.5851493595073\\
-73.05	-37.7457440814686\\
-73	-37.8107729611179\\
-72.95	-38.2191887433972\\
-72.9	-39.370873986405\\
-72.85	-41.8155760247017\\
-72.8	-46.8141273806835\\
-72.75	-50.4257234497705\\
-72.7	-42.2218561711915\\
-72.65	-37.1027697316438\\
-72.6	-33.7630320704479\\
-72.55	-31.3898372395413\\
-72.5	-29.6398274874419\\
-72.45	-28.3364337754804\\
-72.4	-27.3750629479415\\
-72.35	-26.6878638368161\\
-72.3	-26.2289987738299\\
-72.25	-25.9682401340589\\
-72.2	-25.888227515408\\
-72.15	-25.9832056504804\\
-72.1	-26.2580974824857\\
-72.05	-26.7273287835921\\
-72	-27.4130226367042\\
-71.95	-28.3416694287009\\
-71.9	-29.5361343874865\\
-71.85	-30.9932176691735\\
-71.8	-32.6217756597655\\
-71.75	-34.1137171198182\\
-71.7	-34.8984135338089\\
-71.65	-34.6469470567912\\
-71.6	-33.743435768642\\
-71.55	-32.721421350991\\
-71.5	-31.8279350084174\\
-71.45	-31.1002687015512\\
-71.4	-30.4942791450615\\
-71.35	-29.9546858926293\\
-71.3	-29.4531414152313\\
-71.25	-29.0039760258935\\
-71.2	-28.6586676231881\\
-71.15	-28.4895130087986\\
-71.1	-28.5774691365436\\
-71.05	-29.0122719226064\\
-71	-29.907197616717\\
-70.95	-31.4354758789556\\
-70.9	-33.9177733906436\\
-70.85	-38.0396554952017\\
-70.8	-43.8508562274841\\
-70.75	-39.9658770435116\\
-70.7	-34.7211043428495\\
-70.65	-31.5094251583218\\
-70.6	-29.4774515987718\\
-70.55	-28.2262626227931\\
-70.5	-27.5747141760197\\
-70.45	-27.4409608377331\\
-70.4	-27.7997347841805\\
-70.35	-28.6680962987357\\
-70.3	-30.1021469588829\\
-70.25	-32.1813927432378\\
-70.2	-34.8521156917067\\
-70.15	-37.0585227429659\\
-70.1	-36.4171964161808\\
-70.05	-34.0244689269203\\
-70	-31.8962812191594\\
-69.95	-30.3910002622443\\
-69.9	-29.4329116000638\\
-69.85	-28.9198458401499\\
-69.8	-28.7720210494217\\
-69.75	-28.927541837105\\
-69.7	-29.3332203454814\\
-69.65	-29.9365702949966\\
-69.6	-30.6791872269469\\
-69.55	-31.4918881519764\\
-69.5	-32.2934757327818\\
-69.45	-32.9968278537781\\
-69.4	-33.5259043410648\\
-69.35	-33.8409615446292\\
-69.3	-33.9578555702008\\
-69.25	-33.9455924473406\\
-69.2	-33.9036910956619\\
-69.15	-33.9372749120774\\
-69.1	-34.1439775271735\\
-69.05	-34.6142607050174\\
-69	-35.4413125001579\\
-68.95	-36.7387965554303\\
-68.9	-38.6685105948887\\
-68.85	-41.4672942638533\\
-68.8	-45.2174035934667\\
-68.75	-47.3561659602059\\
-68.7	-44.5832302908184\\
-68.65	-41.5184155311682\\
-68.6	-39.5174790011287\\
-68.55	-38.4114195836553\\
-68.5	-38.0444995563431\\
-68.45	-38.3672129093644\\
-68.4	-39.4379647918865\\
-68.35	-41.4826810450771\\
-68.3	-45.1593054258149\\
-68.25	-53.0532764841508\\
-68.2	-53.7364429123235\\
-68.15	-44.7913381698089\\
-68.1	-40.3837657242326\\
-68.05	-37.5711856651994\\
-68	-35.5845628779173\\
-67.95	-34.1131013428938\\
-67.9	-33.0006599740688\\
-67.85	-32.1605238527093\\
-67.8	-31.5439865462203\\
-67.75	-31.1264576505462\\
-67.7	-30.9005567484543\\
-67.65	-30.8728060826408\\
-67.6	-31.0630224654356\\
-67.55	-31.5066558118831\\
-67.5	-32.2613453914096\\
-67.45	-33.4206953027585\\
-67.4	-35.1409510426686\\
-67.35	-37.6777171352065\\
-67.3	-41.1995231829758\\
-67.25	-43.0349569460575\\
-67.2	-39.3532699281035\\
-67.15	-35.4031791498312\\
-67.1	-32.4963936139868\\
-67.05	-30.3821118879631\\
-67	-28.8544934182365\\
-66.95	-27.8000672155792\\
-66.9	-27.1620792635032\\
-66.85	-26.9203304784213\\
-66.8	-27.0831423698123\\
-66.75	-27.6868841156803\\
-66.7	-28.7998153426298\\
-66.65	-30.5172358891916\\
-66.6	-32.8553161644662\\
-66.55	-35.0405706884361\\
-66.5	-34.5889048276006\\
-66.45	-31.9030415131401\\
-66.4	-29.3207980033482\\
-66.35	-27.3825554542574\\
-66.3	-26.0400366241057\\
-66.25	-25.202728258466\\
-66.2	-24.8104625628444\\
-66.15	-24.834355496123\\
-66.1	-25.2730737353212\\
-66.05	-26.1537056685762\\
-66	-27.539752420662\\
-65.95	-29.5493879843126\\
-65.9	-32.3787003803166\\
-65.85	-36.1691342788048\\
-65.8	-39.1720404978848\\
-65.75	-37.2185297598423\\
-65.7	-34.1220722656154\\
-65.65	-31.9438916298354\\
-65.6	-30.558783647352\\
-65.55	-29.7400765941138\\
-65.5	-29.3320794538815\\
-65.45	-29.2290682532604\\
-65.4	-29.3597668202062\\
-65.35	-29.684876711661\\
-65.3	-30.2016509575429\\
-65.25	-30.9493583162085\\
-65.2	-32.0126609503517\\
-65.15	-33.5225898785245\\
-65.1	-35.6333618558082\\
-65.05	-38.2588834154773\\
-65	-39.6740689637854\\
-64.95	-37.5760467131779\\
-64.9	-34.4946466248558\\
-64.85	-32.0288762543082\\
-64.8	-30.2656969818942\\
-64.75	-29.091626185623\\
-64.7	-28.4165214692139\\
-64.65	-28.182406587707\\
-64.6	-28.3480910513755\\
-64.55	-28.8658238283377\\
-64.5	-29.6382263538969\\
-64.45	-30.443318099631\\
-64.4	-30.8915937788546\\
-64.35	-30.6451674780963\\
-64.3	-29.7992900230324\\
-64.25	-28.7536469836839\\
-64.2	-27.8247216465361\\
-64.15	-27.1600953340009\\
-64.1	-26.8115160012186\\
-64.05	-26.7944407902863\\
-64	-27.1164781879657\\
-63.95	-27.7905119564138\\
-63.9	-28.8435992926446\\
-63.85	-30.3288929394568\\
-63.8	-32.3501562546771\\
-63.75	-35.1233224761722\\
-63.7	-39.1607984164202\\
-63.65	-45.8235097500744\\
-63.6	-48.4813228333067\\
-63.55	-41.3055166175969\\
-63.5	-37.1073219554091\\
-63.45	-34.3671667372961\\
-63.4	-32.3942659799868\\
-63.35	-30.9110378696107\\
-63.3	-29.7869662060269\\
-63.25	-28.9494385014648\\
-63.2	-28.3466049395334\\
-63.15	-27.9288519639813\\
-63.1	-27.6391469543857\\
-63.05	-27.4112940545911\\
-63	-27.1789755089958\\
-62.95	-26.8956057556632\\
-62.9	-26.5545642562053\\
-62.85	-26.1935335526147\\
-62.8	-25.8792471733628\\
-62.75	-25.6864357639827\\
-62.7	-25.6851128480091\\
-62.65	-25.9392593243611\\
-62.6	-26.5135546474127\\
-62.55	-27.4858116967341\\
-62.5	-28.9670427314856\\
-62.45	-31.1362016200647\\
-62.4	-34.2860879910615\\
-62.35	-38.5316770864805\\
-62.3	-40.1345297400865\\
-62.25	-36.515802782427\\
-62.2	-33.3702157198712\\
-62.15	-31.3782289859477\\
-62.1	-30.240930140647\\
-62.05	-29.7700679193398\\
-62	-29.8792150798766\\
-61.95	-30.550554184967\\
-61.9	-31.825721246531\\
-61.85	-33.8153043792313\\
-61.8	-36.7023737416264\\
-61.75	-40.4322927101691\\
-61.7	-42.3178476719098\\
-61.65	-39.7863161617032\\
-61.6	-37.011694233815\\
-61.55	-35.1730928434771\\
-61.5	-34.1040409409376\\
-61.45	-33.6104362965933\\
-61.4	-33.5556793797242\\
-61.35	-33.838627344545\\
-61.3	-34.3811524908459\\
-61.25	-35.1341639189282\\
-61.2	-36.1006314833367\\
-61.15	-37.3665055843369\\
-61.1	-39.1275633092455\\
-61.05	-41.6729890309224\\
-61	-44.7273733672728\\
-60.95	-44.1941369512958\\
-60.9	-39.9609469075891\\
-60.85	-36.292947178312\\
-60.8	-33.5875628064992\\
-60.75	-31.6179362638546\\
-60.7	-30.2212745610278\\
-60.65	-29.3034286521339\\
-60.6	-28.813408225056\\
-60.55	-28.7289513086284\\
-60.5	-29.0501775044246\\
-60.45	-29.7981294921279\\
-60.4	-31.0159510419158\\
-60.35	-32.7670585519233\\
-60.3	-35.1010935929837\\
-60.25	-37.8399249984807\\
-60.2	-39.8463933777927\\
-60.15	-39.5632393554276\\
-60.1	-38.1574313802845\\
-60.05	-37.1336152759224\\
-60	-36.9021335610595\\
-59.95	-37.5955934948208\\
-59.9	-39.4763102917325\\
-59.85	-43.3676800014578\\
-59.8	-53.2493289301209\\
-59.75	-48.5954869819801\\
-59.7	-40.8200664415366\\
-59.65	-36.9468787421429\\
-59.6	-34.612764962166\\
-59.55	-33.1774517633986\\
-59.5	-32.3714593857599\\
-59.45	-32.0446178154342\\
-59.4	-32.0817315089565\\
-59.35	-32.3576205882228\\
-59.3	-32.7126379248228\\
-59.25	-32.9724990368687\\
-59.2	-33.0357438419811\\
-59.15	-32.9595133662812\\
-59.1	-32.9336066795616\\
-59.05	-33.1908782772788\\
-59	-33.9790385198822\\
-58.95	-35.6420204377858\\
-58.9	-38.93235268311\\
-58.85	-46.8557088287979\\
-58.8	-46.9110743014093\\
-58.75	-37.1562085198013\\
-58.7	-32.3760361635859\\
-58.65	-29.2779916064851\\
-58.6	-27.0892009630633\\
-58.55	-25.5073537437725\\
-58.5	-24.3834645011383\\
-58.45	-23.6340223332561\\
-58.4	-23.2084233256383\\
-58.35	-23.0743542675801\\
-58.3	-23.210011064809\\
-58.25	-23.5989097137871\\
-58.2	-24.2251120839459\\
-58.15	-25.0672211354881\\
-58.1	-26.0896429783552\\
-58.05	-27.2306924888802\\
-58	-28.3919441542669\\
-57.95	-29.4439853230992\\
-57.9	-30.2679739652432\\
-57.85	-30.817130835116\\
-57.8	-31.1317444649513\\
-57.75	-31.2829667714681\\
-57.7	-31.3094203056918\\
-57.65	-31.2030596925205\\
-57.6	-30.9427478067702\\
-57.55	-30.5405157796083\\
-57.5	-30.0593249168874\\
-57.45	-29.5922326611073\\
-57.4	-29.2311812543458\\
-57.35	-29.0509375051281\\
-57.3	-29.1097493809962\\
-57.25	-29.4583236563133\\
-57.2	-30.1520635843542\\
-57.15	-31.2674411062014\\
-57.1	-32.9303173044942\\
-57.05	-35.3807723719762\\
-57	-39.1648228996159\\
-56.95	-45.786542666252\\
-56.9	-48.8762398566589\\
-56.85	-41.3592508381146\\
-56.8	-37.300977633519\\
-56.75	-34.9038005239503\\
-56.7	-33.4316803321332\\
-56.65	-32.5925792842989\\
-56.6	-32.257221697369\\
-56.55	-32.3766273706219\\
-56.5	-32.9582692642391\\
-56.45	-34.0708234373978\\
-56.4	-35.8834960904613\\
-56.35	-38.7987743875522\\
-56.3	-44.0031340376319\\
-56.25	-54.459048129948\\
-56.2	-44.4063819082778\\
-56.15	-38.5636089098998\\
-56.1	-35.2089058044611\\
-56.05	-33.0034145811772\\
-56	-31.4978361654287\\
-55.95	-30.4912194126327\\
-55.9	-29.8776257078338\\
-55.85	-29.5941838447544\\
-55.8	-29.5984527279558\\
-55.75	-29.8556310764316\\
-55.7	-30.3286673290797\\
-55.65	-30.9683588760104\\
-55.6	-31.7032328732666\\
-55.55	-32.4331632742191\\
-55.5	-33.0356765779874\\
-55.45	-33.3912761512235\\
-55.4	-33.4155905317033\\
-55.35	-33.0742120297469\\
-55.3	-32.3804937210369\\
-55.25	-31.3949812295328\\
-55.2	-30.2202314094448\\
-55.15	-28.9765305080484\\
-55.1	-27.7718920622887\\
-55.05	-26.6864955378531\\
-55	-25.7731522150399\\
-54.95	-25.0649187251569\\
-54.9	-24.5831168212491\\
-54.85	-24.3433638056161\\
-54.8	-24.3593915740431\\
-54.75	-24.6447482698035\\
-54.7	-25.2116018212366\\
-54.65	-26.0633966180375\\
-54.6	-27.1722595689827\\
-54.55	-28.4225178432549\\
-54.5	-29.5169430310935\\
-54.45	-29.9978436679537\\
-54.4	-29.6571814617876\\
-54.35	-28.8230353128736\\
-54.3	-27.9508323085432\\
-54.25	-27.3038990606655\\
-54.2	-26.9885433747962\\
-54.15	-27.0438057450327\\
-54.1	-27.4865465004991\\
-54.05	-28.3206146092411\\
-54	-29.5107923587615\\
-53.95	-30.8891033360307\\
-53.9	-31.9797975804493\\
-53.85	-32.1096730507453\\
-53.8	-31.2443759710832\\
-53.75	-30.0506556374769\\
-53.7	-29.0444666179724\\
-53.65	-28.4271716727411\\
-53.6	-28.2646734041909\\
-53.55	-28.5978375500746\\
-53.5	-29.4930529361054\\
-53.45	-31.0863743441666\\
-53.4	-33.6775991027174\\
-53.35	-38.0588090089205\\
-53.3	-47.3439412318627\\
-53.25	-45.2116086837097\\
-53.2	-37.9389672796855\\
-53.15	-34.6310290039929\\
-53.1	-32.9979159185099\\
-53.05	-32.4649042105376\\
-53	-32.8919597878472\\
-52.95	-34.3456499916238\\
-52.9	-36.8839201265856\\
-52.85	-38.6699167376013\\
-52.8	-35.6091939988516\\
-52.75	-31.5063148718909\\
-52.7	-28.3610754339633\\
-52.65	-26.0532393405894\\
-52.6	-24.3712207096756\\
-52.55	-23.1808366857798\\
-52.5	-22.4028256583737\\
-52.45	-21.9923233700147\\
-52.4	-21.9279531018684\\
-52.35	-22.2071515987832\\
-52.3	-22.8459066813626\\
-52.25	-23.8830229572666\\
-52.2	-25.3915125429681\\
-52.15	-27.50508281354\\
-52.1	-30.4832120805875\\
-52.05	-34.8810057813684\\
-52	-41.4730015545478\\
-51.95	-41.5293096380478\\
-51.9	-36.653423130497\\
-51.85	-34.0685244732245\\
-51.8	-32.9881541500455\\
-51.75	-33.0259216209959\\
-51.7	-34.164782589542\\
-51.65	-36.7749475511313\\
-51.6	-42.2618815926581\\
-51.55	-48.7106784605811\\
-51.5	-38.8438470007245\\
-51.45	-33.7020887758111\\
-51.4	-30.611358393452\\
-51.35	-28.5874284837964\\
-51.3	-27.2628420805289\\
-51.25	-26.4668740788196\\
-51.2	-26.1121509677778\\
-51.15	-26.1549545855979\\
-51.1	-26.579431651469\\
-51.05	-27.3917732925074\\
-51	-28.6199250503252\\
-50.95	-30.3174585264074\\
-50.9	-32.5699159353236\\
-50.85	-35.4897576192114\\
-50.8	-39.0970859122688\\
-50.75	-42.5609784825136\\
-50.7	-43.4793076349631\\
-50.65	-42.5893837704436\\
-50.6	-42.2604560421798\\
-50.55	-43.2638840794244\\
-50.5	-46.3095422649339\\
-50.45	-54.8238476746208\\
-50.4	-54.5929334570651\\
-50.35	-44.7379929492393\\
-50.3	-40.3916401162018\\
-50.25	-37.8845540098761\\
-50.2	-36.4410624000315\\
-50.15	-35.775290730339\\
-50.1	-35.7533650787732\\
-50.05	-36.267824168789\\
-50	-37.0866560640141\\
-49.95	-37.603549989794\\
-49.9	-37.0008143011318\\
-49.85	-35.3595220145784\\
-49.8	-33.4979024614137\\
-49.75	-31.9183093269396\\
-49.7	-30.7718577893342\\
-49.65	-30.0874196093514\\
-49.6	-29.8762271643677\\
-49.55	-30.1702959525462\\
-49.5	-31.0487310043605\\
-49.45	-32.6853603529643\\
-49.4	-35.486799203\\
-49.35	-40.672490901469\\
-49.3	-52.7035412715984\\
-49.25	-41.4475023466226\\
-49.2	-35.5829156228311\\
-49.15	-32.4093067938168\\
-49.1	-30.4952796400277\\
-49.05	-29.3918664734916\\
-49	-28.9184289519865\\
-48.95	-29.0041654281329\\
-48.9	-29.6374857554967\\
-48.85	-30.8377233711356\\
-48.8	-32.5869525022718\\
-48.75	-34.540578514449\\
-48.7	-35.4081786762527\\
-48.65	-34.2060659515506\\
-48.6	-32.2567850634416\\
-48.55	-30.6737359160907\\
-48.5	-29.7262166172066\\
-48.45	-29.46418371652\\
-48.4	-29.9638565970483\\
-48.35	-31.4407961959403\\
-48.3	-34.4752643129684\\
-48.25	-40.6519793246785\\
-48.2	-40.2824347842558\\
-48.15	-32.6118572696309\\
-48.1	-28.1069659621608\\
-48.05	-25.1219645959287\\
-48	-23.0182757985802\\
-47.95	-21.5263090983067\\
-47.9	-20.514947109364\\
-47.85	-19.9183895099872\\
-47.8	-19.7092604730183\\
-47.75	-19.889445332181\\
-47.7	-20.4910537885137\\
-47.65	-21.5882859885166\\
-47.6	-23.3305277377858\\
-47.55	-26.0345227011136\\
-47.5	-30.4871654178116\\
-47.45	-38.2930641478432\\
-47.4	-34.3722939528683\\
-47.35	-28.4186880662758\\
-47.3	-25.1337247412283\\
-47.25	-23.1742687286272\\
-47.2	-22.0586192992629\\
-47.15	-21.5970046297883\\
-47.1	-21.7285068618008\\
-47.05	-22.4793378569947\\
-47	-23.9742562573974\\
-46.95	-26.5050235539423\\
-46.9	-30.6211926111293\\
-46.85	-34.5313908571986\\
-46.8	-30.191261788733\\
-46.75	-25.7375604603208\\
-46.7	-22.8588223045489\\
-46.65	-21.00538484789\\
-46.6	-19.8855940776063\\
-46.55	-19.3716066762076\\
-46.5	-19.4298017971766\\
-46.45	-20.1045189030421\\
-46.4	-21.5431338952949\\
-46.35	-24.0879925625427\\
-46.3	-28.4255974708492\\
-46.25	-31.9282391561633\\
-46.2	-26.3645856726461\\
-46.15	-21.6940922065275\\
-46.1	-18.6243483802693\\
-46.05	-16.5312785633673\\
-46	-15.117352117023\\
-45.95	-14.2449554108665\\
-45.9	-13.8592768193764\\
-45.85	-13.9628603319727\\
-45.8	-14.6170310509568\\
-45.75	-15.9697256475868\\
-45.7	-18.3220637001267\\
-45.65	-22.0632499157309\\
-45.6	-24.0352452309518\\
-45.55	-19.1349195134453\\
-45.5	-14.5924453070195\\
-45.45	-11.3051552469824\\
-45.4	-8.83373201377219\\
-45.35	-6.91428958487404\\
-45.3	-5.40068735553388\\
-45.25	-4.20677069444366\\
-45.2	-3.27874298307756\\
-45.15	-2.58173553785713\\
-45.1	-2.09286616151741\\
-45.05	-1.79747070378039\\
-45	-1.68702387344177\\
-44.95	-1.75805736506311\\
-44.9	-2.01175901962819\\
-44.85	-2.45414671730322\\
-44.8	-3.09687095027607\\
-44.75	-3.95889062893855\\
-44.7	-5.06959568829251\\
-44.65	-6.47465735224\\
-44.6	-8.24764976284905\\
-44.55	-10.5155794751975\\
-44.5	-13.524252795669\\
-44.45	-17.8518536619285\\
-44.4	-25.5012086968636\\
-44.35	-33.2206425501552\\
-44.3	-22.5794026275087\\
-44.25	-18.5158837784106\\
-44.2	-16.425940702998\\
-44.15	-15.3518339192327\\
-44.1	-14.964052663928\\
-44.05	-15.1321882627072\\
-44	-15.8221041754536\\
-43.95	-17.0736303099616\\
-43.9	-19.0226540898833\\
-43.85	-21.998434545895\\
-43.8	-26.8732352841922\\
-43.75	-35.0535296125622\\
-43.7	-29.6121343512407\\
-43.65	-24.066601651907\\
-43.6	-20.9783033285018\\
-43.55	-19.0898103801434\\
-43.5	-17.9391040922563\\
-43.45	-17.3215076902541\\
-43.4	-17.1362608580779\\
-43.35	-17.3350047094541\\
-43.3	-17.9024346366983\\
-43.25	-18.8504443426749\\
-43.2	-20.2210352247471\\
-43.15	-22.0998563984451\\
-43.1	-24.6509442655366\\
-43.05	-28.2056356469743\\
-43	-33.4675887102375\\
-42.95	-39.7346186240216\\
-42.9	-36.2296096938976\\
-42.85	-32.4373676902304\\
-42.8	-30.6360635251792\\
-42.75	-30.1507778569489\\
-42.7	-30.7786216652754\\
-42.65	-32.6886156700648\\
-42.6	-36.7059067653956\\
-42.55	-45.2352791497985\\
-42.5	-38.6744121618927\\
-42.45	-32.1064887323831\\
-42.4	-28.3354537174656\\
-42.35	-25.8563359599625\\
-42.3	-24.1592109941162\\
-42.25	-23.0204920339493\\
-42.2	-22.3278879362094\\
-42.15	-22.0235745493273\\
-42.1	-22.0823454213892\\
-42.05	-22.5031070582143\\
-42	-23.3066871646902\\
-41.95	-24.5362433705487\\
-41.9	-26.2514160501538\\
-41.85	-28.4708492526436\\
-41.8	-30.8495285840082\\
-41.75	-31.8879112306867\\
-41.7	-30.5124342123145\\
-41.65	-28.3621299069403\\
-41.6	-26.5581523464029\\
-41.55	-25.2770970989546\\
-41.5	-24.4799893855906\\
-41.45	-24.1182787123445\\
-41.4	-24.1681566093592\\
-41.35	-24.6365344740628\\
-41.3	-25.5690784000732\\
-41.25	-27.0732066833033\\
-41.2	-29.383899694276\\
-41.15	-33.0912258412119\\
-41.1	-40.4463700900044\\
-41.05	-49.2227269862818\\
-41	-35.9238222104535\\
-40.95	-31.180408769356\\
-40.9	-28.4580085289911\\
-40.85	-26.7384372077017\\
-40.8	-25.6680048690447\\
-40.75	-25.0899325586399\\
-40.7	-24.9312339358049\\
-40.65	-25.1662396185164\\
-40.6	-25.8061375253565\\
-40.55	-26.9037613277164\\
-40.5	-28.578377682144\\
-40.45	-31.0907118634816\\
-40.4	-35.11384828198\\
-40.35	-43.468566428506\\
-40.3	-47.5109146145601\\
-40.25	-36.6792656398077\\
-40.2	-32.2965098236247\\
-40.15	-29.7081994949671\\
-40.1	-28.0334109941638\\
-40.05	-26.9464053659448\\
-40	-26.2923711619965\\
-39.95	-25.9876222348009\\
-39.9	-25.9839138621971\\
-39.85	-26.2530224286681\\
-39.8	-26.7791031833237\\
-39.75	-27.5543548190463\\
-39.7	-28.5760363152223\\
-39.65	-29.8437755432357\\
-39.6	-31.3565596149887\\
-39.55	-33.1095892151596\\
-39.5	-35.0935991664319\\
-39.45	-37.3051353497727\\
-39.4	-39.7845309846953\\
-39.35	-42.6924935604662\\
-39.3	-46.3023015694762\\
-39.25	-49.2560128219363\\
-39.2	-46.2740814936104\\
-39.15	-41.7022424954391\\
-39.1	-38.1283638667754\\
-39.05	-35.3828574313699\\
-39	-33.2313411652466\\
-38.95	-31.5313212961428\\
-38.9	-30.195925975849\\
-38.85	-29.1693735893107\\
-38.8	-28.4141894075651\\
-38.75	-27.9042628217749\\
-38.7	-27.6206208625125\\
-38.65	-27.5483077675992\\
-38.6	-27.6733392468861\\
-38.55	-27.9788036173425\\
-38.5	-28.4391014128187\\
-38.45	-29.0115663521983\\
-38.4	-29.6266912163287\\
-38.35	-30.1842717852034\\
-38.3	-30.5713684484255\\
-38.25	-30.7110874984625\\
-38.2	-30.6109333889\\
-38.15	-30.358042454549\\
-38.1	-30.0665699178444\\
-38.05	-29.8313008086781\\
-38	-29.7116004590086\\
-37.95	-29.7329054291503\\
-37.9	-29.8895331092957\\
-37.85	-30.1416423951648\\
-37.8	-30.4076960326618\\
-37.75	-30.5652137976332\\
-37.7	-30.4844432738879\\
-37.65	-30.0993860690618\\
-37.6	-29.4558983379662\\
-37.55	-28.6778596585326\\
-37.5	-27.8951433749897\\
-37.45	-27.2034145190319\\
-37.4	-26.6622090856494\\
-37.35	-26.307456839103\\
-37.3	-26.1639488905273\\
-37.25	-26.2546292935984\\
-37.2	-26.6079873474727\\
-37.15	-27.2659855330548\\
-37.1	-28.2961275095878\\
-37.05	-29.8150024304621\\
-37	-32.0428141075353\\
-36.95	-35.4475043151461\\
-36.9	-40.9725795827993\\
-36.85	-43.0461687721822\\
-36.8	-36.6822491699431\\
-36.75	-32.4286145302691\\
-36.7	-29.6151945393778\\
-36.65	-27.6239854288867\\
-36.6	-26.1738700517145\\
-36.55	-25.1214814141346\\
-36.5	-24.3867730532407\\
-36.45	-23.9230675568095\\
-36.4	-23.7036631876803\\
-36.35	-23.7155418602698\\
-36.3	-23.9566670263804\\
-36.25	-24.4355835071408\\
-36.2	-25.173121715869\\
-36.15	-26.2069196589639\\
-36.1	-27.6008888038633\\
-36.05	-29.4647811342877\\
-36	-31.9955022971668\\
-35.95	-35.5490330024489\\
-35.9	-40.318926201507\\
-35.85	-41.2753158107752\\
-35.8	-36.8848753224229\\
-35.75	-33.4677793470078\\
-35.7	-31.1573577415634\\
-35.65	-29.5652477682631\\
-35.6	-28.4708130779796\\
-35.55	-27.751732604153\\
-35.5	-27.3366006496796\\
-35.45	-27.1821833832366\\
-35.4	-27.2620828754115\\
-35.35	-27.5605523687106\\
-35.3	-28.0685158608809\\
-35.25	-28.7799728611708\\
-35.2	-29.6868808655328\\
-35.15	-30.7694241116156\\
-35.1	-31.9764616606034\\
-35.05	-33.1915778853673\\
-35	-34.2009415924929\\
-34.95	-34.7406376251415\\
-34.9	-34.6865205544023\\
-34.85	-34.1782657133296\\
-34.8	-33.4725786114876\\
-34.75	-32.7633133899888\\
-34.7	-32.1466455541416\\
-34.65	-31.6550692374211\\
-34.6	-31.2894032308883\\
-34.55	-31.0365656371941\\
-34.5	-30.8782348966211\\
-34.45	-30.7953066149863\\
-34.4	-30.7707167631885\\
-34.35	-30.7916293671653\\
-34.3	-30.8511264983742\\
-34.25	-30.9491776077559\\
-34.2	-31.0927041208392\\
-34.15	-31.2948487320714\\
-34.1	-31.5738733082861\\
-34.05	-31.9522552336567\\
-34	-32.4565165289069\\
-33.95	-33.1182508269086\\
-33.9	-33.9769207853283\\
-33.85	-35.0855522796613\\
-33.8	-36.5220400264299\\
-33.75	-38.4132853989001\\
-33.7	-40.9939930460167\\
-33.65	-44.7787317304745\\
-33.6	-51.1089279589269\\
-33.55	-54.8550738551182\\
-33.5	-47.4576417711166\\
-33.45	-43.1922298034032\\
-33.4	-40.5597953038323\\
-33.35	-38.8041357870372\\
-33.3	-37.6149036037338\\
-33.25	-36.8412531609064\\
-33.2	-36.4021737110989\\
-33.15	-36.2527275295334\\
-33.1	-36.3695108910907\\
-33.05	-36.7440028729907\\
-33	-37.3796995223122\\
-32.95	-38.2913083892187\\
-32.9	-39.5048660838369\\
-32.85	-41.0565126898966\\
-32.8	-42.9815381631329\\
-32.75	-45.2605441263169\\
-32.7	-47.6169145936123\\
-32.65	-49.1471278367255\\
-32.6	-49.0072337327499\\
-32.55	-47.9350672676619\\
-32.5	-46.9508022305961\\
-32.45	-46.4465821729824\\
-32.4	-46.5465611595305\\
-32.35	-47.3728531029337\\
-32.3	-49.2067183471982\\
-32.25	-52.871022721707\\
-32.2	-62.6628659486951\\
-32.15	-58.8179800314195\\
-32.1	-49.7488753036585\\
-32.05	-45.0893662828649\\
-32	-41.9303825131781\\
-31.95	-39.5688235427964\\
-31.9	-37.7200046797506\\
-31.85	-36.2385347669139\\
-31.8	-35.0389684148795\\
-31.75	-34.0658198852344\\
-31.7	-33.2800004964694\\
-31.65	-32.6518177369888\\
-31.6	-32.1569502644688\\
-31.55	-31.7739222014687\\
-31.5	-31.4824397551538\\
-31.45	-31.2623493145865\\
-31.4	-31.0931943285997\\
-31.35	-30.9544607009935\\
-31.3	-30.8265934803495\\
-31.25	-30.6927038162286\\
-31.2	-30.5405859481444\\
-31.15	-30.3643843886062\\
-31.1	-30.1652347929746\\
-31.05	-29.9505673515084\\
-31	-29.7323231354541\\
-30.95	-29.5247250549047\\
-30.9	-29.3422543525087\\
-30.85	-29.1982067323305\\
-30.8	-29.1038793467492\\
-30.75	-29.0682327873645\\
-30.7	-29.0978021474539\\
-30.65	-29.1966432148657\\
-30.6	-29.3661356009835\\
-30.55	-29.6044935200381\\
-30.5	-29.9058578787593\\
-30.45	-30.258894901962\\
-30.4	-30.6449872811926\\
-30.35	-31.0365054775341\\
-30.3	-31.3963885924928\\
-30.25	-31.6810836984181\\
-30.2	-31.8486525152636\\
-30.15	-31.8709518711241\\
-30.1	-31.7440445173338\\
-30.05	-31.4897572312981\\
-30	-31.147225742011\\
-29.95	-30.7605148925666\\
-29.9	-30.3691478673789\\
-29.85	-30.0039424450578\\
-29.8	-29.6868506017224\\
-29.75	-29.432647445784\\
-29.7	-29.2509985949679\\
-29.65	-29.1482526633999\\
-29.6	-29.1287940497366\\
-29.55	-29.1959925899835\\
-29.5	-29.3528335820686\\
-29.45	-29.6022920591365\\
-29.4	-29.947465479464\\
-29.35	-30.3914014924885\\
-29.3	-30.9364290656728\\
-29.25	-31.5825720280823\\
-29.2	-32.3242192287307\\
-29.15	-33.1436171094387\\
-29.1	-33.9993511928376\\
-29.05	-34.8099760361036\\
-29	-35.4431374177438\\
-28.95	-35.740514981219\\
-28.9	-35.6011599767943\\
-28.85	-35.0593446278542\\
-28.8	-34.2562962380724\\
-28.75	-33.3451345780292\\
-28.7	-32.4342240851886\\
-28.65	-31.584052321166\\
-28.6	-30.8231861291721\\
-28.55	-30.1627455961384\\
-28.5	-29.605376988784\\
-28.45	-29.1500905480778\\
-28.4	-28.7947138644342\\
-28.35	-28.5371015801102\\
-28.3	-28.3757293273167\\
-28.25	-28.3099989079491\\
-28.2	-28.3404244151137\\
-28.15	-28.4687915179861\\
-28.1	-28.6983470440354\\
-28.05	-29.0340644723786\\
-28	-29.4830350541698\\
-27.95	-30.055052788719\\
-27.9	-30.7634986312518\\
-27.85	-31.6266954464796\\
-27.8	-32.6700175838754\\
-27.75	-33.9292122001464\\
-27.7	-35.4555537440193\\
-27.65	-37.3229184149593\\
-27.6	-39.6308185510975\\
-27.55	-42.4529658036867\\
-27.5	-45.4117526321006\\
-27.45	-46.42317354666\\
-27.4	-44.453482299177\\
-27.35	-41.9369518752642\\
-27.3	-39.8833969282355\\
-27.25	-38.3187844795238\\
-27.2	-37.1402630148128\\
-27.15	-36.2611304556236\\
-27.1	-35.6190147660222\\
-27.05	-35.1683742637707\\
-27	-34.8736024635798\\
-26.95	-34.703952117383\\
-26.9	-34.6297618342475\\
-26.85	-34.6196774113035\\
-26.8	-34.6390704859166\\
-26.75	-34.6503721894071\\
-26.7	-34.6161984422781\\
-26.65	-34.505345282187\\
-26.6	-34.2997979510902\\
-26.55	-33.9991692468618\\
-26.5	-33.6197381953548\\
-26.45	-33.1886047427224\\
-26.4	-32.7363011316132\\
-26.35	-32.2910759635569\\
-26.3	-31.8760271143123\\
-26.25	-31.5085573385937\\
-26.2	-31.2010993858501\\
-26.15	-30.9622736710598\\
-26.1	-30.7980223929234\\
-26.05	-30.7125443695538\\
-26	-30.7090020689925\\
-25.95	-30.7900298228917\\
-25.9	-30.9580834098762\\
-25.85	-31.2156617646748\\
-25.8	-31.5654124230288\\
-25.75	-32.0101047762992\\
-25.7	-32.5524137289232\\
-25.65	-33.1943884642562\\
-25.6	-33.9363662126749\\
-25.55	-34.7749046081265\\
-25.5	-35.6990523831059\\
-25.45	-36.684124456536\\
-25.4	-37.6828185394327\\
-25.35	-38.6168868134587\\
-25.3	-39.3804771768991\\
-25.25	-39.8716137863768\\
-25.2	-40.0472909596297\\
-25.15	-39.9544410464343\\
-25.1	-39.7007446798767\\
-25.05	-39.3997706075262\\
-25	-39.1390423976462\\
-24.95	-38.9767242216221\\
-24.9	-38.9506542809457\\
-24.85	-39.0885184461646\\
-24.8	-39.4160836912956\\
-24.75	-39.9641495152723\\
-24.7	-40.7761158741964\\
-24.65	-41.9190655937001\\
-24.6	-43.503446397063\\
-24.55	-45.7195964923296\\
-24.5	-48.8721692604906\\
-24.45	-52.7758216992931\\
-24.4	-52.4851395887124\\
-24.35	-48.0625878022295\\
-24.3	-44.3987024683369\\
-24.25	-41.6556384102496\\
-24.2	-39.5244372146595\\
-24.15	-37.8106265835565\\
-24.1	-36.3992045098139\\
-24.05	-35.2185807838526\\
-24	-34.2215877266234\\
-23.95	-33.3755799437218\\
-23.9	-32.6570087151342\\
-23.85	-32.0482804467298\\
-23.8	-31.535843148482\\
-23.75	-31.1089669240588\\
-23.7	-30.7589343126439\\
-23.65	-30.4784819534124\\
-23.6	-30.2614013251562\\
-23.55	-30.1022429230895\\
-23.5	-29.9960893550783\\
-23.45	-29.9383756102503\\
-23.4	-29.924742901277\\
-23.35	-29.9509180563858\\
-23.3	-30.0126145751607\\
-23.25	-30.1054547812093\\
-23.2	-30.2249152762408\\
-23.15	-30.3663000840935\\
-23.1	-30.5247471881764\\
-23.05	-30.6952740642274\\
-23	-30.8728656664933\\
-22.95	-31.0526036445541\\
-22.9	-31.2298283971695\\
-22.85	-31.4003169201632\\
-22.8	-31.5604513939828\\
-22.75	-31.7073489544292\\
-22.7	-31.8389247160849\\
-22.65	-31.9538689038139\\
-22.6	-32.0515334940316\\
-22.55	-32.1317404830161\\
-22.5	-32.1945384710664\\
-22.45	-32.2399434450571\\
-22.4	-32.2677024319165\\
-22.35	-32.2771160265703\\
-22.3	-32.2669493711207\\
-22.25	-32.2354520839428\\
-22.2	-32.1804957826487\\
-22.15	-32.0998224089944\\
-22.1	-31.9913775729289\\
-22.05	-31.8536831306415\\
-22	-31.6861879013953\\
-21.95	-31.4895320159545\\
-21.9	-31.2656736987972\\
-21.85	-31.0178559035654\\
-21.8	-30.750425531494\\
-21.75	-30.4685479332933\\
-21.7	-30.1778746147836\\
-21.65	-29.8842201138787\\
-21.6	-29.5932893560846\\
-21.55	-29.3104771293882\\
-21.5	-29.0407435037788\\
-21.45	-28.7885567848208\\
-21.4	-28.5578895572413\\
-21.35	-28.3522522272922\\
-21.3	-28.1747503076917\\
-21.25	-28.028154828383\\
-21.2	-27.9149785855255\\
-21.15	-27.8375538767787\\
-21.1	-27.7981097252355\\
-21.05	-27.7988483883706\\
-21	-27.8420223317183\\
-20.95	-27.9300139915488\\
-20.9	-28.0654217592239\\
-20.85	-28.2511569040525\\
-20.8	-28.4905578736547\\
-20.75	-28.7875309367697\\
-20.7	-29.1467300190839\\
-20.65	-29.5737947732678\\
-20.6	-30.0756760632274\\
-20.55	-30.6610951961941\\
-20.5	-31.3412133031028\\
-20.45	-32.1306422648702\\
-20.4	-33.0490343436757\\
-20.35	-34.1237036769165\\
-20.3	-35.3942074003672\\
-20.25	-36.9209562527726\\
-20.2	-38.8030118349475\\
-20.15	-41.2199707017171\\
-20.1	-44.5510390813709\\
-20.05	-49.8302624389659\\
-20	-60.2239843498764\\
-19.95	-52.4822549460502\\
-19.9	-46.3927424089646\\
-19.85	-42.9318722421301\\
-19.8	-40.5906013121216\\
-19.75	-38.8739991684411\\
-19.7	-37.5629194909496\\
-19.65	-36.5420244227581\\
-19.6	-35.7437035278665\\
-19.55	-35.1254100575432\\
-19.5	-34.6590887364182\\
-19.45	-34.3257099566256\\
-19.4	-34.112213263629\\
-19.35	-34.009680616099\\
-19.3	-34.0121644097952\\
-19.25	-34.1158521727136\\
-19.2	-34.3183525615061\\
-19.15	-34.6179027700449\\
-19.1	-35.0122403335691\\
-19.05	-35.4967409969285\\
-19	-36.0611870272908\\
-18.95	-36.6842732217746\\
-18.9	-37.3251391333059\\
-18.85	-37.9133294412109\\
-18.8	-38.3452288373745\\
-18.75	-38.5042054674287\\
-18.7	-38.3131510913418\\
-18.65	-37.7837530166565\\
-18.6	-37.00753403903\\
-18.55	-36.0996060773189\\
-18.5	-35.153366689301\\
-18.45	-34.2283471333509\\
-18.4	-33.3567693255479\\
-18.35	-32.5535078116758\\
-18.3	-31.8236807508758\\
-18.25	-31.1673442757578\\
-18.2	-30.5821385986389\\
-18.15	-30.0647077013817\\
-18.1	-29.6114340695593\\
-18.05	-29.2188031674081\\
-18	-28.8835714750559\\
-17.95	-28.6028320829159\\
-17.9	-28.3740282185817\\
-17.85	-28.1949415522204\\
-17.8	-28.0636694708297\\
-17.75	-27.9785986941802\\
-17.7	-27.9383789282965\\
-17.65	-27.9418982674207\\
-17.6	-27.9882609841681\\
-17.55	-28.0767677722327\\
-17.5	-28.2068981886087\\
-17.45	-28.3782948561297\\
-17.4	-28.5907488584235\\
-17.35	-28.8441856351872\\
-17.3	-29.1386505419716\\
-17.25	-29.4742930377215\\
-17.2	-29.8513481862732\\
-17.15	-30.2701137616991\\
-17.1	-30.7309206985564\\
-17.05	-31.2340938646505\\
-17	-31.7798990934395\\
-16.95	-32.3684710115233\\
-16.9	-32.9997143513065\\
-16.85	-33.6731690825555\\
-16.8	-34.3878268459935\\
-16.75	-35.1418830339367\\
-16.7	-35.9324060781227\\
-16.65	-36.7549045678743\\
-16.6	-37.6027767280107\\
-16.55	-38.4666409696058\\
-16.5	-39.3335792796912\\
-16.45	-40.1863882310957\\
-16.4	-41.0030338426583\\
-16.35	-41.7566381846935\\
-16.3	-42.4164374048677\\
-16.25	-42.9501281670866\\
-16.2	-43.3277091938184\\
-16.15	-43.5262685354238\\
-16.1	-43.5344056289207\\
-16.05	-43.3546678585565\\
-16	-43.0029766126674\\
-15.95	-42.50529250335\\
-15.9	-41.892872224311\\
-15.85	-41.1977141416415\\
-15.8	-40.4492425488297\\
-15.75	-39.6725061554625\\
-15.7	-38.8876293627032\\
-15.65	-38.1100661178387\\
-15.6	-37.3512498535754\\
-15.55	-36.6193615305681\\
-15.5	-35.9200612329652\\
-15.45	-35.2571157307104\\
-15.4	-34.6329051543439\\
-15.35	-34.0488168910254\\
-15.3	-33.5055444355104\\
-15.25	-33.0033105971153\\
-15.2	-32.5420326201237\\
-15.15	-32.1214437564839\\
-15.1	-31.7411827693514\\
-15.05	-31.4008601803071\\
-15	-31.1001079315174\\
-14.95	-30.8386174861571\\
-14.9	-30.6161701686456\\
-14.85	-30.432662664139\\
-14.8	-30.288129986622\\
-14.75	-30.182767829578\\
-14.7	-30.1169559940319\\
-14.65	-30.0912845230059\\
-14.6	-30.1065842530221\\
-14.55	-30.1639637262988\\
-14.5	-30.2648548244919\\
-14.45	-30.4110701295758\\
-14.4	-30.6048759699269\\
-14.35	-30.8490864943502\\
-14.3	-31.1471861068043\\
-14.25	-31.5034904487057\\
-14.2	-31.9233601722377\\
-14.15	-32.4134873873726\\
-14.1	-32.9822820756391\\
-14.05	-33.6403940454846\\
-14	-34.4014101821819\\
-13.95	-35.2827476620977\\
-13.9	-36.3066537904851\\
-13.85	-37.5007846596794\\
-13.8	-38.8962178146265\\
-13.75	-40.5148959009661\\
-13.7	-42.3185075868396\\
-13.65	-44.0447111014024\\
-13.6	-44.9534742150714\\
-13.55	-44.3241629083811\\
-13.5	-42.6145592260995\\
-13.45	-40.67417395996\\
-13.4	-38.8785881255039\\
-13.35	-37.3043448401805\\
-13.3	-35.9378005642205\\
-13.25	-34.7479474953096\\
-13.2	-33.7053946271681\\
-13.15	-32.7860310395142\\
-13.1	-31.9708171428833\\
-13.05	-31.2448131014015\\
-13	-30.5962368093172\\
-12.95	-30.0157112268653\\
-12.9	-29.4956966338966\\
-12.85	-29.0300695313625\\
-12.8	-28.6138106461115\\
-12.75	-28.24277246207\\
-12.7	-27.9135045442914\\
-12.65	-27.6231210694393\\
-12.6	-27.3691994554831\\
-12.55	-27.1497021587346\\
-12.5	-26.9629159426801\\
-12.45	-26.8074044983695\\
-12.4	-26.6819714159881\\
-12.35	-26.5856313103082\\
-12.3	-26.5175874864917\\
-12.25	-26.4772149643118\\
-12.2	-26.4640480038635\\
-12.15	-26.4777715289011\\
-12.1	-26.5182160455427\\
-12.05	-26.5853558259008\\
-12	-26.679310278016\\
-11.95	-26.80034857149\\
-11.9	-26.948897740019\\
-11.85	-27.1255546515823\\
-11.8	-27.3311024385958\\
-11.75	-27.566532229477\\
-11.7	-27.8330713457831\\
-11.65	-28.1322195554609\\
-11.6	-28.4657955516508\\
-11.55	-28.835996622737\\
-11.5	-29.2454755915836\\
-11.45	-29.6974406732463\\
-11.4	-30.1957861382818\\
-11.35	-30.7452648699799\\
-11.3	-31.3517184667436\\
-11.25	-32.022386924265\\
-11.2	-32.7663283892198\\
-11.15	-33.5949890360207\\
-11.1	-34.5229680306462\\
-11.05	-35.5690000673982\\
-11	-36.7570458187503\\
-10.95	-38.1168429912849\\
-10.9	-39.6812423792653\\
-10.85	-41.470144761587\\
-10.8	-43.4251388838896\\
-10.75	-45.2068969581228\\
-10.7	-45.9610835770161\\
-10.65	-45.1053048089634\\
-10.6	-43.3295234105759\\
-10.55	-41.4403000405482\\
-10.5	-39.7308755868298\\
-10.45	-38.2445108964575\\
-10.4	-36.9578774877361\\
-10.35	-35.8377907426863\\
-10.3	-34.8548104639945\\
-10.25	-33.9852839759862\\
-10.2	-33.21066619315\\
-10.15	-32.5164245427047\\
-10.1	-31.8910777131001\\
-10.05	-31.3254526200193\\
-10	-30.8121317484683\\
-9.94999999999999	-30.3450457710027\\
-9.89999999999999	-29.9191723588318\\
-9.84999999999999	-29.5303116819774\\
-9.8	-29.1749173320124\\
-9.75	-28.8499675648981\\
-9.69999999999999	-28.5528661500123\\
-9.64999999999999	-28.281365186347\\
-9.59999999999999	-28.0335043939266\\
-9.55	-27.8075628925891\\
-9.5	-27.6020205454598\\
-9.44999999999999	-27.4155266988289\\
-9.39999999999999	-27.2468746970092\\
-9.34999999999999	-27.0949809462925\\
-9.3	-26.9588675914925\\
-9.25	-26.8376480851209\\
-9.19999999999999	-26.7305150901113\\
-9.14999999999999	-26.6367302772904\\
-9.09999999999999	-26.5556156732277\\
-9.05	-26.4865462833273\\
-9	-26.4289437709194\\
-8.94999999999999	-26.3822710162025\\
-8.89999999999999	-26.3460274108722\\
-8.84999999999999	-26.3197447733565\\
-8.8	-26.3029837878486\\
-8.75	-26.2953308901045\\
-8.69999999999999	-26.2963955338932\\
-8.64999999999999	-26.3058077850013\\
-8.59999999999999	-26.3232161980268\\
-8.55	-26.3482859377738\\
-8.5	-26.3806971144249\\
-8.44999999999999	-26.4201433056482\\
-8.39999999999999	-26.4663302435538\\
-8.34999999999999	-26.5189746469896\\
-8.3	-26.5778031838598\\
-8.25	-26.6425515492028\\
-8.19999999999999	-26.7129636477353\\
-8.14999999999999	-26.7887908705066\\
-8.09999999999999	-26.8697914576064\\
-8.05	-26.9557299390923\\
-8	-27.0463766479642\\
-7.94999999999999	-27.1415072997785\\
-7.89999999999999	-27.2409026332655\\
-7.84999999999999	-27.3443481086967\\
-7.8	-27.4516336590887\\
-7.75	-27.5625534911964\\
-7.69999999999999	-27.6769059324843\\
-7.64999999999999	-27.7944933213593\\
-7.59999999999999	-27.9151219372969\\
-7.55	-28.0386019673658\\
-7.5	-28.1647475071911\\
-7.44999999999999	-28.2933765918002\\
-7.39999999999999	-28.4243112541488\\
-7.34999999999999	-28.5573776076532\\
-7.3	-28.6924059490141\\
-7.25	-28.8292308782998\\
-7.19999999999999	-28.967691431532\\
-7.14999999999999	-29.1076312235789\\
-7.09999999999999	-29.2488985953643\\
-7.05	-29.3913467631664\\
-7	-29.5348339646799\\
-6.94999999999999	-29.6792235991127\\
-6.89999999999999	-29.8243843555559\\
-6.84999999999999	-29.970190327703\\
-6.8	-30.1165211102547\\
-6.75	-30.2632618737254\\
-6.69999999999999	-30.4103034146987\\
-6.64999999999999	-30.5575421784728\\
-6.59999999999999	-30.7048802527535\\
-6.55	-30.8522253292226\\
-6.5	-30.9994906324327\\
-6.44999999999999	-31.1465948151941\\
-6.39999999999999	-31.2934618197663\\
-6.34999999999999	-31.4400207054379\\
-6.3	-31.5862054429344\\
-6.25	-31.7319546775984\\
-6.19999999999999	-31.8772114622305\\
-6.14999999999999	-32.0219229627568\\
-6.09999999999999	-32.1660401391107\\
-6.05	-32.3095174036843\\
-6	-32.4523122624087\\
-5.94999999999999	-32.5943849403072\\
-5.89999999999999	-32.7356979961697\\
-5.84999999999999	-32.8762159309052\\
-5.8	-33.0159047922218\\
-5.75	-33.1547317808827\\
-5.69999999999999	-33.2926648623941\\
-5.64999999999999	-33.4296723871126\\
-5.59999999999999	-33.5657227242515\\
-5.55	-33.7007839115787\\
-5.5	-33.8348233265577\\
-5.44999999999999	-33.9678073793639\\
-5.39999999999999	-34.0997012339257\\
-5.34999999999999	-34.2304685570631\\
-5.3	-34.3600713003208\\
-5.25	-34.4884695150052\\
-5.19999999999999	-34.6156212045473\\
-5.14999999999999	-34.7414822129931\\
-5.09999999999999	-34.8660061542278\\
-5.05	-34.9891443801976\\
-5	-35.1108459906011\\
-4.94999999999999	-35.2310578842587\\
-4.89999999999999	-35.3497248509415\\
-4.84999999999999	-35.4667897053025\\
-4.8	-35.5821934609916\\
-4.75	-35.6958755436287\\
-4.69999999999999	-35.8077740420489\\
-4.64999999999999	-35.9178259954808\\
-4.59999999999999	-36.0259677142056\\
-4.55	-36.1321351309981\\
-4.5	-36.2362641795841\\
-4.44999999999999	-36.3382911980329\\
-4.39999999999999	-36.4381533499849\\
-4.34999999999999	-36.5357890630266\\
-4.3	-36.6311384762105\\
-4.25	-36.7241438925854\\
-4.19999999999999	-36.8147502322279\\
-4.14999999999999	-36.902905478753\\
-4.09999999999999	-36.9885611148717\\
-4.05	-37.0716725405021\\
-4	-37.1521994684177\\
-3.94999999999999	-37.2301062917584\\
-3.89999999999999	-37.3053624187902\\
-3.84999999999999	-37.3779425701803\\
-3.8	-37.4478270345368\\
-3.75	-37.5150018792265\\
-3.69999999999999	-37.5794591130989\\
-3.64999999999999	-37.6411967999886\\
-3.59999999999999	-37.7002191200239\\
-3.55	-37.7565363813206\\
-3.5	-37.8101649788653\\
-3.44999999999999	-37.8611273046964\\
-3.39999999999999	-37.9094516095518\\
-3.34999999999999	-37.9551718193208\\
-3.3	-37.9983273095432\\
-3.25	-38.0389626420338\\
-3.19999999999999	-38.0771272664437\\
-3.14999999999999	-38.1128751941749\\
-3.09999999999999	-38.1462646452884\\
-3.05	-38.1773576791701\\
-3	-38.2062198067843\\
-2.94999999999999	-38.2329195968234\\
-2.89999999999999	-38.2575282741597\\
-2.84999999999999	-38.2801193205138\\
-2.8	-38.3007680757946\\
-2.75	-38.319551350592\\
-2.69999999999999	-38.3365470473055\\
-2.64999999999999	-38.351833796664\\
-2.59999999999999	-38.3654906105387\\
-2.55	-38.377596554085\\
-2.5	-38.3882304380773\\
-2.44999999999999	-38.3974705340373\\
-2.39999999999999	-38.4053943114134\\
-2.34999999999999	-38.4120781969756\\
-2.3	-38.4175973613823\\
-2.25	-38.4220255244183\\
-2.19999999999999	-38.4254347869363\\
-2.14999999999999	-38.4278954825696\\
-2.09999999999999	-38.4294760527461\\
-2.05	-38.4302429411204\\
-2	-38.4302605072516\\
-1.94999999999999	-38.4295909591764\\
-1.89999999999999	-38.4282943029214\\
-1.84999999999999	-38.4264283056829\\
-1.8	-38.4240484767663\\
-1.75	-38.4212080582155\\
-1.69999999999999	-38.4179580281829\\
-1.64999999999999	-38.4143471155933\\
-1.59999999999999	-38.4104218227304\\
-1.55	-38.4062264562177\\
-1.5	-38.4018031651432\\
-1.44999999999999	-38.3971919848199\\
-1.39999999999999	-38.3924308850371\\
-1.34999999999999	-38.3875558230267\\
-1.3	-38.3826007993127\\
-1.25	-38.3775979156682\\
-1.19999999999999	-38.3725774348451\\
-1.14999999999999	-38.3675678413481\\
-1.09999999999999	-38.3625959034537\\
-1.05	-38.3576867333921\\
-1	-38.3528638491948\\
-0.949999999999989	-38.3481492342542\\
-0.899999999999991	-38.343563395666\\
-0.849999999999994	-38.3391254219468\\
-0.799999999999997	-38.3348530377095\\
-0.75	-38.3307626569633\\
-0.699999999999989	-38.3268694339595\\
-0.649999999999991	-38.3231873120155\\
-0.599999999999994	-38.3197290687916\\
-0.549999999999997	-38.3165063587853\\
-0.5	-38.3135297546402\\
-0.449999999999989	-38.3108087832811\\
-0.399999999999991	-38.3083519603343\\
-0.349999999999994	-38.3061668213305\\
-0.299999999999997	-38.3042599492052\\
-0.25	-38.3026369989994\\
-0.199999999999989	-38.301302719671\\
-0.149999999999991	-38.3002609716171\\
-0.0999999999999943	-38.2995147421711\\
-0.0499999999999972	-38.299066156689\\
0	-38.2989164869318\\
0.0499999999999972	-38.299066156689\\
0.0999999999999943	-38.2995147421711\\
0.149999999999991	-38.3002609716171\\
0.199999999999989	-38.301302719671\\
0.25	-38.3026369989994\\
0.299999999999997	-38.3042599492052\\
0.349999999999994	-38.3061668213305\\
0.399999999999991	-38.3083519603343\\
0.449999999999989	-38.3108087832811\\
0.5	-38.3135297546402\\
0.549999999999997	-38.3165063587853\\
0.599999999999994	-38.3197290687916\\
0.649999999999991	-38.3231873120155\\
0.699999999999989	-38.3268694339595\\
0.75	-38.3307626569633\\
0.799999999999997	-38.3348530377095\\
0.849999999999994	-38.3391254219468\\
0.899999999999991	-38.343563395666\\
0.949999999999989	-38.3481492342542\\
1	-38.3528638491948\\
1.05	-38.3576867333921\\
1.09999999999999	-38.3625959034537\\
1.14999999999999	-38.3675678413481\\
1.19999999999999	-38.3725774348451\\
1.25	-38.3775979156682\\
1.3	-38.3826007993127\\
1.34999999999999	-38.3875558230267\\
1.39999999999999	-38.3924308850371\\
1.44999999999999	-38.3971919848199\\
1.5	-38.4018031651432\\
1.55	-38.4062264562177\\
1.59999999999999	-38.4104218227304\\
1.64999999999999	-38.4143471155933\\
1.69999999999999	-38.4179580281829\\
1.75	-38.4212080582155\\
1.8	-38.4240484767663\\
1.84999999999999	-38.4264283056829\\
1.89999999999999	-38.4282943029214\\
1.94999999999999	-38.4295909591764\\
2	-38.4302605072516\\
2.05	-38.4302429411204\\
2.09999999999999	-38.4294760527461\\
2.14999999999999	-38.4278954825696\\
2.19999999999999	-38.4254347869363\\
2.25	-38.4220255244183\\
2.3	-38.4175973613823\\
2.34999999999999	-38.4120781969756\\
2.39999999999999	-38.4053943114134\\
2.44999999999999	-38.3974705340373\\
2.5	-38.3882304380773\\
2.55	-38.377596554085\\
2.59999999999999	-38.3654906105387\\
2.64999999999999	-38.351833796664\\
2.69999999999999	-38.3365470473055\\
2.75	-38.319551350592\\
2.8	-38.3007680757946\\
2.84999999999999	-38.2801193205138\\
2.89999999999999	-38.2575282741597\\
2.94999999999999	-38.2329195968234\\
3	-38.2062198067843\\
3.05	-38.1773576791701\\
3.09999999999999	-38.1462646452884\\
3.14999999999999	-38.1128751941749\\
3.19999999999999	-38.0771272664437\\
3.25	-38.0389626420338\\
3.3	-37.9983273095432\\
3.34999999999999	-37.9551718193208\\
3.39999999999999	-37.9094516095518\\
3.44999999999999	-37.8611273046964\\
3.5	-37.8101649788653\\
3.55	-37.7565363813206\\
3.59999999999999	-37.7002191200239\\
3.64999999999999	-37.6411967999886\\
3.69999999999999	-37.5794591130989\\
3.75	-37.5150018792265\\
3.8	-37.4478270345368\\
3.84999999999999	-37.3779425701803\\
3.89999999999999	-37.3053624187902\\
3.94999999999999	-37.2301062917584\\
4	-37.1521994684177\\
4.05	-37.0716725405021\\
4.09999999999999	-36.9885611148717\\
4.14999999999999	-36.902905478753\\
4.19999999999999	-36.8147502322279\\
4.25	-36.7241438925854\\
4.3	-36.6311384762105\\
4.34999999999999	-36.5357890630266\\
4.39999999999999	-36.4381533499849\\
4.44999999999999	-36.3382911980329\\
4.5	-36.2362641795841\\
4.55	-36.1321351309981\\
4.59999999999999	-36.0259677142056\\
4.64999999999999	-35.9178259954808\\
4.69999999999999	-35.8077740420489\\
4.75	-35.6958755436287\\
4.8	-35.5821934609916\\
4.84999999999999	-35.4667897053025\\
4.89999999999999	-35.3497248509415\\
4.94999999999999	-35.2310578842587\\
5	-35.1108459906011\\
5.05	-34.9891443801976\\
5.09999999999999	-34.8660061542278\\
5.14999999999999	-34.7414822129931\\
5.19999999999999	-34.6156212045473\\
5.25	-34.4884695150052\\
5.3	-34.3600713003208\\
5.34999999999999	-34.2304685570631\\
5.39999999999999	-34.0997012339257\\
5.44999999999999	-33.9678073793639\\
5.5	-33.8348233265577\\
5.55	-33.7007839115787\\
5.59999999999999	-33.5657227242515\\
5.64999999999999	-33.4296723871126\\
5.69999999999999	-33.2926648623941\\
5.75	-33.1547317808827\\
5.8	-33.0159047922218\\
5.84999999999999	-32.8762159309052\\
5.89999999999999	-32.7356979961697\\
5.94999999999999	-32.5943849403072\\
6	-32.4523122624087\\
6.05	-32.3095174036843\\
6.09999999999999	-32.1660401391107\\
6.14999999999999	-32.0219229627568\\
6.19999999999999	-31.8772114622305\\
6.25	-31.7319546775984\\
6.3	-31.5862054429344\\
6.34999999999999	-31.4400207054379\\
6.39999999999999	-31.2934618197663\\
6.44999999999999	-31.1465948151941\\
6.5	-30.9994906324327\\
6.55	-30.8522253292226\\
6.59999999999999	-30.7048802527535\\
6.64999999999999	-30.5575421784728\\
6.69999999999999	-30.4103034146987\\
6.75	-30.2632618737254\\
6.8	-30.1165211102547\\
6.84999999999999	-29.970190327703\\
6.89999999999999	-29.8243843555559\\
6.94999999999999	-29.6792235991127\\
7	-29.5348339646799\\
7.05	-29.3913467631664\\
7.09999999999999	-29.2488985953643\\
7.14999999999999	-29.1076312235789\\
7.19999999999999	-28.967691431532\\
7.25	-28.8292308782998\\
7.3	-28.6924059490141\\
7.34999999999999	-28.5573776076532\\
7.39999999999999	-28.4243112541488\\
7.44999999999999	-28.2933765918002\\
7.5	-28.1647475071911\\
7.55	-28.0386019673658\\
7.59999999999999	-27.9151219372969\\
7.64999999999999	-27.7944933213593\\
7.69999999999999	-27.6769059324843\\
7.75	-27.5625534911964\\
7.8	-27.4516336590887\\
7.84999999999999	-27.3443481086967\\
7.89999999999999	-27.2409026332655\\
7.94999999999999	-27.1415072997785\\
8	-27.0463766479642\\
8.05	-26.9557299390923\\
8.09999999999999	-26.8697914576064\\
8.14999999999999	-26.7887908705066\\
8.19999999999999	-26.7129636477353\\
8.25	-26.6425515492028\\
8.3	-26.5778031838598\\
8.34999999999999	-26.5189746469896\\
8.39999999999999	-26.4663302435538\\
8.44999999999999	-26.4201433056482\\
8.5	-26.3806971144249\\
8.55	-26.3482859377738\\
8.59999999999999	-26.3232161980268\\
8.64999999999999	-26.3058077850013\\
8.69999999999999	-26.2963955338932\\
8.75	-26.2953308901045\\
8.8	-26.3029837878486\\
8.84999999999999	-26.3197447733565\\
8.89999999999999	-26.3460274108722\\
8.94999999999999	-26.3822710162025\\
9	-26.4289437709194\\
9.05	-26.4865462833273\\
9.09999999999999	-26.5556156732277\\
9.14999999999999	-26.6367302772904\\
9.19999999999999	-26.7305150901113\\
9.25	-26.8376480851209\\
9.3	-26.9588675914925\\
9.34999999999999	-27.0949809462925\\
9.39999999999999	-27.2468746970092\\
9.44999999999999	-27.4155266988289\\
9.5	-27.6020205454598\\
9.55	-27.8075628925891\\
9.59999999999999	-28.0335043939266\\
9.64999999999999	-28.281365186347\\
9.69999999999999	-28.5528661500123\\
9.75	-28.8499675648981\\
9.8	-29.1749173320124\\
9.84999999999999	-29.5303116819774\\
9.89999999999999	-29.9191723588318\\
9.94999999999999	-30.3450457710027\\
10	-30.8121317484683\\
10.05	-31.3254526200193\\
10.1	-31.8910777131001\\
10.15	-32.5164245427047\\
10.2	-33.21066619315\\
10.25	-33.9852839759862\\
10.3	-34.8548104639945\\
10.35	-35.8377907426863\\
10.4	-36.9578774877361\\
10.45	-38.2445108964575\\
10.5	-39.7308755868298\\
10.55	-41.4403000405482\\
10.6	-43.3295234105759\\
10.65	-45.1053048089634\\
10.7	-45.9610835770161\\
10.75	-45.2068969581228\\
10.8	-43.4251388838896\\
10.85	-41.470144761587\\
10.9	-39.6812423792653\\
10.95	-38.1168429912849\\
11	-36.7570458187503\\
11.05	-35.5690000673982\\
11.1	-34.5229680306462\\
11.15	-33.5949890360207\\
11.2	-32.7663283892198\\
11.25	-32.022386924265\\
11.3	-31.3517184667436\\
11.35	-30.7452648699799\\
11.4	-30.1957861382818\\
11.45	-29.6974406732463\\
11.5	-29.2454755915836\\
11.55	-28.835996622737\\
11.6	-28.4657955516508\\
11.65	-28.1322195554609\\
11.7	-27.8330713457831\\
11.75	-27.566532229477\\
11.8	-27.3311024385958\\
11.85	-27.1255546515823\\
11.9	-26.948897740019\\
11.95	-26.80034857149\\
12	-26.679310278016\\
12.05	-26.5853558259008\\
12.1	-26.5182160455427\\
12.15	-26.4777715289011\\
12.2	-26.4640480038635\\
12.25	-26.4772149643118\\
12.3	-26.5175874864917\\
12.35	-26.5856313103082\\
12.4	-26.6819714159881\\
12.45	-26.8074044983695\\
12.5	-26.9629159426801\\
12.55	-27.1497021587346\\
12.6	-27.3691994554831\\
12.65	-27.6231210694393\\
12.7	-27.9135045442914\\
12.75	-28.24277246207\\
12.8	-28.6138106461115\\
12.85	-29.0300695313625\\
12.9	-29.4956966338966\\
12.95	-30.0157112268653\\
13	-30.5962368093172\\
13.05	-31.2448131014015\\
13.1	-31.9708171428833\\
13.15	-32.7860310395142\\
13.2	-33.7053946271681\\
13.25	-34.7479474953096\\
13.3	-35.9378005642205\\
13.35	-37.3043448401805\\
13.4	-38.8785881255039\\
13.45	-40.67417395996\\
13.5	-42.6145592260995\\
13.55	-44.3241629083811\\
13.6	-44.9534742150714\\
13.65	-44.0447111014024\\
13.7	-42.3185075868396\\
13.75	-40.5148959009661\\
13.8	-38.8962178146265\\
13.85	-37.5007846596794\\
13.9	-36.3066537904851\\
13.95	-35.2827476620977\\
14	-34.4014101821819\\
14.05	-33.6403940454846\\
14.1	-32.9822820756391\\
14.15	-32.4134873873726\\
14.2	-31.9233601722377\\
14.25	-31.5034904487057\\
14.3	-31.1471861068043\\
14.35	-30.8490864943502\\
14.4	-30.6048759699269\\
14.45	-30.4110701295758\\
14.5	-30.2648548244919\\
14.55	-30.1639637262988\\
14.6	-30.1065842530221\\
14.65	-30.0912845230059\\
14.7	-30.1169559940319\\
14.75	-30.182767829578\\
14.8	-30.288129986622\\
14.85	-30.432662664139\\
14.9	-30.6161701686456\\
14.95	-30.8386174861571\\
15	-31.1001079315174\\
15.05	-31.4008601803071\\
15.1	-31.7411827693514\\
15.15	-32.1214437564839\\
15.2	-32.5420326201237\\
15.25	-33.0033105971153\\
15.3	-33.5055444355104\\
15.35	-34.0488168910254\\
15.4	-34.6329051543439\\
15.45	-35.2571157307104\\
15.5	-35.9200612329652\\
15.55	-36.6193615305681\\
15.6	-37.3512498535754\\
15.65	-38.1100661178387\\
15.7	-38.8876293627032\\
15.75	-39.6725061554625\\
15.8	-40.4492425488297\\
15.85	-41.1977141416415\\
15.9	-41.892872224311\\
15.95	-42.50529250335\\
16	-43.0029766126674\\
16.05	-43.3546678585565\\
16.1	-43.5344056289207\\
16.15	-43.5262685354238\\
16.2	-43.3277091938184\\
16.25	-42.9501281670866\\
16.3	-42.4164374048677\\
16.35	-41.7566381846935\\
16.4	-41.0030338426583\\
16.45	-40.1863882310957\\
16.5	-39.3335792796912\\
16.55	-38.4666409696058\\
16.6	-37.6027767280107\\
16.65	-36.7549045678743\\
16.7	-35.9324060781227\\
16.75	-35.1418830339367\\
16.8	-34.3878268459935\\
16.85	-33.6731690825555\\
16.9	-32.9997143513065\\
16.95	-32.3684710115233\\
17	-31.7798990934395\\
17.05	-31.2340938646505\\
17.1	-30.7309206985564\\
17.15	-30.2701137616991\\
17.2	-29.8513481862732\\
17.25	-29.4742930377215\\
17.3	-29.1386505419716\\
17.35	-28.8441856351872\\
17.4	-28.5907488584235\\
17.45	-28.3782948561297\\
17.5	-28.2068981886087\\
17.55	-28.0767677722327\\
17.6	-27.9882609841681\\
17.65	-27.9418982674207\\
17.7	-27.9383789282965\\
17.75	-27.9785986941802\\
17.8	-28.0636694708297\\
17.85	-28.1949415522204\\
17.9	-28.3740282185817\\
17.95	-28.6028320829159\\
18	-28.8835714750559\\
18.05	-29.2188031674081\\
18.1	-29.6114340695593\\
18.15	-30.0647077013817\\
18.2	-30.5821385986389\\
18.25	-31.1673442757578\\
18.3	-31.8236807508758\\
18.35	-32.5535078116758\\
18.4	-33.3567693255479\\
18.45	-34.2283471333509\\
18.5	-35.153366689301\\
18.55	-36.0996060773189\\
18.6	-37.00753403903\\
18.65	-37.7837530166565\\
18.7	-38.3131510913418\\
18.75	-38.5042054674287\\
18.8	-38.3452288373745\\
18.85	-37.9133294412109\\
18.9	-37.3251391333059\\
18.95	-36.6842732217746\\
19	-36.0611870272908\\
19.05	-35.4967409969285\\
19.1	-35.0122403335691\\
19.15	-34.6179027700449\\
19.2	-34.3183525615061\\
19.25	-34.1158521727136\\
19.3	-34.0121644097952\\
19.35	-34.009680616099\\
19.4	-34.112213263629\\
19.45	-34.3257099566256\\
19.5	-34.6590887364182\\
19.55	-35.1254100575432\\
19.6	-35.7437035278665\\
19.65	-36.5420244227581\\
19.7	-37.5629194909496\\
19.75	-38.8739991684411\\
19.8	-40.5906013121216\\
19.85	-42.9318722421301\\
19.9	-46.3927424089646\\
19.95	-52.4822549460502\\
20	-60.2239843498764\\
20.05	-49.8302624389659\\
20.1	-44.5510390813709\\
20.15	-41.2199707017171\\
20.2	-38.8030118349475\\
20.25	-36.9209562527726\\
20.3	-35.3942074003672\\
20.35	-34.1237036769165\\
20.4	-33.0490343436757\\
20.45	-32.1306422648702\\
20.5	-31.3412133031028\\
20.55	-30.6610951961941\\
20.6	-30.0756760632274\\
20.65	-29.5737947732678\\
20.7	-29.1467300190839\\
20.75	-28.7875309367697\\
20.8	-28.4905578736547\\
20.85	-28.2511569040525\\
20.9	-28.0654217592239\\
20.95	-27.9300139915488\\
21	-27.8420223317183\\
21.05	-27.7988483883706\\
21.1	-27.7981097252355\\
21.15	-27.8375538767787\\
21.2	-27.9149785855255\\
21.25	-28.028154828383\\
21.3	-28.1747503076917\\
21.35	-28.3522522272922\\
21.4	-28.5578895572413\\
21.45	-28.7885567848208\\
21.5	-29.0407435037788\\
21.55	-29.3104771293882\\
21.6	-29.5932893560846\\
21.65	-29.8842201138787\\
21.7	-30.1778746147836\\
21.75	-30.4685479332933\\
21.8	-30.750425531494\\
21.85	-31.0178559035654\\
21.9	-31.2656736987972\\
21.95	-31.4895320159545\\
22	-31.6861879013953\\
22.05	-31.8536831306415\\
22.1	-31.9913775729289\\
22.15	-32.0998224089944\\
22.2	-32.1804957826487\\
22.25	-32.2354520839428\\
22.3	-32.2669493711207\\
22.35	-32.2771160265703\\
22.4	-32.2677024319165\\
22.45	-32.2399434450571\\
22.5	-32.1945384710664\\
22.55	-32.1317404830161\\
22.6	-32.0515334940316\\
22.65	-31.9538689038139\\
22.7	-31.8389247160849\\
22.75	-31.7073489544292\\
22.8	-31.5604513939828\\
22.85	-31.4003169201632\\
22.9	-31.2298283971695\\
22.95	-31.0526036445541\\
23	-30.8728656664933\\
23.05	-30.6952740642274\\
23.1	-30.5247471881764\\
23.15	-30.3663000840935\\
23.2	-30.2249152762408\\
23.25	-30.1054547812093\\
23.3	-30.0126145751607\\
23.35	-29.9509180563858\\
23.4	-29.924742901277\\
23.45	-29.9383756102503\\
23.5	-29.9960893550783\\
23.55	-30.1022429230895\\
23.6	-30.2614013251562\\
23.65	-30.4784819534124\\
23.7	-30.7589343126439\\
23.75	-31.1089669240588\\
23.8	-31.535843148482\\
23.85	-32.0482804467298\\
23.9	-32.6570087151342\\
23.95	-33.3755799437218\\
24	-34.2215877266234\\
24.05	-35.2185807838526\\
24.1	-36.3992045098139\\
24.15	-37.8106265835565\\
24.2	-39.5244372146595\\
24.25	-41.6556384102496\\
24.3	-44.3987024683369\\
24.35	-48.0625878022295\\
24.4	-52.4851395887124\\
24.45	-52.7758216992931\\
24.5	-48.8721692604906\\
24.55	-45.7195964923296\\
24.6	-43.503446397063\\
24.65	-41.9190655937001\\
24.7	-40.7761158741964\\
24.75	-39.9641495152723\\
24.8	-39.4160836912956\\
24.85	-39.0885184461646\\
24.9	-38.9506542809457\\
24.95	-38.9767242216221\\
25	-39.1390423976462\\
25.05	-39.3997706075262\\
25.1	-39.7007446798767\\
25.15	-39.9544410464343\\
25.2	-40.0472909596297\\
25.25	-39.8716137863768\\
25.3	-39.3804771768991\\
25.35	-38.6168868134587\\
25.4	-37.6828185394327\\
25.45	-36.684124456536\\
25.5	-35.6990523831059\\
25.55	-34.7749046081265\\
25.6	-33.9363662126749\\
25.65	-33.1943884642562\\
25.7	-32.5524137289232\\
25.75	-32.0101047762992\\
25.8	-31.5654124230288\\
25.85	-31.2156617646748\\
25.9	-30.9580834098762\\
25.95	-30.7900298228917\\
26	-30.7090020689925\\
26.05	-30.7125443695538\\
26.1	-30.7980223929234\\
26.15	-30.9622736710598\\
26.2	-31.2010993858501\\
26.25	-31.5085573385937\\
26.3	-31.8760271143123\\
26.35	-32.2910759635569\\
26.4	-32.7363011316132\\
26.45	-33.1886047427224\\
26.5	-33.6197381953548\\
26.55	-33.9991692468618\\
26.6	-34.2997979510902\\
26.65	-34.505345282187\\
26.7	-34.6161984422781\\
26.75	-34.6503721894071\\
26.8	-34.6390704859166\\
26.85	-34.6196774113035\\
26.9	-34.6297618342475\\
26.95	-34.703952117383\\
27	-34.8736024635798\\
27.05	-35.1683742637707\\
27.1	-35.6190147660222\\
27.15	-36.2611304556236\\
27.2	-37.1402630148128\\
27.25	-38.3187844795238\\
27.3	-39.8833969282355\\
27.35	-41.9369518752642\\
27.4	-44.453482299177\\
27.45	-46.42317354666\\
27.5	-45.4117526321006\\
27.55	-42.4529658036867\\
27.6	-39.6308185510975\\
27.65	-37.3229184149593\\
27.7	-35.4555537440193\\
27.75	-33.9292122001464\\
27.8	-32.6700175838754\\
27.85	-31.6266954464796\\
27.9	-30.7634986312518\\
27.95	-30.055052788719\\
28	-29.4830350541698\\
28.05	-29.0340644723786\\
28.1	-28.6983470440354\\
28.15	-28.4687915179861\\
28.2	-28.3404244151137\\
28.25	-28.3099989079491\\
28.3	-28.3757293273167\\
28.35	-28.5371015801102\\
28.4	-28.7947138644342\\
28.45	-29.1500905480778\\
28.5	-29.605376988784\\
28.55	-30.1627455961384\\
28.6	-30.8231861291721\\
28.65	-31.584052321166\\
28.7	-32.4342240851886\\
28.75	-33.3451345780292\\
28.8	-34.2562962380724\\
28.85	-35.0593446278542\\
28.9	-35.6011599767943\\
28.95	-35.740514981219\\
29	-35.4431374177438\\
29.05	-34.8099760361036\\
29.1	-33.9993511928376\\
29.15	-33.1436171094387\\
29.2	-32.3242192287307\\
29.25	-31.5825720280823\\
29.3	-30.9364290656728\\
29.35	-30.3914014924885\\
29.4	-29.947465479464\\
29.45	-29.6022920591365\\
29.5	-29.3528335820686\\
29.55	-29.1959925899835\\
29.6	-29.1287940497366\\
29.65	-29.1482526633999\\
29.7	-29.2509985949679\\
29.75	-29.432647445784\\
29.8	-29.6868506017224\\
29.85	-30.0039424450578\\
29.9	-30.3691478673789\\
29.95	-30.7605148925666\\
30	-31.147225742011\\
30.05	-31.4897572312981\\
30.1	-31.7440445173338\\
30.15	-31.8709518711241\\
30.2	-31.8486525152636\\
30.25	-31.6810836984181\\
30.3	-31.3963885924928\\
30.35	-31.0365054775341\\
30.4	-30.6449872811926\\
30.45	-30.258894901962\\
30.5	-29.9058578787593\\
30.55	-29.6044935200381\\
30.6	-29.3661356009835\\
30.65	-29.1966432148657\\
30.7	-29.0978021474539\\
30.75	-29.0682327873645\\
30.8	-29.1038793467492\\
30.85	-29.1982067323305\\
30.9	-29.3422543525087\\
30.95	-29.5247250549047\\
31	-29.7323231354541\\
31.05	-29.9505673515084\\
31.1	-30.1652347929746\\
31.15	-30.3643843886062\\
31.2	-30.5405859481444\\
31.25	-30.6927038162286\\
31.3	-30.8265934803495\\
31.35	-30.9544607009935\\
31.4	-31.0931943285997\\
31.45	-31.2623493145865\\
31.5	-31.4824397551538\\
31.55	-31.7739222014687\\
31.6	-32.1569502644688\\
31.65	-32.6518177369888\\
31.7	-33.2800004964694\\
31.75	-34.0658198852344\\
31.8	-35.0389684148795\\
31.85	-36.2385347669139\\
31.9	-37.7200046797506\\
31.95	-39.5688235427964\\
32	-41.9303825131781\\
32.05	-45.0893662828649\\
32.1	-49.7488753036585\\
32.15	-58.8179800314195\\
32.2	-62.6628659486951\\
32.25	-52.871022721707\\
32.3	-49.2067183471982\\
32.35	-47.3728531029337\\
32.4	-46.5465611595305\\
32.45	-46.4465821729824\\
32.5	-46.9508022305961\\
32.55	-47.9350672676619\\
32.6	-49.0072337327499\\
32.65	-49.1471278367255\\
32.7	-47.6169145936123\\
32.75	-45.2605441263169\\
32.8	-42.9815381631329\\
32.85	-41.0565126898966\\
32.9	-39.5048660838369\\
32.95	-38.2913083892187\\
33	-37.3796995223122\\
33.05	-36.7440028729907\\
33.1	-36.3695108910907\\
33.15	-36.2527275295334\\
33.2	-36.4021737110989\\
33.25	-36.8412531609064\\
33.3	-37.6149036037338\\
33.35	-38.8041357870372\\
33.4	-40.5597953038323\\
33.45	-43.1922298034032\\
33.5	-47.4576417711166\\
33.55	-54.8550738551182\\
33.6	-51.1089279589269\\
33.65	-44.7787317304745\\
33.7	-40.9939930460167\\
33.75	-38.4132853989001\\
33.8	-36.5220400264299\\
33.85	-35.0855522796613\\
33.9	-33.9769207853283\\
33.95	-33.1182508269086\\
34	-32.4565165289069\\
34.05	-31.9522552336567\\
34.1	-31.5738733082861\\
34.15	-31.2948487320714\\
34.2	-31.0927041208392\\
34.25	-30.9491776077559\\
34.3	-30.8511264983742\\
34.35	-30.7916293671653\\
34.4	-30.7707167631885\\
34.45	-30.7953066149863\\
34.5	-30.8782348966211\\
34.55	-31.0365656371941\\
34.6	-31.2894032308883\\
34.65	-31.6550692374211\\
34.7	-32.1466455541416\\
34.75	-32.7633133899888\\
34.8	-33.4725786114876\\
34.85	-34.1782657133296\\
34.9	-34.6865205544023\\
34.95	-34.7406376251415\\
35	-34.2009415924929\\
35.05	-33.1915778853673\\
35.1	-31.9764616606034\\
35.15	-30.7694241116156\\
35.2	-29.6868808655328\\
35.25	-28.7799728611708\\
35.3	-28.0685158608809\\
35.35	-27.5605523687106\\
35.4	-27.2620828754115\\
35.45	-27.1821833832366\\
35.5	-27.3366006496796\\
35.55	-27.751732604153\\
35.6	-28.4708130779796\\
35.65	-29.5652477682631\\
35.7	-31.1573577415634\\
35.75	-33.4677793470078\\
35.8	-36.8848753224229\\
35.85	-41.2753158107752\\
35.9	-40.318926201507\\
35.95	-35.5490330024489\\
36	-31.9955022971668\\
36.05	-29.4647811342877\\
36.1	-27.6008888038633\\
36.15	-26.2069196589639\\
36.2	-25.173121715869\\
36.25	-24.4355835071408\\
36.3	-23.9566670263804\\
36.35	-23.7155418602698\\
36.4	-23.7036631876803\\
36.45	-23.9230675568095\\
36.5	-24.3867730532407\\
36.55	-25.1214814141346\\
36.6	-26.1738700517145\\
36.65	-27.6239854288867\\
36.7	-29.6151945393778\\
36.75	-32.4286145302691\\
36.8	-36.6822491699431\\
36.85	-43.0461687721822\\
36.9	-40.9725795827993\\
36.95	-35.4475043151461\\
37	-32.0428141075353\\
37.05	-29.8150024304621\\
37.1	-28.2961275095878\\
37.15	-27.2659855330548\\
37.2	-26.6079873474727\\
37.25	-26.2546292935984\\
37.3	-26.1639488905273\\
37.35	-26.307456839103\\
37.4	-26.6622090856494\\
37.45	-27.2034145190319\\
37.5	-27.8951433749897\\
37.55	-28.6778596585326\\
37.6	-29.4558983379662\\
37.65	-30.0993860690618\\
37.7	-30.4844432738879\\
37.75	-30.5652137976332\\
37.8	-30.4076960326618\\
37.85	-30.1416423951648\\
37.9	-29.8895331092957\\
37.95	-29.7329054291503\\
38	-29.7116004590086\\
38.05	-29.8313008086781\\
38.1	-30.0665699178444\\
38.15	-30.358042454549\\
38.2	-30.6109333889\\
38.25	-30.7110874984625\\
38.3	-30.5713684484255\\
38.35	-30.1842717852034\\
38.4	-29.6266912163287\\
38.45	-29.0115663521983\\
38.5	-28.4391014128187\\
38.55	-27.9788036173425\\
38.6	-27.6733392468861\\
38.65	-27.5483077675992\\
38.7	-27.6206208625125\\
38.75	-27.9042628217749\\
38.8	-28.4141894075651\\
38.85	-29.1693735893107\\
38.9	-30.195925975849\\
38.95	-31.5313212961428\\
39	-33.2313411652466\\
39.05	-35.3828574313699\\
39.1	-38.1283638667754\\
39.15	-41.7022424954391\\
39.2	-46.2740814936104\\
39.25	-49.2560128219363\\
39.3	-46.3023015694762\\
39.35	-42.6924935604662\\
39.4	-39.7845309846953\\
39.45	-37.3051353497727\\
39.5	-35.0935991664319\\
39.55	-33.1095892151596\\
39.6	-31.3565596149887\\
39.65	-29.8437755432357\\
39.7	-28.5760363152223\\
39.75	-27.5543548190463\\
39.8	-26.7791031833237\\
39.85	-26.2530224286681\\
39.9	-25.9839138621971\\
39.95	-25.9876222348009\\
40	-26.2923711619965\\
40.05	-26.9464053659448\\
40.1	-28.0334109941638\\
40.15	-29.7081994949671\\
40.2	-32.2965098236247\\
40.25	-36.6792656398077\\
40.3	-47.5109146145601\\
40.35	-43.468566428506\\
40.4	-35.11384828198\\
40.45	-31.0907118634816\\
40.5	-28.578377682144\\
40.55	-26.9037613277164\\
40.6	-25.8061375253565\\
40.65	-25.1662396185164\\
40.7	-24.9312339358049\\
40.75	-25.0899325586399\\
40.8	-25.6680048690447\\
40.85	-26.7384372077017\\
40.9	-28.4580085289911\\
40.95	-31.180408769356\\
41	-35.9238222104535\\
41.05	-49.2227269862818\\
41.1	-40.4463700900044\\
41.15	-33.0912258412119\\
41.2	-29.383899694276\\
41.25	-27.0732066833033\\
41.3	-25.5690784000732\\
41.35	-24.6365344740628\\
41.4	-24.1681566093592\\
41.45	-24.1182787123445\\
41.5	-24.4799893855906\\
41.55	-25.2770970989546\\
41.6	-26.5581523464029\\
41.65	-28.3621299069403\\
41.7	-30.5124342123145\\
41.75	-31.8879112306867\\
41.8	-30.8495285840082\\
41.85	-28.4708492526436\\
41.9	-26.2514160501538\\
41.95	-24.5362433705487\\
42	-23.3066871646902\\
42.05	-22.5031070582143\\
42.1	-22.0823454213892\\
42.15	-22.0235745493273\\
42.2	-22.3278879362094\\
42.25	-23.0204920339493\\
42.3	-24.1592109941162\\
42.35	-25.8563359599625\\
42.4	-28.3354537174656\\
42.45	-32.1064887323831\\
42.5	-38.6744121618927\\
42.55	-45.2352791497985\\
42.6	-36.7059067653956\\
42.65	-32.6886156700648\\
42.7	-30.7786216652754\\
42.75	-30.1507778569489\\
42.8	-30.6360635251792\\
42.85	-32.4373676902304\\
42.9	-36.2296096938976\\
42.95	-39.7346186240216\\
43	-33.4675887102375\\
43.05	-28.2056356469743\\
43.1	-24.6509442655366\\
43.15	-22.0998563984451\\
43.2	-20.2210352247471\\
43.25	-18.8504443426749\\
43.3	-17.9024346366983\\
43.35	-17.3350047094541\\
43.4	-17.1362608580779\\
43.45	-17.3215076902541\\
43.5	-17.9391040922563\\
43.55	-19.0898103801434\\
43.6	-20.9783033285018\\
43.65	-24.066601651907\\
43.7	-29.6121343512407\\
43.75	-35.0535296125622\\
43.8	-26.8732352841922\\
43.85	-21.998434545895\\
43.9	-19.0226540898833\\
43.95	-17.0736303099616\\
44	-15.8221041754536\\
44.05	-15.1321882627072\\
44.1	-14.964052663928\\
44.15	-15.3518339192327\\
44.2	-16.425940702998\\
44.25	-18.5158837784106\\
44.3	-22.5794026275087\\
44.35	-33.2206425501552\\
44.4	-25.5012086968636\\
44.45	-17.8518536619285\\
44.5	-13.524252795669\\
44.55	-10.5155794751975\\
44.6	-8.24764976284905\\
44.65	-6.47465735224\\
44.7	-5.06959568829251\\
44.75	-3.95889062893855\\
44.8	-3.09687095027607\\
44.85	-2.45414671730322\\
44.9	-2.01175901962819\\
44.95	-1.75805736506311\\
45	-1.68702387344177\\
45.05	-1.79747070378039\\
45.1	-2.09286616151741\\
45.15	-2.58173553785713\\
45.2	-3.27874298307756\\
45.25	-4.20677069444366\\
45.3	-5.40068735553388\\
45.35	-6.91428958487404\\
45.4	-8.83373201377219\\
45.45	-11.3051552469824\\
45.5	-14.5924453070195\\
45.55	-19.1349195134453\\
45.6	-24.0352452309518\\
45.65	-22.0632499157309\\
45.7	-18.3220637001267\\
45.75	-15.9697256475868\\
45.8	-14.6170310509568\\
45.85	-13.9628603319727\\
45.9	-13.8592768193764\\
45.95	-14.2449554108665\\
46	-15.117352117023\\
46.05	-16.5312785633673\\
46.1	-18.6243483802693\\
46.15	-21.6940922065275\\
46.2	-26.3645856726461\\
46.25	-31.9282391561633\\
46.3	-28.4255974708492\\
46.35	-24.0879925625427\\
46.4	-21.5431338952949\\
46.45	-20.1045189030421\\
46.5	-19.4298017971766\\
46.55	-19.3716066762076\\
46.6	-19.8855940776063\\
46.65	-21.00538484789\\
46.7	-22.8588223045489\\
46.75	-25.7375604603208\\
46.8	-30.191261788733\\
46.85	-34.5313908571986\\
46.9	-30.6211926111293\\
46.95	-26.5050235539423\\
47	-23.9742562573974\\
47.05	-22.4793378569947\\
47.1	-21.7285068618008\\
47.15	-21.5970046297883\\
47.2	-22.0586192992629\\
47.25	-23.1742687286272\\
47.3	-25.1337247412283\\
47.35	-28.4186880662758\\
47.4	-34.3722939528683\\
47.45	-38.2930641478432\\
47.5	-30.4871654178116\\
47.55	-26.0345227011136\\
47.6	-23.3305277377858\\
47.65	-21.5882859885166\\
47.7	-20.4910537885137\\
47.75	-19.889445332181\\
47.8	-19.7092604730183\\
47.85	-19.9183895099872\\
47.9	-20.514947109364\\
47.95	-21.5263090983067\\
48	-23.0182757985802\\
48.05	-25.1219645959287\\
48.1	-28.1069659621608\\
48.15	-32.6118572696309\\
48.2	-40.2824347842558\\
48.25	-40.6519793246785\\
48.3	-34.4752643129684\\
48.35	-31.4407961959403\\
48.4	-29.9638565970483\\
48.45	-29.46418371652\\
48.5	-29.7262166172066\\
48.55	-30.6737359160907\\
48.6	-32.2567850634416\\
48.65	-34.2060659515506\\
48.7	-35.4081786762527\\
48.75	-34.540578514449\\
48.8	-32.5869525022718\\
48.85	-30.8377233711356\\
48.9	-29.6374857554967\\
48.95	-29.0041654281329\\
49	-28.9184289519865\\
49.05	-29.3918664734916\\
49.1	-30.4952796400277\\
49.15	-32.4093067938168\\
49.2	-35.5829156228311\\
49.25	-41.4475023466226\\
49.3	-52.7035412715984\\
49.35	-40.672490901469\\
49.4	-35.486799203\\
49.45	-32.6853603529643\\
49.5	-31.0487310043605\\
49.55	-30.1702959525462\\
49.6	-29.8762271643677\\
49.65	-30.0874196093514\\
49.7	-30.7718577893342\\
49.75	-31.9183093269396\\
49.8	-33.4979024614137\\
49.85	-35.3595220145784\\
49.9	-37.0008143011318\\
49.95	-37.603549989794\\
50	-37.0866560640141\\
50.05	-36.267824168789\\
50.1	-35.7533650787732\\
50.15	-35.775290730339\\
50.2	-36.4410624000315\\
50.25	-37.8845540098761\\
50.3	-40.3916401162018\\
50.35	-44.7379929492393\\
50.4	-54.5929334570651\\
50.45	-54.8238476746208\\
50.5	-46.3095422649339\\
50.55	-43.2638840794244\\
50.6	-42.2604560421798\\
50.65	-42.5893837704436\\
50.7	-43.4793076349631\\
50.75	-42.5609784825136\\
50.8	-39.0970859122688\\
50.85	-35.4897576192114\\
50.9	-32.5699159353236\\
50.95	-30.3174585264074\\
51	-28.6199250503252\\
51.05	-27.3917732925074\\
51.1	-26.579431651469\\
51.15	-26.1549545855979\\
51.2	-26.1121509677778\\
51.25	-26.4668740788196\\
51.3	-27.2628420805289\\
51.35	-28.5874284837964\\
51.4	-30.611358393452\\
51.45	-33.7020887758111\\
51.5	-38.8438470007245\\
51.55	-48.7106784605811\\
51.6	-42.2618815926581\\
51.65	-36.7749475511313\\
51.7	-34.164782589542\\
51.75	-33.0259216209959\\
51.8	-32.9881541500455\\
51.85	-34.0685244732245\\
51.9	-36.653423130497\\
51.95	-41.5293096380478\\
52	-41.4730015545478\\
52.05	-34.8810057813684\\
52.1	-30.4832120805875\\
52.15	-27.50508281354\\
52.2	-25.3915125429681\\
52.25	-23.8830229572666\\
52.3	-22.8459066813626\\
52.35	-22.2071515987832\\
52.4	-21.9279531018684\\
52.45	-21.9923233700147\\
52.5	-22.4028256583737\\
52.55	-23.1808366857798\\
52.6	-24.3712207096756\\
52.65	-26.0532393405894\\
52.7	-28.3610754339633\\
52.75	-31.5063148718909\\
52.8	-35.6091939988516\\
52.85	-38.6699167376013\\
52.9	-36.8839201265856\\
52.95	-34.3456499916238\\
53	-32.8919597878472\\
53.05	-32.4649042105376\\
53.1	-32.9979159185099\\
53.15	-34.6310290039929\\
53.2	-37.9389672796855\\
53.25	-45.2116086837097\\
53.3	-47.3439412318627\\
53.35	-38.0588090089205\\
53.4	-33.6775991027174\\
53.45	-31.0863743441666\\
53.5	-29.4930529361054\\
53.55	-28.5978375500746\\
53.6	-28.2646734041909\\
53.65	-28.4271716727411\\
53.7	-29.0444666179724\\
53.75	-30.0506556374769\\
53.8	-31.2443759710832\\
53.85	-32.1096730507453\\
53.9	-31.9797975804493\\
53.95	-30.8891033360307\\
54	-29.5107923587615\\
54.05	-28.3206146092411\\
54.1	-27.4865465004991\\
54.15	-27.0438057450327\\
54.2	-26.9885433747962\\
54.25	-27.3038990606655\\
54.3	-27.9508323085432\\
54.35	-28.8230353128736\\
54.4	-29.6571814617876\\
54.45	-29.9978436679537\\
54.5	-29.5169430310935\\
54.55	-28.4225178432549\\
54.6	-27.1722595689827\\
54.65	-26.0633966180375\\
54.7	-25.2116018212366\\
54.75	-24.6447482698035\\
54.8	-24.3593915740431\\
54.85	-24.3433638056161\\
54.9	-24.5831168212491\\
54.95	-25.0649187251569\\
55	-25.7731522150399\\
55.05	-26.6864955378531\\
55.1	-27.7718920622887\\
55.15	-28.9765305080484\\
55.2	-30.2202314094448\\
55.25	-31.3949812295328\\
55.3	-32.3804937210369\\
55.35	-33.0742120297469\\
55.4	-33.4155905317033\\
55.45	-33.3912761512235\\
55.5	-33.0356765779874\\
55.55	-32.4331632742191\\
55.6	-31.7032328732666\\
55.65	-30.9683588760104\\
55.7	-30.3286673290797\\
55.75	-29.8556310764316\\
55.8	-29.5984527279558\\
55.85	-29.5941838447544\\
55.9	-29.8776257078338\\
55.95	-30.4912194126327\\
56	-31.4978361654287\\
56.05	-33.0034145811772\\
56.1	-35.2089058044611\\
56.15	-38.5636089098998\\
56.2	-44.4063819082778\\
56.25	-54.459048129948\\
56.3	-44.0031340376319\\
56.35	-38.7987743875522\\
56.4	-35.8834960904613\\
56.45	-34.0708234373978\\
56.5	-32.9582692642391\\
56.55	-32.3766273706219\\
56.6	-32.257221697369\\
56.65	-32.5925792842989\\
56.7	-33.4316803321332\\
56.75	-34.9038005239503\\
56.8	-37.300977633519\\
56.85	-41.3592508381146\\
56.9	-48.8762398566589\\
56.95	-45.786542666252\\
57	-39.1648228996159\\
57.05	-35.3807723719762\\
57.1	-32.9303173044942\\
57.15	-31.2674411062014\\
57.2	-30.1520635843542\\
57.25	-29.4583236563133\\
57.3	-29.1097493809962\\
57.35	-29.0509375051281\\
57.4	-29.2311812543458\\
57.45	-29.5922326611073\\
57.5	-30.0593249168874\\
57.55	-30.5405157796083\\
57.6	-30.9427478067702\\
57.65	-31.2030596925205\\
57.7	-31.3094203056918\\
57.75	-31.2829667714681\\
57.8	-31.1317444649513\\
57.85	-30.817130835116\\
57.9	-30.2679739652432\\
57.95	-29.4439853230992\\
58	-28.3919441542669\\
58.05	-27.2306924888802\\
58.1	-26.0896429783552\\
58.15	-25.0672211354881\\
58.2	-24.2251120839459\\
58.25	-23.5989097137871\\
58.3	-23.210011064809\\
58.35	-23.0743542675801\\
58.4	-23.2084233256383\\
58.45	-23.6340223332561\\
58.5	-24.3834645011383\\
58.55	-25.5073537437725\\
58.6	-27.0892009630633\\
58.65	-29.2779916064851\\
58.7	-32.3760361635859\\
58.75	-37.1562085198013\\
58.8	-46.9110743014093\\
58.85	-46.8557088287979\\
58.9	-38.93235268311\\
58.95	-35.6420204377858\\
59	-33.9790385198822\\
59.05	-33.1908782772788\\
59.1	-32.9336066795616\\
59.15	-32.9595133662812\\
59.2	-33.0357438419811\\
59.25	-32.9724990368687\\
59.3	-32.7126379248228\\
59.35	-32.3576205882228\\
59.4	-32.0817315089565\\
59.45	-32.0446178154342\\
59.5	-32.3714593857599\\
59.55	-33.1774517633986\\
59.6	-34.612764962166\\
59.65	-36.9468787421429\\
59.7	-40.8200664415366\\
59.75	-48.5954869819801\\
59.8	-53.2493289301209\\
59.85	-43.3676800014578\\
59.9	-39.4763102917325\\
59.95	-37.5955934948208\\
60	-36.9021335610595\\
60.05	-37.1336152759224\\
60.1	-38.1574313802845\\
60.15	-39.5632393554276\\
60.2	-39.8463933777927\\
60.25	-37.8399249984807\\
60.3	-35.1010935929837\\
60.35	-32.7670585519233\\
60.4	-31.0159510419158\\
60.45	-29.7981294921279\\
60.5	-29.0501775044246\\
60.55	-28.7289513086284\\
60.6	-28.813408225056\\
60.65	-29.3034286521339\\
60.7	-30.2212745610278\\
60.75	-31.6179362638546\\
60.8	-33.5875628064992\\
60.85	-36.292947178312\\
60.9	-39.9609469075891\\
60.95	-44.1941369512958\\
61	-44.7273733672728\\
61.05	-41.6729890309224\\
61.1	-39.1275633092455\\
61.15	-37.3665055843369\\
61.2	-36.1006314833367\\
61.25	-35.1341639189282\\
61.3	-34.3811524908459\\
61.35	-33.838627344545\\
61.4	-33.5556793797242\\
61.45	-33.6104362965933\\
61.5	-34.1040409409376\\
61.55	-35.1730928434771\\
61.6	-37.011694233815\\
61.65	-39.7863161617032\\
61.7	-42.3178476719098\\
61.75	-40.4322927101691\\
61.8	-36.7023737416264\\
61.85	-33.8153043792313\\
61.9	-31.825721246531\\
61.95	-30.550554184967\\
62	-29.8792150798766\\
62.05	-29.7700679193398\\
62.1	-30.240930140647\\
62.15	-31.3782289859477\\
62.2	-33.3702157198712\\
62.25	-36.515802782427\\
62.3	-40.1345297400865\\
62.35	-38.5316770864805\\
62.4	-34.2860879910615\\
62.45	-31.1362016200647\\
62.5	-28.9670427314856\\
62.55	-27.4858116967341\\
62.6	-26.5135546474127\\
62.65	-25.9392593243611\\
62.7	-25.6851128480091\\
62.75	-25.6864357639827\\
62.8	-25.8792471733628\\
62.85	-26.1935335526147\\
62.9	-26.5545642562053\\
62.95	-26.8956057556632\\
63	-27.1789755089958\\
63.05	-27.4112940545911\\
63.1	-27.6391469543857\\
63.15	-27.9288519639813\\
63.2	-28.3466049395334\\
63.25	-28.9494385014648\\
63.3	-29.7869662060269\\
63.35	-30.9110378696107\\
63.4	-32.3942659799868\\
63.45	-34.3671667372961\\
63.5	-37.1073219554091\\
63.55	-41.3055166175969\\
63.6	-48.4813228333067\\
63.65	-45.8235097500744\\
63.7	-39.1607984164202\\
63.75	-35.1233224761722\\
63.8	-32.3501562546771\\
63.85	-30.3288929394568\\
63.9	-28.8435992926446\\
63.95	-27.7905119564138\\
64	-27.1164781879657\\
64.05	-26.7944407902863\\
64.1	-26.8115160012186\\
64.15	-27.1600953340009\\
64.2	-27.8247216465361\\
64.25	-28.7536469836839\\
64.3	-29.7992900230324\\
64.35	-30.6451674780963\\
64.4	-30.8915937788546\\
64.45	-30.443318099631\\
64.5	-29.6382263538969\\
64.55	-28.8658238283377\\
64.6	-28.3480910513755\\
64.65	-28.182406587707\\
64.7	-28.4165214692139\\
64.75	-29.091626185623\\
64.8	-30.2656969818942\\
64.85	-32.0288762543082\\
64.9	-34.4946466248558\\
64.95	-37.5760467131779\\
65	-39.6740689637854\\
65.05	-38.2588834154773\\
65.1	-35.6333618558082\\
65.15	-33.5225898785245\\
65.2	-32.0126609503517\\
65.25	-30.9493583162085\\
65.3	-30.2016509575429\\
65.35	-29.684876711661\\
65.4	-29.3597668202062\\
65.45	-29.2290682532604\\
65.5	-29.3320794538815\\
65.55	-29.7400765941138\\
65.6	-30.558783647352\\
65.65	-31.9438916298354\\
65.7	-34.1220722656154\\
65.75	-37.2185297598423\\
65.8	-39.1720404978848\\
65.85	-36.1691342788048\\
65.9	-32.3787003803166\\
65.95	-29.5493879843126\\
66	-27.539752420662\\
66.05	-26.1537056685762\\
66.1	-25.2730737353212\\
66.15	-24.834355496123\\
66.2	-24.8104625628444\\
66.25	-25.202728258466\\
66.3	-26.0400366241057\\
66.35	-27.3825554542574\\
66.4	-29.3207980033482\\
66.45	-31.9030415131401\\
66.5	-34.5889048276006\\
66.55	-35.0405706884361\\
66.6	-32.8553161644662\\
66.65	-30.5172358891916\\
66.7	-28.7998153426298\\
66.75	-27.6868841156803\\
66.8	-27.0831423698123\\
66.85	-26.9203304784213\\
66.9	-27.1620792635032\\
66.95	-27.8000672155792\\
67	-28.8544934182365\\
67.05	-30.3821118879631\\
67.1	-32.4963936139868\\
67.15	-35.4031791498312\\
67.2	-39.3532699281035\\
67.25	-43.0349569460575\\
67.3	-41.1995231829758\\
67.35	-37.6777171352065\\
67.4	-35.1409510426686\\
67.45	-33.4206953027585\\
67.5	-32.2613453914096\\
67.55	-31.5066558118831\\
67.6	-31.0630224654356\\
67.65	-30.8728060826408\\
67.7	-30.9005567484543\\
67.75	-31.1264576505462\\
67.8	-31.5439865462203\\
67.85	-32.1605238527093\\
67.9	-33.0006599740688\\
67.95	-34.1131013428938\\
68	-35.5845628779173\\
68.05	-37.5711856651994\\
68.1	-40.3837657242326\\
68.15	-44.7913381698089\\
68.2	-53.7364429123235\\
68.25	-53.0532764841508\\
68.3	-45.1593054258149\\
68.35	-41.4826810450771\\
68.4	-39.4379647918865\\
68.45	-38.3672129093644\\
68.5	-38.0444995563431\\
68.55	-38.4114195836553\\
68.6	-39.5174790011287\\
68.65	-41.5184155311682\\
68.7	-44.5832302908184\\
68.75	-47.3561659602059\\
68.8	-45.2174035934667\\
68.85	-41.4672942638533\\
68.9	-38.6685105948887\\
68.95	-36.7387965554303\\
69	-35.4413125001579\\
69.05	-34.6142607050174\\
69.1	-34.1439775271735\\
69.15	-33.9372749120774\\
69.2	-33.9036910956619\\
69.25	-33.9455924473406\\
69.3	-33.9578555702008\\
69.35	-33.8409615446292\\
69.4	-33.5259043410648\\
69.45	-32.9968278537781\\
69.5	-32.2934757327818\\
69.55	-31.4918881519764\\
69.6	-30.6791872269469\\
69.65	-29.9365702949966\\
69.7	-29.3332203454814\\
69.75	-28.927541837105\\
69.8	-28.7720210494217\\
69.85	-28.9198458401499\\
69.9	-29.4329116000638\\
69.95	-30.3910002622443\\
70	-31.8962812191594\\
70.05	-34.0244689269203\\
70.1	-36.4171964161808\\
70.15	-37.0585227429659\\
70.2	-34.8521156917067\\
70.25	-32.1813927432378\\
70.3	-30.1021469588829\\
70.35	-28.6680962987357\\
70.4	-27.7997347841805\\
70.45	-27.4409608377331\\
70.5	-27.5747141760197\\
70.55	-28.2262626227931\\
70.6	-29.4774515987718\\
70.65	-31.5094251583218\\
70.7	-34.7211043428495\\
70.75	-39.9658770435116\\
70.8	-43.8508562274841\\
70.85	-38.0396554952017\\
70.9	-33.9177733906436\\
70.95	-31.4354758789556\\
71	-29.907197616717\\
71.05	-29.0122719226064\\
71.1	-28.5774691365436\\
71.15	-28.4895130087986\\
71.2	-28.6586676231881\\
71.25	-29.0039760258935\\
71.3	-29.4531414152313\\
71.35	-29.9546858926293\\
71.4	-30.4942791450615\\
71.45	-31.1002687015512\\
71.5	-31.8279350084174\\
71.55	-32.721421350991\\
71.6	-33.743435768642\\
71.65	-34.6469470567912\\
71.7	-34.8984135338089\\
71.75	-34.1137171198182\\
71.8	-32.6217756597655\\
71.85	-30.9932176691735\\
71.9	-29.5361343874865\\
71.95	-28.3416694287009\\
72	-27.4130226367042\\
72.05	-26.7273287835921\\
72.1	-26.2580974824857\\
72.15	-25.9832056504804\\
72.2	-25.888227515408\\
72.25	-25.9682401340589\\
72.3	-26.2289987738299\\
72.35	-26.6878638368161\\
72.4	-27.3750629479415\\
72.45	-28.3364337754804\\
72.5	-29.6398274874419\\
72.55	-31.3898372395413\\
72.6	-33.7630320704479\\
72.65	-37.1027697316438\\
72.7	-42.2218561711915\\
72.75	-50.4257234497705\\
72.8	-46.8141273806835\\
72.85	-41.8155760247017\\
72.9	-39.370873986405\\
72.95	-38.2191887433972\\
73	-37.8107729611179\\
73.05	-37.7457440814686\\
73.1	-37.5851493595073\\
73.15	-36.9664885118316\\
73.2	-35.8970135456781\\
73.25	-34.6887767705688\\
73.3	-33.6313292568694\\
73.35	-32.8770536380061\\
73.4	-32.4883039569837\\
73.45	-32.4914428945604\\
73.5	-32.9064766044468\\
73.55	-33.7624861726272\\
73.6	-35.1093050732692\\
73.65	-37.0336703664693\\
73.7	-39.6928638720192\\
73.75	-43.4062146058631\\
73.8	-49.0033903395354\\
73.85	-60.6017534322838\\
73.9	-59.5526254473018\\
73.95	-51.9060377016325\\
74	-48.1533314860772\\
74.05	-45.0809620195463\\
74.1	-42.2864881670654\\
74.15	-39.8850135264183\\
74.2	-37.9676939013212\\
74.25	-36.551672394222\\
74.3	-35.6265303497806\\
74.35	-35.1855096566808\\
74.4	-35.2423897880711\\
74.45	-35.8475076299376\\
74.5	-37.1175772832098\\
74.55	-39.310357571023\\
74.6	-43.0404461790572\\
74.65	-49.3340261938008\\
74.7	-47.2353630549716\\
74.75	-40.9588478017469\\
74.8	-37.0551255119801\\
74.85	-34.3828135679598\\
74.9	-32.4187296001585\\
74.95	-30.9225274767063\\
75	-29.7719867739651\\
75.05	-28.9041318404193\\
75.1	-28.2904755374627\\
75.15	-27.924996869403\\
75.2	-27.81799482206\\
75.25	-27.9934675773187\\
75.3	-28.4889642269505\\
75.35	-29.3562242967459\\
75.4	-30.6552764699611\\
75.45	-32.4059211120842\\
75.5	-34.3415652328021\\
75.55	-35.2819530534351\\
75.6	-34.0402949974955\\
75.65	-31.772287257901\\
75.7	-29.6863952096895\\
75.75	-28.0675945154028\\
75.8	-26.9058560993022\\
75.85	-26.1502298844085\\
75.9	-25.7595020634092\\
75.95	-25.7084849719117\\
76	-25.9871555388865\\
76.05	-26.60016294262\\
76.1	-27.5684287701459\\
76.15	-28.9336675758169\\
76.2	-30.7658312233861\\
76.25	-33.1647155386955\\
76.3	-36.1764113590313\\
76.35	-39.1212121233067\\
76.4	-39.3401951853798\\
76.45	-36.9521725645925\\
76.5	-34.5406134920066\\
76.55	-32.6983190606756\\
76.6	-31.36505770408\\
76.65	-30.4482967164009\\
76.7	-29.897845567127\\
76.75	-29.7040650023627\\
76.8	-29.8934884156975\\
76.85	-30.5332872166426\\
76.9	-31.752315481606\\
76.95	-33.7978245557487\\
77	-37.1617656344322\\
77.05	-42.080977140505\\
77.1	-40.6200908819765\\
77.15	-35.1994140142782\\
77.2	-31.516245142388\\
77.25	-29.0278131637749\\
77.3	-27.3136538705616\\
77.35	-26.1653666013052\\
77.4	-25.4747644870376\\
77.45	-25.1853566051519\\
77.5	-25.2719448743684\\
77.55	-25.7325359330258\\
77.6	-26.587046636867\\
77.65	-27.8815938459835\\
77.7	-29.6995302946905\\
77.75	-32.1797673765396\\
77.8	-35.5101972177799\\
77.85	-39.4943963040157\\
77.9	-41.1134706487583\\
77.95	-38.8190411903251\\
78	-36.5627080438989\\
78.05	-35.2455070135492\\
78.1	-34.7383946466022\\
78.15	-34.9147055897543\\
78.2	-35.7219955832143\\
78.25	-37.1683342219635\\
78.3	-39.301883652586\\
78.35	-42.1262186748208\\
78.4	-45.1729166438344\\
78.45	-46.7540221520829\\
78.5	-46.4192657268462\\
78.55	-46.227754973746\\
78.6	-47.381110264881\\
78.65	-49.5821346194475\\
78.7	-47.1246743083883\\
78.75	-41.5237521846968\\
78.8	-37.1326649954356\\
78.85	-33.8662059746404\\
78.9	-31.393872610295\\
78.95	-29.5191315637169\\
79	-28.1298004543711\\
79.05	-27.1618268971712\\
79.1	-26.5813028727071\\
79.15	-26.3761530846322\\
79.2	-26.5533408331726\\
79.25	-27.1402047733742\\
79.3	-28.1902010492123\\
79.35	-29.794172968309\\
79.4	-32.0932702906513\\
79.45	-35.2277043592427\\
79.5	-38.6363528831328\\
79.55	-39.0777873368609\\
79.6	-36.6761135790654\\
79.65	-34.6699915924412\\
79.7	-33.6391004578494\\
79.75	-33.537239470583\\
79.8	-34.390951822801\\
79.85	-36.4433551995556\\
79.9	-40.444381933571\\
79.95	-47.2771744295318\\
80	-42.1838285273593\\
80.05	-36.3371346269635\\
80.1	-32.8687470733174\\
80.15	-30.6105037928237\\
80.2	-29.0803455789564\\
80.25	-28.0358426299371\\
80.3	-27.3285547321644\\
80.35	-26.8567773081396\\
80.4	-26.5529283882657\\
80.45	-26.384487264562\\
80.5	-26.3568505912233\\
80.55	-26.5118911025835\\
80.6	-26.9237329034112\\
80.65	-27.6998151777626\\
80.7	-28.9995449694889\\
80.75	-31.0952791235763\\
80.8	-34.5539056738813\\
80.85	-40.5574452491047\\
80.9	-41.1530208898056\\
80.95	-34.5561492608217\\
81	-30.6037777407977\\
81.05	-28.1574153210906\\
81.1	-26.6304768484204\\
81.15	-25.7740529537002\\
81.2	-25.4762148419065\\
81.25	-25.6946550964022\\
81.3	-26.4331125501047\\
81.35	-27.7332176532718\\
81.4	-29.6595217106637\\
81.45	-32.1885732756312\\
81.5	-34.6091704584163\\
81.55	-34.8327804256484\\
81.6	-32.9838127886329\\
81.65	-31.1244544676118\\
81.7	-29.8973909481542\\
81.75	-29.3225403235678\\
81.8	-29.3508218632035\\
81.85	-29.9669659347812\\
81.9	-31.2124720853398\\
81.95	-33.2190685380909\\
82	-36.3124508859609\\
82.05	-41.4269971000079\\
82.1	-52.8638788125369\\
82.15	-47.0608271851009\\
82.2	-40.7355599555904\\
82.25	-37.8671680404804\\
82.3	-36.4526392111231\\
82.35	-35.9413768561193\\
82.4	-36.144795820582\\
82.45	-37.0369191812682\\
82.5	-38.7058308881087\\
82.55	-41.2460289600096\\
82.6	-43.6679861759369\\
82.65	-42.1711891707108\\
82.7	-38.4665199721574\\
82.75	-35.4092559958437\\
82.8	-33.2090261928041\\
82.85	-31.7149539265233\\
82.9	-30.8277360932512\\
82.95	-30.5147600377594\\
83	-30.8070677680496\\
83.05	-31.8213455749888\\
83.1	-33.8467824400542\\
83.15	-37.6921385839341\\
83.2	-47.3105628806931\\
83.25	-44.8199088474969\\
83.3	-35.9982682203355\\
83.35	-31.8063402353602\\
83.4	-29.2306417007468\\
83.45	-27.5548515274265\\
83.5	-26.489488154253\\
83.55	-25.8801727956345\\
83.6	-25.62068061709\\
83.65	-25.6146681156377\\
83.7	-25.7554443121634\\
83.75	-25.9238327887045\\
83.8	-26.0141892291441\\
83.85	-25.9815707290594\\
83.9	-25.8680799271203\\
83.95	-25.7778686126301\\
84	-25.829745096608\\
84.05	-26.1299986167452\\
84.1	-26.7733053644336\\
84.15	-27.8611133831373\\
84.2	-29.5346578603703\\
84.25	-32.0406110931692\\
84.3	-35.8933865689586\\
84.35	-42.0166114407329\\
84.4	-43.1552689315928\\
84.45	-37.5214026679641\\
84.5	-34.1694819901371\\
84.55	-32.2603021678867\\
84.6	-31.2188483060697\\
84.65	-30.7536118603579\\
84.7	-30.662525635156\\
84.75	-30.7481124285525\\
84.8	-30.7945312873098\\
84.85	-30.6219673563767\\
84.9	-30.18612104833\\
84.95	-29.5943526599223\\
85	-29.0088233126555\\
85.05	-28.5593882577608\\
85.1	-28.3245281810628\\
85.15	-28.3470254167405\\
85.2	-28.65281931756\\
85.25	-29.2646371238908\\
85.3	-30.2116688778402\\
85.35	-31.5377717218014\\
85.4	-33.3081202411217\\
85.45	-35.5998845172861\\
85.5	-38.3760921680886\\
85.55	-40.7906134681584\\
85.6	-40.6378843280619\\
85.65	-38.4227130534329\\
85.7	-36.1821764532062\\
85.75	-34.4215313280615\\
85.8	-33.1018977424438\\
85.85	-32.1281086851626\\
85.9	-31.4238465884362\\
85.95	-30.9344286778519\\
86	-30.6213090049176\\
86.05	-30.4573721276302\\
86.1	-30.4235719427478\\
86.15	-30.5063579763574\\
86.2	-30.6953090327542\\
86.25	-30.9803815504447\\
86.3	-31.3479649100527\\
86.35	-31.7745771765035\\
86.4	-32.2171459379556\\
86.45	-32.6014689143527\\
86.5	-32.8192280131088\\
86.55	-32.7554119706577\\
86.6	-32.3529890973389\\
86.65	-31.6627637525354\\
86.7	-30.8176937739447\\
86.75	-29.9638587112263\\
86.8	-29.2172160477543\\
86.85	-28.6588526188542\\
86.9	-28.3471876964578\\
86.95	-28.3320179422581\\
87	-28.6667254325868\\
87.05	-29.419674018209\\
87.1	-30.6846999661353\\
87.15	-32.5730952318689\\
87.2	-35.0436253212911\\
87.25	-36.9012810895843\\
87.3	-35.6483233148124\\
87.35	-32.795461860644\\
87.4	-30.3363870887263\\
87.45	-28.5520128490436\\
87.5	-27.3592986623216\\
87.55	-26.6725148804463\\
87.6	-26.441050745118\\
87.65	-26.6465653300276\\
87.7	-27.3008035926522\\
87.75	-28.4506496311444\\
87.8	-30.1964662156918\\
87.85	-32.7428978398664\\
87.9	-36.560062768347\\
87.95	-43.1458062257476\\
88	-68.8011402365089\\
88.05	-45.0137020525084\\
88.1	-40.5927857685746\\
88.15	-39.1742409419381\\
88.2	-39.5611009587813\\
88.25	-41.9027972102376\\
88.3	-47.9481118514653\\
88.35	-49.9330002575682\\
88.4	-40.669835644254\\
88.45	-35.8596349556303\\
88.5	-32.866514738282\\
88.55	-30.9011422374634\\
88.6	-29.6611771505982\\
88.65	-29.0174017429057\\
88.7	-28.9293212931413\\
88.75	-29.4259724181507\\
88.8	-30.6257342491197\\
88.85	-32.8260907383653\\
88.9	-36.8686527222632\\
88.95	-46.9865882509199\\
89	-43.4258567550822\\
89.05	-34.991648926892\\
89.1	-30.9215487094613\\
89.15	-28.4287359823\\
89.2	-26.8417154559418\\
89.25	-25.9057624365765\\
89.3	-25.5130547981125\\
89.35	-25.6303685680785\\
89.4	-26.2807908452119\\
89.45	-27.5547169058497\\
89.5	-29.6644926824201\\
89.55	-33.1395970365313\\
89.6	-39.8665648063535\\
89.65	-53.4834924195982\\
89.7	-37.4189204849507\\
89.75	-32.5870483468103\\
89.8	-30.0643174878848\\
89.85	-28.7075118123224\\
89.9	-28.1518711783995\\
89.95	-28.2623513384059\\
90	-29.0153897867709\\
};
\addplot [color=red, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
-45	-70\\
};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-40.622486711707\\
-89.95	-41.3817292847652\\
-89.9	-41.2292345841823\\
-89.85	-39.8055479648575\\
-89.8	-37.6426919579168\\
-89.75	-35.4344611714113\\
-89.7	-33.5032624117576\\
-89.65	-31.935712068759\\
-89.6	-30.7367990333066\\
-89.55	-29.8916205020453\\
-89.5	-29.3853414284323\\
-89.45	-29.209572955795\\
-89.4	-29.3650936112383\\
-89.35	-29.8644888860749\\
-89.3	-30.7367422240575\\
-89.25	-32.036518417745\\
-89.2	-33.8645055341701\\
-89.15	-36.4178717300856\\
-89.1	-40.1447039051102\\
-89.05	-46.4428491229266\\
-89	-62.6514304122178\\
-88.95	-47.8767509329884\\
-88.9	-42.853956315145\\
-88.85	-40.4959908139163\\
-88.8	-39.4211374078116\\
-88.75	-39.249125239265\\
-88.7	-39.9119551482887\\
-88.65	-41.5672069356125\\
-88.6	-44.7634344706312\\
-88.55	-51.0726584679385\\
-88.5	-51.2876963256516\\
-88.45	-43.7039058151727\\
-88.4	-39.3509678923025\\
-88.35	-36.5549587733702\\
-88.3	-34.6679738563266\\
-88.25	-33.4202998711274\\
-88.2	-32.6811215959203\\
-88.15	-32.3811078514366\\
-88.1	-32.4800416448851\\
-88.05	-32.9471596119132\\
-88	-33.7406424108214\\
-87.95	-34.7778529675248\\
-87.9	-35.901018833301\\
-87.85	-36.890009415558\\
-87.8	-37.6075662335986\\
-87.75	-38.1796928096236\\
-87.7	-38.9470147888684\\
-87.65	-40.2429624342797\\
-87.6	-41.9485487159527\\
-87.55	-42.007040017205\\
-87.5	-38.8237494733964\\
-87.45	-35.1423676005616\\
-87.4	-32.1572891768732\\
-87.35	-29.876745623564\\
-87.3	-28.1788900654567\\
-87.25	-26.9713342015418\\
-87.2	-26.1964434632664\\
-87.15	-25.8229617300959\\
-87.1	-25.8402918966248\\
-87.05	-26.2561529084491\\
-87	-27.096609807524\\
-86.95	-28.4059282188806\\
-86.9	-30.2348230459888\\
-86.85	-32.5608411311832\\
-86.8	-34.9243243358083\\
-86.75	-35.8554317785994\\
-86.7	-34.7458726204946\\
-86.65	-33.1145553539586\\
-86.6	-31.8461970239868\\
-86.55	-31.046034049267\\
-86.5	-30.5954511195063\\
-86.45	-30.3001320996261\\
-86.4	-29.9330759807453\\
-86.35	-29.3234227525893\\
-86.3	-28.460814691837\\
-86.25	-27.4800198512721\\
-86.2	-26.5452302304255\\
-86.15	-25.7740156709198\\
-86.1	-25.2312699790328\\
-86.05	-24.9487658965124\\
-86	-24.9430540311367\\
-85.95	-25.2269427453571\\
-85.9	-25.816845395959\\
-85.85	-26.738882548489\\
-85.8	-28.036480319278\\
-85.75	-29.783252092338\\
-85.7	-32.1089621764951\\
-85.65	-35.2574929211696\\
-85.6	-39.7038221739666\\
-85.55	-45.5913800730634\\
-85.5	-45.2727533002933\\
-85.45	-41.1141269542741\\
-85.4	-38.6323612901201\\
-85.35	-37.3624207083627\\
-85.3	-36.9139563975618\\
-85.25	-37.1004953692952\\
-85.2	-37.8306865707178\\
-85.15	-39.0450111163696\\
-85.1	-40.6443056544855\\
-85.05	-42.3478690093693\\
-85	-43.5305252972157\\
-84.95	-43.5913454295468\\
-84.9	-42.7481879254044\\
-84.85	-41.5859459988342\\
-84.8	-40.3710926623662\\
-84.75	-39.1311230097628\\
-84.7	-37.8678162167734\\
-84.65	-36.6390824268158\\
-84.6	-35.5397221788599\\
-84.55	-34.6605985430963\\
-84.5	-34.0703398870695\\
-84.45	-33.8168483182079\\
-84.4	-33.932888403702\\
-84.35	-34.4326319457221\\
-84.3	-35.2803961256961\\
-84.25	-36.2927933982918\\
-84.2	-36.978880155454\\
-84.15	-36.7162002326049\\
-84.1	-35.5506520250826\\
-84.05	-34.1304624263553\\
-84	-32.9251941814852\\
-83.95	-32.1145402721669\\
-83.9	-31.7546902905581\\
-83.85	-31.8768621363897\\
-83.8	-32.5311316052047\\
-83.75	-33.8206488084115\\
-83.7	-35.9657121393215\\
-83.65	-39.4956369610865\\
-83.6	-46.0320817521337\\
-83.55	-50.8029849859574\\
-83.5	-42.1828855604575\\
-83.45	-37.8976114412553\\
-83.4	-35.4686762660784\\
-83.35	-34.0456592742782\\
-83.3	-33.2995492536341\\
-83.25	-33.07306090834\\
-83.2	-33.2776824631869\\
-83.15	-33.8462673436501\\
-83.1	-34.6877894387825\\
-83.05	-35.614902347062\\
-83	-36.2647894551469\\
-82.95	-36.2153553700605\\
-82.9	-35.4118359260521\\
-82.85	-34.234754889714\\
-82.8	-33.072045669329\\
-82.75	-32.129919415588\\
-82.7	-31.494305093035\\
-82.65	-31.2049359635587\\
-82.6	-31.2939794070965\\
-82.55	-31.8059923597392\\
-82.5	-32.8151481789881\\
-82.45	-34.4537516569868\\
-82.4	-36.9794423521954\\
-82.35	-40.9695936350882\\
-82.3	-47.7311610277712\\
-82.25	-48.8269729086821\\
-82.2	-42.7648216708502\\
-82.15	-39.6368773598534\\
-82.1	-38.1937097163529\\
-82.05	-37.9030672079258\\
-82	-38.6070860502526\\
-81.95	-40.2466060364866\\
-81.9	-42.2344545893793\\
-81.85	-42.0336777459529\\
-81.8	-39.1581921053719\\
-81.75	-36.2687603598005\\
-81.7	-34.1209144905413\\
-81.65	-32.6643856682717\\
-81.6	-31.7827521260171\\
-81.55	-31.3887521550012\\
-81.5	-31.4204583993264\\
-81.45	-31.8277334028284\\
-81.4	-32.5586849963485\\
-81.35	-33.5480961568492\\
-81.3	-34.7161832140348\\
-81.25	-35.9964895525873\\
-81.2	-37.4057670212526\\
-81.15	-39.1341551995929\\
-81.1	-41.6574743585412\\
-81.05	-46.1846606445493\\
-81	-58.713685946539\\
-80.95	-48.2994144271408\\
-80.9	-41.3566256994942\\
-80.85	-37.6628450971328\\
-80.8	-35.4196149740314\\
-80.75	-34.1294011823214\\
-80.7	-33.6225450715984\\
-80.65	-33.8818949743184\\
-80.6	-35.0291949461134\\
-80.55	-37.4369277320051\\
-80.5	-42.247681265414\\
-80.45	-51.3871029491417\\
-80.4	-41.990798064949\\
-80.35	-36.2865153123446\\
-80.3	-33.076992118191\\
-80.25	-31.1186616365165\\
-80.2	-29.9918505956036\\
-80.15	-29.5256131698212\\
-80.1	-29.6579106860792\\
-80.05	-30.3949066726815\\
-80	-31.8026352200629\\
-79.95	-33.9965299604195\\
-79.9	-36.9560394173039\\
-79.85	-39.2208150660429\\
-79.8	-37.8540014112396\\
-79.75	-35.1495729893327\\
-79.7	-33.1173637949215\\
-79.65	-31.8905938668606\\
-79.6	-31.3415473952655\\
-79.55	-31.36251610229\\
-79.5	-31.8568661155557\\
-79.45	-32.6721000496811\\
-79.4	-33.4868043949474\\
-79.35	-33.7844527647417\\
-79.3	-33.2576075188766\\
-79.25	-32.199076764085\\
-79.2	-31.086415678531\\
-79.15	-30.1868940023247\\
-79.1	-29.5836121658452\\
-79.05	-29.2751654908798\\
-79	-29.2255730775735\\
-78.95	-29.3818042115565\\
-78.9	-29.6812998301025\\
-78.85	-30.0621479226631\\
-78.8	-30.4807676756172\\
-78.75	-30.9317490325993\\
-78.7	-31.457219814923\\
-78.65	-32.1401381779561\\
-78.6	-33.0910052682192\\
-78.55	-34.4403477733511\\
-78.5	-36.329423945295\\
-78.45	-38.7971224340641\\
-78.4	-41.0146854513735\\
-78.35	-40.4263287993149\\
-78.3	-37.6590627441032\\
-78.25	-35.0305225416613\\
-78.2	-33.0089164394178\\
-78.15	-31.5171930013709\\
-78.1	-30.4441007871804\\
-78.05	-29.7072386248358\\
-78	-29.2516951353779\\
-77.95	-29.0442831591205\\
-77.9	-29.0701539130419\\
-77.85	-29.3316950911102\\
-77.8	-29.8493842120589\\
-77.75	-30.6652064860162\\
-77.7	-31.8509370397136\\
-77.65	-33.5271243528888\\
-77.6	-35.9074378945427\\
-77.55	-39.3992407937137\\
-77.5	-44.5484880210495\\
-77.45	-46.5449746774411\\
-77.4	-41.7305412062835\\
-77.35	-38.2729406818773\\
-77.3	-36.2204027118821\\
-77.25	-35.108045670192\\
-77.2	-34.7205257021346\\
-77.15	-34.9768121715057\\
-77.1	-35.8728777549948\\
-77.05	-37.4373226556247\\
-77	-39.554727335657\\
-76.95	-41.1800772337168\\
-76.9	-40.22002573775\\
-76.85	-37.5910508679868\\
-76.8	-35.0994928942786\\
-76.75	-33.113127761523\\
-76.7	-31.5571820156741\\
-76.65	-30.315204645809\\
-76.6	-29.2945515362559\\
-76.55	-28.4345801638489\\
-76.5	-27.7062572951002\\
-76.45	-27.108000552905\\
-76.4	-26.6584055830788\\
-76.35	-26.388402421398\\
-76.3	-26.335783625939\\
-76.25	-26.5436604635146\\
-76.2	-27.0632328219621\\
-76.15	-27.9616191412346\\
-76.1	-29.3381406453174\\
-76.05	-31.3603602748584\\
-76	-34.3589282875093\\
-75.95	-39.1478161758881\\
-75.9	-47.9488708092398\\
-75.85	-44.7661726789824\\
-75.8	-38.9172453074207\\
-75.75	-36.1591162279526\\
-75.7	-34.913013508173\\
-75.65	-34.6739265804338\\
-75.6	-35.2338063820034\\
-75.55	-36.3878215602239\\
-75.5	-37.5399162495432\\
-75.45	-37.4573386675685\\
-75.4	-35.8662775714552\\
-75.35	-33.9352250513631\\
-75.3	-32.3813758567566\\
-75.25	-31.3606311896619\\
-75.2	-30.8626034009115\\
-75.15	-30.8470100163385\\
-75.1	-31.2637434540342\\
-75.05	-32.0318989433528\\
-75	-32.9939977015604\\
-74.95	-33.8840528362408\\
-74.9	-34.4371183944849\\
-74.85	-34.6607479190325\\
-74.8	-34.8942454635967\\
-74.75	-35.5901487953856\\
-74.7	-37.2675465539991\\
-74.65	-40.9486445998285\\
-74.6	-51.8424809691244\\
-74.55	-44.9312989781873\\
-74.5	-36.7699035999655\\
-74.45	-32.5563608154523\\
-74.4	-29.8931075623992\\
-74.35	-28.1623266695474\\
-74.3	-27.1237320684431\\
-74.25	-26.6757867380318\\
-74.2	-26.7908197354695\\
-74.15	-27.5000930457434\\
-74.1	-28.90762852663\\
-74.05	-31.2451790632502\\
-74	-35.0165757331001\\
-73.95	-40.7967486707247\\
-73.9	-40.6151853057424\\
-73.85	-35.6090570070751\\
-73.8	-32.717479217685\\
-73.75	-31.3272523047866\\
-73.7	-31.0538833871165\\
-73.65	-31.8152203045076\\
-73.6	-33.6861135886268\\
-73.55	-36.324536541629\\
-73.5	-36.2778452281789\\
-73.45	-32.5319352053253\\
-73.4	-29.0930199245835\\
-73.35	-26.6288258432684\\
-73.3	-24.9552262484345\\
-73.25	-23.9159278416656\\
-73.2	-23.4255830105117\\
-73.15	-23.4526104649888\\
-73.1	-24.0124955516777\\
-73.05	-25.1780783549772\\
-73	-27.1213777744692\\
-72.95	-30.2515453002503\\
-72.9	-35.8338056402123\\
-72.85	-53.8263387719267\\
-72.8	-38.0716601763874\\
-72.75	-32.3345750039214\\
-72.7	-29.6211263645638\\
-72.65	-28.2987136521445\\
-72.6	-27.9205921253672\\
-72.55	-28.3584829152561\\
-72.5	-29.6577043271033\\
-72.45	-32.0671922858601\\
-72.4	-36.2542790974719\\
-72.35	-42.5996403239654\\
-72.3	-38.9172631523651\\
-72.25	-33.7265922706101\\
-72.2	-30.7611264614296\\
-72.15	-29.0684513392285\\
-72.1	-28.2335272756968\\
-72.05	-28.0815883936051\\
-72	-28.5504972007277\\
-71.95	-29.6475828210379\\
-71.9	-31.4262862406766\\
-71.85	-33.8898955713411\\
-71.8	-36.4006831688699\\
-71.75	-36.6489729889487\\
-71.7	-34.4953799177871\\
-71.65	-32.2666748123255\\
-71.6	-30.64413206024\\
-71.55	-29.5929210072312\\
-71.5	-28.9970431585345\\
-71.45	-28.7548664902745\\
-71.4	-28.782131264807\\
-71.35	-29.0078388655456\\
-71.3	-29.3759241400767\\
-71.25	-29.85302818501\\
-71.2	-30.4376696418325\\
-71.15	-31.16453035078\\
-71.1	-32.101852033877\\
-71.05	-33.3462122611017\\
-71	-35.0175821472872\\
-70.95	-37.2292306488118\\
-70.9	-39.8414540307213\\
-70.85	-41.3892075815415\\
-70.8	-39.89279969482\\
-70.75	-37.2031073281702\\
-70.7	-34.8794886187172\\
-70.65	-33.0961604345262\\
-70.6	-31.7547367156091\\
-70.55	-30.7550764154294\\
-70.5	-30.025775859281\\
-70.45	-29.5212967954893\\
-70.4	-29.216564952466\\
-70.35	-29.1022470533874\\
-70.3	-29.1804796002701\\
-70.25	-29.4607665625589\\
-70.2	-29.955721321234\\
-70.15	-30.6757096212561\\
-70.1	-31.6201163910545\\
-70.05	-32.7610704868859\\
-70	-34.0156834522763\\
-69.95	-35.2175861002834\\
-69.9	-36.1455168590979\\
-69.85	-36.6742805122794\\
-69.8	-36.9149335697142\\
-69.75	-37.1307781859166\\
-69.7	-37.5675810540977\\
-69.65	-38.3941758894581\\
-69.6	-39.7103170864742\\
-69.55	-41.4989057513081\\
-69.5	-43.3370724871457\\
-69.45	-44.0009370044774\\
-69.4	-42.9305561251302\\
-69.35	-41.358938753961\\
-69.3	-40.1831461437539\\
-69.25	-39.6347553930506\\
-69.2	-39.7571601193142\\
-69.15	-40.5784276270717\\
-69.1	-42.0966886293931\\
-69.05	-43.945806558281\\
-69	-44.459407604927\\
-68.95	-42.4395560581667\\
-68.9	-39.7363114200667\\
-68.85	-37.477707326006\\
-68.8	-35.7809972663738\\
-68.75	-34.5607619975789\\
-68.7	-33.7240899811221\\
-68.65	-33.194528470794\\
-68.6	-32.909615673917\\
-68.55	-32.8173153677414\\
-68.5	-32.8751411962448\\
-68.45	-33.0516422524542\\
-68.4	-33.3284312056763\\
-68.35	-33.7002645227593\\
-68.3	-34.1711984705324\\
-68.25	-34.7462303646316\\
-68.2	-35.4189178452168\\
-68.15	-36.1562435276693\\
-68.1	-36.8855534900933\\
-68.05	-37.4985515169529\\
-68	-37.8937035065001\\
-67.95	-38.0453985161624\\
-67.9	-38.0311626141784\\
-67.85	-37.9822265554289\\
-67.8	-38.0165862901011\\
-67.75	-38.207846185242\\
-67.7	-38.5839944267441\\
-67.65	-39.1350476450924\\
-67.6	-39.8225918822006\\
-67.55	-40.5972473785206\\
-67.5	-41.4319920532903\\
-67.45	-42.3652507144474\\
-67.4	-43.532794273328\\
-67.35	-45.1871953853792\\
-67.3	-47.7494520214607\\
-67.25	-51.8160706446914\\
-67.2	-54.449483737112\\
-67.15	-49.4089073097276\\
-67.1	-44.9680182350611\\
-67.05	-41.9882653609305\\
-67	-39.962478063777\\
-66.95	-38.6099633704355\\
-66.9	-37.7747676189642\\
-66.85	-37.3527530837287\\
-66.8	-37.2512020380924\\
-66.75	-37.3605311751417\\
-66.7	-37.539333752132\\
-66.65	-37.6358835435618\\
-66.6	-37.5622820048688\\
-66.55	-37.3647084282172\\
-66.5	-37.2044679969475\\
-66.45	-37.2831852120124\\
-66.4	-37.8086731244416\\
-66.35	-39.0336276343111\\
-66.3	-41.3769855457746\\
-66.25	-45.5517001584902\\
-66.2	-47.7916228514362\\
-66.15	-41.6422706237437\\
-66.1	-36.8138245141564\\
-66.05	-33.4798274686153\\
-66	-31.0472009373223\\
-65.95	-29.2222156747966\\
-65.9	-27.8499404183558\\
-65.85	-26.8404082779565\\
-65.8	-26.1375159582645\\
-65.75	-25.7046246823592\\
-65.7	-25.5172593354436\\
-65.65	-25.5590933618915\\
-65.6	-25.8194822823923\\
-65.55	-26.2915085872343\\
-65.5	-26.9694887649302\\
-65.45	-27.8441649069391\\
-65.4	-28.8919563847764\\
-65.35	-30.0516243824657\\
-65.3	-31.1827228392111\\
-65.25	-32.0310098509834\\
-65.2	-32.3090501186678\\
-65.15	-31.9390488492376\\
-65.1	-31.1385048753161\\
-65.05	-30.1975890312132\\
-65	-29.3063130026571\\
-64.95	-28.5515611277996\\
-64.9	-27.9618781184257\\
-64.85	-27.5384021131222\\
-64.8	-27.2693075917577\\
-64.75	-27.1353559511738\\
-64.7	-27.1118241013405\\
-64.65	-27.1698413647031\\
-64.6	-27.2790728424749\\
-64.55	-27.412762856626\\
-64.5	-27.5545681886791\\
-64.45	-27.7046749644421\\
-64.4	-27.882133217027\\
-64.35	-28.1224127417419\\
-64.3	-28.4723379243196\\
-64.25	-28.985944499185\\
-64.2	-29.7238570442856\\
-64.15	-30.7573130285157\\
-64.1	-32.1772463056444\\
-64.05	-34.1067084073314\\
-64	-36.691296936815\\
-63.95	-39.8400427944424\\
-63.9	-41.7233329894769\\
-63.85	-39.9322716036855\\
-63.8	-37.2053377629722\\
-63.75	-35.1301063626605\\
-63.7	-33.7663771843469\\
-63.65	-33.0035042716471\\
-63.6	-32.7727919672534\\
-63.55	-33.0611752151499\\
-63.5	-33.917316180248\\
-63.45	-35.4844160752924\\
-63.4	-38.1134140513297\\
-63.35	-42.8310917858558\\
-63.3	-54.4679765318664\\
-63.25	-45.7897347210562\\
-63.2	-39.0641943086864\\
-63.15	-35.4499738578721\\
-63.1	-33.1435018771955\\
-63.05	-31.6100074620243\\
-63	-30.6263433083537\\
-62.95	-30.0860299061377\\
-62.9	-29.9399466629304\\
-62.85	-30.175452198155\\
-62.8	-30.8111909261254\\
-62.75	-31.9025906319947\\
-62.7	-33.5611109737005\\
-62.65	-35.998413497725\\
-62.6	-39.5885554595416\\
-62.55	-44.1714796155658\\
-62.5	-43.6130603476524\\
-62.45	-39.3208198292646\\
-62.4	-36.2775471170442\\
-62.35	-34.3457041267852\\
-62.3	-33.198190070036\\
-62.25	-32.6707856391162\\
-62.2	-32.7010008848573\\
-62.15	-33.2985111879574\\
-62.1	-34.5456846118473\\
-62.05	-36.6171176533117\\
-62	-39.7052888345452\\
-61.95	-42.5383393001935\\
-61.9	-40.3984849307204\\
-61.85	-36.5060142429757\\
-61.8	-33.5429838937293\\
-61.75	-31.4416949672205\\
-61.7	-29.9766662486593\\
-61.65	-29.0072820488666\\
-61.6	-28.4538327506598\\
-61.55	-28.274455949778\\
-61.5	-28.4533281904214\\
-61.45	-28.9960583688858\\
-61.4	-29.9299908022137\\
-61.35	-31.3086148701326\\
-61.3	-33.2179692098155\\
-61.25	-35.7651624144278\\
-61.2	-38.8981424043194\\
-61.15	-41.3772537371256\\
-61.1	-40.7485335007695\\
-61.05	-38.6246078374837\\
-61	-36.9633976971876\\
-60.95	-36.0518432560473\\
-60.9	-35.8451730788005\\
-60.85	-36.3217378605846\\
-60.8	-37.5344741015585\\
-60.75	-39.6187587135282\\
-60.7	-42.6121754372152\\
-60.65	-44.7185143512959\\
-60.6	-42.3713539772892\\
-60.55	-38.9405700113867\\
-60.5	-36.3536897048895\\
-60.45	-34.5604051564342\\
-60.4	-33.3748519037744\\
-60.35	-32.6705585165544\\
-60.3	-32.3653075628196\\
-60.25	-32.3975218292813\\
-60.2	-32.7038821460651\\
-60.15	-33.1920366384115\\
-60.1	-33.7086018372636\\
-60.05	-34.0326187202421\\
-60	-33.9618596129386\\
-59.95	-33.4686523833137\\
-59.9	-32.7210124813261\\
-59.85	-31.9346725677094\\
-59.8	-31.2631792255254\\
-59.75	-30.7897509676\\
-59.7	-30.5551237926646\\
-59.65	-30.5809003981196\\
-59.6	-30.882298693139\\
-59.55	-31.4724967792117\\
-59.5	-32.3577476410888\\
-59.45	-33.5131964575429\\
-59.4	-34.8114545246167\\
-59.35	-35.8834430269885\\
-59.3	-36.1295569052072\\
-59.25	-35.3320279405903\\
-59.2	-33.9809275139198\\
-59.15	-32.6050061123664\\
-59.1	-31.4432744300303\\
-59.05	-30.5602835236145\\
-59	-29.9580242573573\\
-58.95	-29.621501984403\\
-58.9	-29.532971124559\\
-58.85	-29.6747591945766\\
-58.8	-30.0276767281104\\
-58.75	-30.5669938229154\\
-58.7	-31.256549743585\\
-58.65	-32.0423472117747\\
-58.6	-32.8502803623207\\
-58.55	-33.597092898324\\
-58.5	-34.2206138581215\\
-58.45	-34.7150034329314\\
-58.4	-35.1391666267927\\
-58.35	-35.5888347431226\\
-58.3	-36.1586370934122\\
-58.25	-36.9165718810929\\
-58.2	-37.886028420285\\
-58.15	-39.0155642606571\\
-58.1	-40.1261111696624\\
-58.05	-40.8997564818469\\
-58	-41.0846654096094\\
-57.95	-40.7949306366235\\
-57.9	-40.4039426795004\\
-57.85	-40.237726096143\\
-57.8	-40.4964176810733\\
-57.75	-41.3042521473982\\
-57.7	-42.6979323645028\\
-57.65	-44.2758150071298\\
-57.6	-44.3250492686877\\
-57.55	-41.9063886484606\\
-57.5	-38.897230016736\\
-57.45	-36.3150962626886\\
-57.4	-34.2599460674967\\
-57.35	-32.655126338043\\
-57.3	-31.421036247812\\
-57.25	-30.49667866825\\
-57.2	-29.8368558838603\\
-57.15	-29.4071992386927\\
-57.1	-29.1801401843014\\
-57.05	-29.1317946968279\\
-57	-29.2393391996673\\
-56.95	-29.4785234054066\\
-56.9	-29.821147799194\\
-56.85	-30.2326773455549\\
-56.8	-30.6707917424278\\
-56.75	-31.0865235273969\\
-56.7	-31.4299790867161\\
-56.65	-31.6609327537556\\
-56.6	-31.760299364567\\
-56.55	-31.7352552086528\\
-56.5	-31.613940143373\\
-56.45	-31.4333192691229\\
-56.4	-31.2274744636757\\
-56.35	-31.0207386056404\\
-56.3	-30.8258095675619\\
-56.25	-30.6451852776281\\
-56.2	-30.4745111592165\\
-56.15	-30.3070133746485\\
-56.1	-30.1382390997778\\
-56.05	-29.969968589902\\
-56	-29.8120604183464\\
-55.95	-29.681616806429\\
-55.9	-29.5999028266006\\
-55.85	-29.5880787985897\\
-55.8	-29.6625413484986\\
-55.75	-29.8298243536809\\
-55.7	-30.0802935819942\\
-55.65	-30.3801789093262\\
-55.6	-30.6643623231354\\
-55.55	-30.8391952544392\\
-55.5	-30.8098353691976\\
-55.45	-30.5303067355491\\
-55.4	-30.0364254742141\\
-55.35	-29.4251308813568\\
-55.3	-28.8045560923561\\
-55.25	-28.2605869602666\\
-55.2	-27.8503160496332\\
-55.15	-27.6089151384933\\
-55.1	-27.5585419635257\\
-55.05	-27.7153148643093\\
-55	-28.0941994858634\\
-54.95	-28.7127000581924\\
-54.9	-29.5943692631662\\
-54.85	-30.7732228841639\\
-54.8	-32.3004717516129\\
-54.75	-34.2553960269079\\
-54.7	-36.7594747401581\\
-54.65	-39.9558037416638\\
-54.6	-43.5722913935305\\
-54.55	-44.8704518584328\\
-54.5	-42.389645107315\\
-54.45	-39.5712550129665\\
-54.4	-37.351401544076\\
-54.35	-35.6111946065244\\
-54.3	-34.1943519061135\\
-54.25	-33.003053630355\\
-54.2	-31.9850730117802\\
-54.15	-31.1162598517112\\
-54.1	-30.3875181745138\\
-54.05	-29.7963171875958\\
-54	-29.3418092580421\\
-53.95	-29.0224398807999\\
-53.9	-28.8350664123321\\
-53.85	-28.7749091870709\\
-53.8	-28.8359645760949\\
-53.75	-29.0117186829508\\
-53.7	-29.2960901632661\\
-53.65	-29.6845112393256\\
-53.6	-30.1749532496412\\
-53.55	-30.7685581145988\\
-53.5	-31.4693930283689\\
-53.45	-32.2827105929775\\
-53.4	-33.2109264502241\\
-53.35	-34.2463556531265\\
-53.3	-35.3602072988799\\
-53.25	-36.4907056358953\\
-53.2	-37.5429986497358\\
-53.15	-38.4236420337159\\
-53.1	-39.1096129401234\\
-53.05	-39.6888646199936\\
-53	-40.3115894073854\\
-52.95	-41.0681854147722\\
-52.9	-41.7779729367298\\
-52.85	-41.7148462250818\\
-52.8	-40.1696974448901\\
-52.75	-37.6763106543983\\
-52.7	-35.1140515181462\\
-52.65	-32.8480979390857\\
-52.6	-30.9452576706176\\
-52.55	-29.3874367080742\\
-52.5	-28.1424272815881\\
-52.45	-27.1817234917223\\
-52.4	-26.483726305172\\
-52.35	-26.033303259339\\
-52.3	-25.820515985362\\
-52.25	-25.8389990792778\\
-52.2	-26.0836047995854\\
-52.15	-26.5461994510828\\
-52.1	-27.2073931627459\\
-52.05	-28.0206410404493\\
-52	-28.8865557591021\\
-51.95	-29.6308941524846\\
-51.9	-30.0397297384123\\
-51.85	-29.9965967315675\\
-51.8	-29.5928198494624\\
-51.75	-29.0453826824267\\
-51.7	-28.5498414685434\\
-51.65	-28.2290283475438\\
-51.6	-28.1517328423398\\
-51.55	-28.3619045179533\\
-51.5	-28.9003358960045\\
-51.45	-29.8216518075996\\
-51.4	-31.2147861287291\\
-51.35	-33.2417639157306\\
-51.3	-36.2357807839965\\
-51.25	-41.0000142141532\\
-51.2	-48.3260095040262\\
-51.15	-43.7796340009521\\
-51.1	-38.4541524731635\\
-51.05	-35.4137736484992\\
-51	-33.5513241984645\\
-50.95	-32.4238061564238\\
-50.9	-31.8295354516925\\
-50.85	-31.6648447868146\\
-50.8	-31.8717528243306\\
-50.75	-32.4129214843723\\
-50.7	-33.2524061454852\\
-50.65	-34.3296229083739\\
-50.6	-35.5168345194357\\
-50.55	-36.5748397494945\\
-50.5	-37.2038317123749\\
-50.45	-37.2789580770562\\
-50.4	-36.9954918078959\\
-50.35	-36.6721104814864\\
-50.3	-36.5477107515761\\
-50.25	-36.7664200107889\\
-50.2	-37.4363321019762\\
-50.15	-38.6923230102227\\
-50.1	-40.7834703735963\\
-50.05	-44.308059901664\\
-50	-51.2961421063629\\
-49.95	-54.6234608319281\\
-49.9	-45.2654924434385\\
-49.85	-40.6690310517356\\
-49.8	-37.8018516622001\\
-49.75	-35.8331895852698\\
-49.7	-34.4383655244419\\
-49.65	-33.4579618974776\\
-49.6	-32.8031517518405\\
-49.55	-32.4215034423969\\
-49.5	-32.2827989926469\\
-49.45	-32.373123976595\\
-49.4	-32.6932746717141\\
-49.35	-33.2603300354729\\
-49.3	-34.1128550221948\\
-49.25	-35.3221597349711\\
-49.2	-37.0158451243077\\
-49.15	-39.4263079831248\\
-49.1	-42.9420617579611\\
-49.05	-47.0596937343386\\
-49	-45.2059615998525\\
-48.95	-40.5197612862635\\
-48.9	-37.0418664417135\\
-48.85	-34.513187780879\\
-48.8	-32.6109775306384\\
-48.75	-31.1556205759173\\
-48.7	-30.0456037748224\\
-48.65	-29.2205842853879\\
-48.6	-28.6434974237703\\
-48.55	-28.291563079808\\
-48.5	-28.151564977449\\
-48.45	-28.2173472290544\\
-48.4	-28.4885874721724\\
-48.35	-28.9704244299808\\
-48.3	-29.6737989255484\\
-48.25	-30.6165737012071\\
-48.2	-31.8257331887654\\
-48.15	-33.3413568084922\\
-48.1	-35.2238646911791\\
-48.05	-37.567883126768\\
-48	-40.5305297683421\\
-47.95	-44.3906839120079\\
-47.9	-49.6170357315765\\
-47.85	-55.4615385464375\\
-47.8	-54.6188768772461\\
-47.75	-52.0956104400497\\
-47.7	-51.3363735398569\\
-47.65	-52.0585812074477\\
-47.6	-53.8184967945482\\
-47.55	-54.6927900326112\\
-47.5	-52.3393370583127\\
-47.45	-49.2160355061681\\
-47.4	-46.8743210948945\\
-47.35	-45.41507793638\\
-47.3	-44.7811898020784\\
-47.25	-45.0106473624352\\
-47.2	-46.3418478307274\\
-47.15	-49.5684827038191\\
-47.1	-58.9696635884388\\
-47.05	-55.1843951260054\\
-47	-45.6925184938898\\
-46.95	-40.8021633295424\\
-46.9	-37.475864498404\\
-46.85	-34.9963036566954\\
-46.8	-33.074820274999\\
-46.75	-31.5647131283121\\
-46.7	-30.3803144190941\\
-46.65	-29.4664050131547\\
-46.6	-28.7842265729573\\
-46.55	-28.3039882636082\\
-46.5	-28.0001518058707\\
-46.45	-27.8479317931745\\
-46.4	-27.8203794466533\\
-46.35	-27.8860493277859\\
-46.3	-28.0079178316301\\
-46.25	-28.1448771061413\\
-46.2	-28.2571339249731\\
-46.15	-28.3151677151559\\
-46.1	-28.3086678244106\\
-46.05	-28.2500657496127\\
-46	-28.1701631876803\\
-45.95	-28.1088465804245\\
-45.9	-28.1062543272618\\
-45.85	-28.1976034832462\\
-45.8	-28.4116982311966\\
-45.75	-28.7716306494667\\
-45.7	-29.2962212099899\\
-45.65	-30.0012551314867\\
-45.6	-30.8998960623178\\
-45.55	-32.0016081264345\\
-45.5	-33.3084696024989\\
-45.45	-34.8070749238762\\
-45.4	-36.4544511399209\\
-45.35	-38.162041995986\\
-45.3	-39.8005733953768\\
-45.25	-41.2663538801545\\
-45.2	-42.5937988963244\\
-45.15	-43.9894904131768\\
-45.1	-45.7102486080931\\
-45.05	-47.6666019163001\\
-45	-48.2108675191053\\
-44.95	-45.6917049039437\\
-44.9	-42.3088390242807\\
-44.85	-39.4104182473756\\
-44.8	-37.1011426611337\\
-44.75	-35.2786811974017\\
-44.7	-33.8462785545263\\
-44.65	-32.731244331599\\
-44.6	-31.8783721659889\\
-44.55	-31.2425879814069\\
-44.5	-30.7833912610529\\
-44.45	-30.4610144153614\\
-44.4	-30.2344484927377\\
-44.35	-30.062010314681\\
-44.3	-29.9051440270084\\
-44.25	-29.7349993115548\\
-44.2	-29.5391835310268\\
-44.15	-29.324847697229\\
-44.1	-29.1160287881242\\
-44.05	-28.946897722873\\
-44	-28.8546632701766\\
-43.95	-28.8748704417643\\
-43.9	-29.0395651282945\\
-43.85	-29.377271477589\\
-43.8	-29.9131230620426\\
-43.75	-30.6667740256797\\
-43.7	-31.6433021113772\\
-43.65	-32.8059862220225\\
-43.6	-34.0116023377648\\
-43.55	-34.9214619693179\\
-43.5	-35.0893907697665\\
-43.45	-34.4175822198159\\
-43.4	-33.294583730224\\
-43.35	-32.1363155847466\\
-43.3	-31.1574989109695\\
-43.25	-30.4360421961457\\
-43.2	-29.9950154827259\\
-43.15	-29.8433843575164\\
-43.1	-29.9935838952457\\
-43.05	-30.4713284970165\\
-43	-31.3260817599189\\
-42.95	-32.6500113569481\\
-42.9	-34.6220922475875\\
-42.85	-37.6333135805291\\
-42.8	-42.7427176001324\\
-42.75	-51.1408187332926\\
-42.7	-43.3139683611215\\
-42.65	-37.7124496876051\\
-42.6	-34.3859458209643\\
-42.55	-32.1413286218209\\
-42.5	-30.5439792115005\\
-42.45	-29.3929494446903\\
-42.4	-28.579941570032\\
-42.35	-28.0406421950569\\
-42.3	-27.734477930221\\
-42.25	-27.6350605504815\\
-42.2	-27.7252999264208\\
-42.15	-27.9948253001826\\
-42.1	-28.438699377091\\
-42.05	-29.0569700805824\\
-42	-29.854860159103\\
-41.95	-30.8434927300605\\
-41.9	-32.0409625671866\\
-41.85	-33.4729549003197\\
-41.8	-35.1696137996112\\
-41.75	-37.1456782374485\\
-41.7	-39.3168739796614\\
-41.65	-41.2447639863753\\
-41.6	-41.9435206161548\\
-41.55	-41.024087874571\\
-41.5	-39.4047613859747\\
-41.45	-37.8335507257719\\
-41.4	-36.5317650120609\\
-41.35	-35.5189494965512\\
-41.3	-34.7696321882748\\
-41.25	-34.2557204563362\\
-41.2	-33.9551291247043\\
-41.15	-33.8520371169407\\
-41.1	-33.9353069198543\\
-41.05	-34.1965311570422\\
-41	-34.627787553906\\
-40.95	-35.2187285974662\\
-40.9	-35.9524363234065\\
-40.85	-36.7995728705656\\
-40.8	-37.7113706712558\\
-40.75	-38.6151000471281\\
-40.7	-39.4206739920136\\
-40.65	-40.0468504975094\\
-40.6	-40.4573667934964\\
-40.55	-40.6737041200338\\
-40.5	-40.7461129666187\\
-40.45	-40.7079399804512\\
-40.4	-40.5483878747402\\
-40.35	-40.2188659564252\\
-40.3	-39.6710503408984\\
-40.25	-38.9032110719626\\
-40.2	-37.974812509983\\
-40.15	-36.9784864170582\\
-40.1	-36.0021617946789\\
-40.05	-35.1097686830175\\
-40	-34.3402996697577\\
-39.95	-33.7141467914752\\
-39.9	-33.2395268282839\\
-39.85	-32.9167338408022\\
-39.8	-32.7401365434664\\
-39.75	-32.6983224094436\\
-39.7	-32.7727691275338\\
-39.65	-32.9355252666309\\
-39.6	-33.146992228287\\
-39.55	-33.3561853381941\\
-39.5	-33.5070348895604\\
-39.45	-33.552696459055\\
-39.4	-33.4731013648201\\
-39.35	-33.2841144677432\\
-39.3	-33.0307454550558\\
-39.25	-32.7701795768567\\
-39.2	-32.5565695849295\\
-39.15	-32.433698967918\\
-39.1	-32.4342741549311\\
-39.05	-32.5822825783891\\
-39	-32.8958241254319\\
-38.95	-33.3891474810705\\
-38.9	-34.0732043699698\\
-38.85	-34.9537949746954\\
-38.8	-36.025310046826\\
-38.75	-37.2562621541717\\
-38.7	-38.5625055236678\\
-38.65	-39.7768143312252\\
-38.6	-40.6692259240698\\
-38.55	-41.0915642356672\\
-38.5	-41.1314161166646\\
-38.45	-41.0437681802207\\
-38.4	-41.0761358098175\\
-38.35	-41.4057617235595\\
-38.3	-42.170855309186\\
-38.25	-43.5231013619415\\
-38.2	-45.6707818417124\\
-38.15	-48.734717631723\\
-38.1	-50.8176549274181\\
-38.05	-47.9672011696647\\
-38	-44.1123964087131\\
-37.95	-41.1556059976913\\
-37.9	-38.9725766387181\\
-37.85	-37.3578916501373\\
-37.8	-36.1809711277507\\
-37.75	-35.3634826182933\\
-37.7	-34.8591069201743\\
-37.65	-34.6424989908049\\
-37.6	-34.7039728659455\\
-37.55	-35.0478321701762\\
-37.5	-35.6937711871833\\
-37.45	-36.6821348376148\\
-37.4	-38.0858487782791\\
-37.35	-40.0358790730984\\
-37.3	-42.772450255331\\
-37.25	-46.6658341879592\\
-37.2	-50.5798495282832\\
-37.15	-47.9483765365881\\
-37.1	-43.5802279227352\\
-37.05	-40.3468167549831\\
-37	-37.8974439366107\\
-36.95	-35.9172116128963\\
-36.9	-34.2272695690698\\
-36.85	-32.7273202858051\\
-36.8	-31.3632146741399\\
-36.75	-30.109014184166\\
-36.7	-28.9555610368839\\
-36.65	-27.9027537379584\\
-36.6	-26.9545773712421\\
-36.55	-26.1162730814279\\
-36.5	-25.3930157916371\\
-36.45	-24.7895238296479\\
-36.4	-24.3101719196326\\
-36.35	-23.9593428964872\\
-36.3	-23.7418834079576\\
-36.25	-23.6636146530915\\
-36.2	-23.7319001869877\\
-36.15	-23.9563005803404\\
-36.1	-24.3493529483698\\
-36.05	-24.9274850825765\\
-36	-25.7119330024936\\
-35.95	-26.729006544624\\
-35.9	-28.0071904152923\\
-35.85	-29.5620789331403\\
-35.8	-31.3392536876475\\
-35.75	-33.0454681263929\\
-35.7	-33.9411706105827\\
-35.65	-33.4225559697869\\
-35.6	-31.9979546709372\\
-35.55	-30.4499268270278\\
-35.5	-29.1192635935499\\
-35.45	-28.0805273220163\\
-35.4	-27.3272739270401\\
-35.35	-26.8379054839604\\
-35.3	-26.5937978598378\\
-35.25	-26.5835687591461\\
-35.2	-26.8039557533251\\
-35.15	-27.2604115189611\\
-35.1	-27.9685492110711\\
-35.05	-28.9572984736175\\
-35	-30.2751770707891\\
-34.95	-32.0026174403259\\
-34.9	-34.2765953642756\\
-34.85	-37.3362605026941\\
-34.8	-41.5146567088576\\
-34.75	-45.6088188995419\\
-34.7	-43.6662138751532\\
-34.65	-40.0565566587748\\
-34.6	-37.5981765625791\\
-34.55	-36.0409139228369\\
-34.5	-35.1093457970953\\
-34.45	-34.6383611306356\\
-34.4	-34.5158711215582\\
-34.35	-34.6386594990095\\
-34.3	-34.8761489612392\\
-34.25	-35.0475449608701\\
-34.2	-34.9506003430772\\
-34.15	-34.4693387737623\\
-34.1	-33.6615868581746\\
-34.05	-32.7001045793174\\
-34	-31.7520931825295\\
-33.95	-30.9262792658945\\
-33.9	-30.2809739657358\\
-33.85	-29.8461066799276\\
-33.8	-29.6399498932831\\
-33.75	-29.6794475056574\\
-33.7	-29.987119543617\\
-33.65	-30.5973162190537\\
-33.6	-31.5641545706458\\
-33.55	-32.9730442575304\\
-33.5	-34.9520985933709\\
-33.45	-37.6228700156321\\
-33.4	-40.480236737826\\
-33.35	-40.5356637427743\\
-33.3	-37.4993023676275\\
-33.25	-34.5066821715144\\
-33.2	-32.2051584165789\\
-33.15	-30.4851448600833\\
-33.1	-29.2150860320256\\
-33.05	-28.3068425135477\\
-33	-27.7057380026004\\
-32.95	-27.379476752006\\
-32.9	-27.3113650255062\\
-32.85	-27.496596604217\\
-32.8	-27.9402700183745\\
-32.75	-28.6558411468523\\
-32.7	-29.6615446497245\\
-32.65	-30.967547506515\\
-32.6	-32.5313536174405\\
-32.55	-34.1279715991531\\
-32.5	-35.1534159757051\\
-32.45	-34.948167737748\\
-32.4	-33.760573915235\\
-32.35	-32.3477210685764\\
-32.3	-31.1379915718425\\
-32.25	-30.2649508625432\\
-32.2	-29.7595861988218\\
-32.15	-29.6368297617024\\
-32.1	-29.9282821718505\\
-32.05	-30.7033410010341\\
-32	-32.1006322844442\\
-31.95	-34.3895505501423\\
-31.9	-37.9860746555119\\
-31.85	-41.1319048939043\\
-31.8	-37.1526450724611\\
-31.75	-32.4575665823065\\
-31.7	-29.0618671759189\\
-31.65	-26.5416955438271\\
-31.6	-24.6074057500215\\
-31.55	-23.1011735379916\\
-31.5	-21.9337279362757\\
-31.45	-21.0533180135551\\
-31.4	-20.4311944972844\\
-31.35	-20.0549273325902\\
-31.3	-19.9260279815965\\
-31.25	-20.0607807284626\\
-31.2	-20.4948013907509\\
-31.15	-21.2940402911233\\
-31.1	-22.5802741812008\\
-31.05	-24.5966577532779\\
-31	-27.9131578565156\\
-30.95	-34.2166035120526\\
-30.9	-36.5591649888362\\
-30.85	-27.8959669559408\\
-30.8	-22.9730200412684\\
-30.75	-19.636194208771\\
-30.7	-17.120554014855\\
-30.65	-15.1152383145731\\
-30.6	-13.4651414105958\\
-30.55	-12.0819731910935\\
-30.5	-10.9107904218701\\
-30.45	-9.91517307591391\\
-30.4	-9.06984947842369\\
-30.35	-8.35669639080919\\
-30.3	-7.76242176410193\\
-30.25	-7.27715253827432\\
-30.2	-6.89354078912032\\
-30.15	-6.60618353696947\\
-30.1	-6.41124252999151\\
-30.05	-6.30619876238893\\
-30	-6.28970392871815\\
-29.95	-6.36150773256838\\
-29.9	-6.52245126123256\\
-29.85	-6.7745255617105\\
-29.8	-7.12100324929742\\
-29.75	-7.56666149568753\\
-29.7	-8.11812978666728\\
-29.65	-8.78441988773812\\
-29.6	-9.57773688342098\\
-29.55	-10.5147458712632\\
-29.5	-11.6186152609405\\
-29.45	-12.9224579527157\\
-29.4	-14.4754499244062\\
-29.35	-16.3544554875493\\
-29.3	-18.6878781656473\\
-29.25	-21.7079718854114\\
-29.2	-25.8504674657714\\
-29.15	-31.2602582111405\\
-29.1	-31.1160628705896\\
-29.05	-26.5637368915415\\
-29	-23.4071268478534\\
-28.95	-21.3178862063025\\
-28.9	-19.8926144248552\\
-28.85	-18.9196636784962\\
-28.8	-18.2832842578384\\
-28.75	-17.9161429402745\\
-28.7	-17.7777129142914\\
-28.65	-17.8438300460461\\
-28.6	-18.1013877379364\\
-28.55	-18.5456344708368\\
-28.5	-19.1789335078224\\
-28.45	-20.0104076792622\\
-28.4	-21.0560116496243\\
-28.35	-22.3381331795372\\
-28.3	-23.8818517691839\\
-28.25	-25.6978843878904\\
-28.2	-27.7195906111671\\
-28.15	-29.6224846485943\\
-28.1	-30.6361630482608\\
-28.05	-30.2204885401031\\
-28	-28.9544805153888\\
-27.95	-27.5950842821014\\
-27.9	-26.4518771070339\\
-27.85	-25.5872507196166\\
-27.8	-24.9908073210732\\
-27.75	-24.639221240163\\
-27.7	-24.5123445440836\\
-27.65	-24.5966963240952\\
-27.6	-24.885767149503\\
-27.55	-25.3797888261712\\
-27.5	-26.0856391866021\\
-27.45	-27.0168372502754\\
-27.4	-28.1928510129639\\
-27.35	-29.6349259591759\\
-27.3	-31.3490514267516\\
-27.25	-33.2670210380743\\
-27.2	-35.0869358408762\\
-27.15	-36.1138919342226\\
-27.1	-35.8287971043475\\
-27.05	-34.707274197698\\
-27	-33.4672268511991\\
-26.95	-32.4384013190477\\
-26.9	-31.7041516003982\\
-26.85	-31.268348751299\\
-26.8	-31.1186107325731\\
-26.75	-31.2441548773367\\
-26.7	-31.6380266054722\\
-26.65	-32.2906538684147\\
-26.6	-33.1695140914178\\
-26.55	-34.1679403702261\\
-26.5	-35.0109607872683\\
-26.45	-35.2332745041866\\
-26.4	-34.5359761942602\\
-26.35	-33.1708520079463\\
-26.3	-31.5997971829449\\
-26.25	-30.1050318774667\\
-26.2	-28.7910491058136\\
-26.15	-27.6798567585735\\
-26.1	-26.764927226207\\
-26.05	-26.0326033811758\\
-26	-25.4695555857629\\
-25.95	-25.0651158559721\\
-25.9	-24.8118748061285\\
-25.85	-24.7057842991146\\
-25.8	-24.7462341477429\\
-25.75	-24.9363094043711\\
-25.7	-25.2833736176144\\
-25.65	-25.8001640360432\\
-25.6	-26.5067210470179\\
-25.55	-27.4337719249392\\
-25.5	-28.6288350660074\\
-25.45	-30.1677729585468\\
-25.4	-32.1778527826742\\
-25.35	-34.8838769640648\\
-25.3	-38.6543202633899\\
-25.25	-43.0433922947657\\
-25.2	-41.7904348144326\\
-25.15	-37.450953737277\\
-25.1	-34.2344980000088\\
-25.05	-31.9447142700228\\
-25	-30.2591626414107\\
-24.95	-28.993972228535\\
-24.9	-28.0436165032264\\
-24.85	-27.3442114915557\\
-24.8	-26.8554380780332\\
-24.75	-26.5513294098319\\
-24.7	-26.4153058509814\\
-24.65	-26.4373563270643\\
-24.6	-26.6123443634663\\
-24.55	-26.9388668652957\\
-24.5	-27.4182277189202\\
-24.45	-28.0529758986239\\
-24.4	-28.8439965602338\\
-24.35	-29.7840384542453\\
-24.3	-30.843456767038\\
-24.25	-31.9420405432087\\
-24.2	-32.9093212452006\\
-24.15	-33.4830257507372\\
-24.1	-33.4489415998917\\
-24.05	-32.8452209742576\\
-24	-31.9211499332879\\
-23.95	-30.9211071528319\\
-23.9	-29.9884483912278\\
-23.85	-29.1864836364725\\
-23.8	-28.5370488752848\\
-23.75	-28.0445307575484\\
-23.7	-27.7075597770879\\
-23.65	-27.5243070958273\\
-23.6	-27.4949717886811\\
-23.55	-27.6232251340768\\
-23.5	-27.9175069810144\\
-23.45	-28.392772689166\\
-23.4	-29.0733662666609\\
-23.35	-29.9982052128938\\
-23.3	-31.2308981091789\\
-23.25	-32.8815749669312\\
-23.2	-35.1613922946198\\
-23.15	-38.5540061564328\\
-23.1	-44.6522899733977\\
-23.05	-69.6744290564992\\
-23	-43.5803785993435\\
-22.95	-37.7615610633673\\
-22.9	-34.3436854781756\\
-22.85	-31.9577587844685\\
-22.8	-30.1631428742514\\
-22.75	-28.7614604868545\\
-22.7	-27.646554618584\\
-22.65	-26.7552931903826\\
-22.6	-26.0474633566109\\
-22.55	-25.4963031463606\\
-22.5	-25.0835848787181\\
-22.45	-24.7968848973815\\
-22.4	-24.6280068210278\\
-22.35	-24.5720691911013\\
-22.3	-24.6270156761173\\
-22.25	-24.7934319087161\\
-22.2	-25.074628411063\\
-22.15	-25.477008128509\\
-22.1	-26.010803390583\\
-22.05	-26.6913687566163\\
-22	-27.5414054021502\\
-21.95	-28.5948908951046\\
-21.9	-29.9044183329653\\
-21.85	-31.556087557204\\
-21.8	-33.7034968467144\\
-21.75	-36.6599142358738\\
-21.7	-41.2257000878644\\
-21.65	-50.3208829665553\\
-21.6	-47.5122164631158\\
-21.55	-40.1160485024287\\
-21.5	-36.1723838799044\\
-21.45	-33.5633375619011\\
-21.4	-31.663348317241\\
-21.35	-30.2106633085023\\
-21.3	-29.0716314053731\\
-21.25	-28.1691192807472\\
-21.2	-27.4548273540314\\
-21.15	-26.8967543580034\\
-21.1	-26.4728570744774\\
-21.05	-26.1675726098034\\
-21	-25.9697925618912\\
-20.95	-25.8716313248323\\
-20.9	-25.8676583310968\\
-20.85	-25.9544192759791\\
-20.8	-26.1301507863101\\
-20.75	-26.3946370209163\\
-20.7	-26.7491838750997\\
-20.65	-27.1967063385802\\
-20.6	-27.7419431548552\\
-20.55	-28.3918356822599\\
-20.5	-29.1561421558535\\
-20.45	-30.0484176468412\\
-20.4	-31.087601478252\\
-20.35	-32.300680867325\\
-20.3	-33.727400807586\\
-20.25	-35.4292083603768\\
-20.2	-37.5079641523677\\
-20.15	-40.1507792961418\\
-20.1	-43.761836650389\\
-20.05	-49.5129700998389\\
-20	-63.1801530501608\\
-19.95	-52.2707351127854\\
-19.9	-46.3270895395495\\
-19.85	-43.1515166330645\\
-19.8	-41.1156003717195\\
-19.75	-39.7166992400486\\
-19.7	-38.7338136043591\\
-19.65	-38.0489861482222\\
-19.6	-37.5897938732017\\
-19.55	-37.3054743545355\\
-19.5	-37.1547623155159\\
-19.45	-37.0984248829234\\
-19.4	-37.0941936084241\\
-19.35	-37.09403631895\\
-19.3	-37.0452234431959\\
-19.25	-36.8969749727794\\
-19.2	-36.6120795243526\\
-19.15	-36.1780125252481\\
-19.1	-35.6098459561701\\
-19.05	-34.9424990341505\\
-19	-34.2178933537953\\
-18.95	-33.4744427851152\\
-18.9	-32.742017674291\\
-18.85	-32.0413247973337\\
-18.8	-31.3854393383246\\
-18.75	-30.7818501280955\\
-18.7	-30.2342604955543\\
-18.65	-29.7439387185854\\
-18.6	-29.3106496566547\\
-18.55	-28.9332655725298\\
-18.5	-28.610151601806\\
-18.45	-28.3393994629976\\
-18.4	-28.1189607436911\\
-18.35	-27.946713691261\\
-18.3	-27.8204851562046\\
-18.25	-27.7380411063268\\
-18.2	-27.6970537980387\\
-18.15	-27.6950504035455\\
-18.1	-27.7293461023314\\
-18.05	-27.7969641036819\\
-18	-27.894545728783\\
-17.95	-28.0182556704968\\
-17.9	-28.1636910340433\\
-17.85	-28.325807795079\\
-17.8	-28.4988845131348\\
-17.75	-28.6765492622501\\
-17.7	-28.8518992392027\\
-17.65	-29.0177394329946\\
-17.6	-29.166952658907\\
-17.55	-29.2929857264002\\
-17.5	-29.3903987162611\\
-17.45	-29.4553877293022\\
-17.4	-29.4861735712685\\
-17.35	-29.4831645309537\\
-17.3	-29.448851606346\\
-17.25	-29.3874617261848\\
-17.2	-29.3044511776746\\
-17.15	-29.2059463232839\\
-17.1	-29.0982280893143\\
-17.05	-28.9873230112107\\
-17	-28.8787247487841\\
-16.95	-28.7772393419648\\
-16.9	-28.6869301804829\\
-16.85	-28.6111333065292\\
-16.8	-28.5525160284005\\
-16.75	-28.5131577053864\\
-16.7	-28.4946380693681\\
-16.65	-28.4981240764909\\
-16.6	-28.5244505213932\\
-16.55	-28.5741925448374\\
-16.5	-28.6477299858757\\
-16.45	-28.7453045806344\\
-16.4	-28.8670715526997\\
-16.35	-29.0131473757586\\
-16.3	-29.1836555541944\\
-16.25	-29.3787722567889\\
-16.2	-29.5987736161581\\
-16.15	-29.8440865178886\\
-16.1	-30.1153448027849\\
-16.05	-30.413453038641\\
-16	-30.7396604726097\\
-15.95	-31.0956485548862\\
-15.9	-31.4836367132053\\
-15.85	-31.906513115116\\
-15.8	-32.3680004222505\\
-15.75	-32.8728717312653\\
-15.7	-33.4272402388921\\
-15.65	-34.0389598570126\\
-15.6	-34.7181970755604\\
-15.55	-35.4782745750836\\
-15.5	-36.3369598362823\\
-15.45	-37.3185090913125\\
-15.4	-38.4570461722968\\
-15.35	-39.8024019420661\\
-15.3	-41.4306411748132\\
-15.25	-43.4633061844147\\
-15.2	-46.0969817663171\\
-15.15	-49.5615222194124\\
-15.1	-52.9121562073058\\
-15.05	-51.3838238395209\\
-15	-47.4358797465073\\
-14.95	-44.213659573796\\
-14.9	-41.7255805703057\\
-14.85	-39.7357783671505\\
-14.8	-38.089267199055\\
-14.75	-36.6909345169425\\
-14.7	-35.4802317978522\\
-14.65	-34.4167938126139\\
-14.6	-33.4725693059034\\
-14.55	-32.6273649235283\\
-14.5	-31.8662067571047\\
-14.45	-31.1777100454397\\
-14.4	-30.5530327765137\\
-14.35	-29.9851813616632\\
-14.3	-29.468536390747\\
-14.25	-28.9985204210952\\
-14.2	-28.5713600504611\\
-14.15	-28.1839121558783\\
-14.1	-27.8335347790027\\
-14.05	-27.5179896940938\\
-14	-27.2353678588112\\
-13.95	-26.9840316565452\\
-13.9	-26.7625696356612\\
-13.85	-26.5697606700557\\
-13.8	-26.404545303071\\
-13.75	-26.266002624166\\
-13.7	-26.1533314438317\\
-13.65	-26.0658348308833\\
-13.6	-26.0029072933426\\
-13.55	-25.9640240409233\\
-13.5	-25.9487318842011\\
-13.45	-25.9566414087737\\
-13.4	-25.9874201234629\\
-13.35	-26.0407863239832\\
-13.3	-26.1165034401301\\
-13.25	-26.2143746493456\\
-13.2	-26.3342375422554\\
-13.15	-26.4759586175346\\
-13.1	-26.6394273652319\\
-13.05	-26.8245496664864\\
-13	-27.0312401947673\\
-12.95	-27.2594134472874\\
-12.9	-27.5089729629107\\
-12.85	-27.7797981964014\\
-12.8	-28.0717284160535\\
-12.75	-28.3845428784763\\
-12.7	-28.7179364177088\\
-12.65	-29.0714894809431\\
-12.6	-29.4446315818558\\
-12.55	-29.8365971748909\\
-12.5	-30.246373155307\\
-12.45	-30.6726376888973\\
-12.4	-31.1136910333512\\
-12.35	-31.5673806552392\\
-12.3	-32.0310255108678\\
-12.25	-32.5013480318369\\
-12.2	-32.974427122585\\
-12.15	-33.4456908284878\\
-12.1	-33.9099719633164\\
-12.05	-34.3616514793785\\
-12	-34.7949093617958\\
-11.95	-35.2040880615119\\
-11.9	-35.5841479808558\\
-11.85	-35.931162431197\\
-11.8	-36.2427713274399\\
-11.75	-36.5185028040406\\
-11.7	-36.759890178016\\
-11.65	-36.9703564230954\\
-11.6	-37.1548938488662\\
-11.55	-37.3196110943538\\
-11.5	-37.4712372463431\\
-11.45	-37.6166621532319\\
-11.4	-37.7625631115646\\
-11.35	-37.9151350675038\\
-11.3	-38.0799146497099\\
-11.25	-38.2616715868285\\
-11.2	-38.464333106448\\
-11.15	-38.6909041402928\\
-11.1	-38.943344942984\\
-11.05	-39.222365667586\\
-11	-39.5270941835001\\
-10.95	-39.8545718678224\\
-10.9	-40.1990409028725\\
-10.85	-40.5510244386175\\
-10.8	-40.8963004757155\\
-10.75	-41.2150715940231\\
-10.7	-41.4819414535736\\
-10.65	-41.6675903545963\\
-10.6	-41.7429022929015\\
-10.55	-41.6852368042816\\
-10.5	-41.4847148848791\\
-10.45	-41.1473089848004\\
-10.4	-40.6928788980511\\
-10.35	-40.1493626520233\\
-10.3	-39.5462635948026\\
-10.25	-38.9099598433399\\
-10.2	-38.2615315399305\\
-10.15	-37.6165057420819\\
-10.1	-36.9856029369985\\
-10.05	-36.3757979252216\\
-10	-35.7913302252738\\
-9.94999999999999	-35.2345273447413\\
-9.89999999999999	-34.7064231262522\\
-9.84999999999999	-34.207200621135\\
-9.8	-33.7365000131974\\
-9.75	-33.2936285018781\\
-9.69999999999999	-32.8777012517465\\
-9.64999999999999	-32.487734811684\\
-9.59999999999999	-32.1227081582254\\
-9.55	-31.7816018599906\\
-9.5	-31.4634225476758\\
-9.44999999999999	-31.1672175705802\\
-9.39999999999999	-30.8920831438131\\
-9.34999999999999	-30.6371682184707\\
-9.3	-30.4016755786617\\
-9.25	-30.1848611789784\\
-9.19999999999999	-29.9860324018415\\
-9.14999999999999	-29.804545688408\\
-9.09999999999999	-29.6398038440478\\
-9.05	-29.4912532151702\\
-9	-29.358380863924\\
-8.94999999999999	-29.2407118187943\\
-8.89999999999999	-29.1378064484005\\
-8.84999999999999	-29.0492579819259\\
-8.8	-28.9746901865868\\
-8.75	-28.9137552025386\\
-8.69999999999999	-28.8661315283584\\
-8.64999999999999	-28.8315221474206\\
-8.59999999999999	-28.8096527813956\\
-8.55	-28.8002702561488\\
-8.5	-28.8031409635821\\
-8.44999999999999	-28.8180494013919\\
-8.39999999999999	-28.844796773295\\
-8.34999999999999	-28.8831996288309\\
-8.3	-28.9330885222834\\
-8.25	-28.9943066677668\\
-8.19999999999999	-29.066708565342\\
-8.14999999999999	-29.1501585702777\\
-8.09999999999999	-29.2445293742559\\
-8.05	-29.3497003630254\\
-8	-29.4655558099158\\
-7.94999999999999	-29.5919828582126\\
-7.89999999999999	-29.7288692383221\\
-7.84999999999999	-29.8761006568729\\
-7.8	-30.0335577849898\\
-7.75	-30.2011127606607\\
-7.69999999999999	-30.3786251080859\\
-7.64999999999999	-30.5659369620169\\
-7.59999999999999	-30.762867469678\\
-7.55	-30.9692062270383\\
-7.5	-31.1847055929256\\
-7.44999999999999	-31.4090717110647\\
-7.39999999999999	-31.6419540659687\\
-7.34999999999999	-31.8829334035731\\
-7.3	-32.1315078681324\\
-7.25	-32.387077256626\\
-7.19999999999999	-32.6489253760848\\
-7.14999999999999	-32.9162006285462\\
-7.09999999999999	-33.1878951566519\\
-7.05	-33.4628231833321\\
-7	-33.7395995852249\\
-6.94999999999999	-34.0166202676243\\
-6.89999999999999	-34.2920465411901\\
-6.84999999999999	-34.5637964117877\\
-6.8	-34.8295463822383\\
-6.75	-35.0867478806143\\
-6.69999999999999	-35.3326625487547\\
-6.64999999999999	-35.564420055637\\
-6.59999999999999	-35.7791005667681\\
-6.55	-35.9738413265177\\
-6.5	-36.1459630638384\\
-6.44999999999999	-36.2931075832888\\
-6.39999999999999	-36.4133738372876\\
-6.34999999999999	-36.5054371703079\\
-6.3	-36.5686363937265\\
-6.25	-36.6030164690998\\
-6.19999999999999	-36.6093205094879\\
-6.14999999999999	-36.5889322807121\\
-6.09999999999999	-36.5437775630095\\
-6.05	-36.4761978936292\\
-6	-36.3888123455948\\
-5.94999999999999	-36.2843820769159\\
-5.89999999999999	-36.1656891974095\\
-5.84999999999999	-36.0354372294601\\
-5.8	-35.896176200826\\
-5.75	-35.7502519634747\\
-5.69999999999999	-35.5997770158268\\
-5.64999999999999	-35.4466188962809\\
-5.59999999999999	-35.2924018926855\\
-5.55	-35.1385180799506\\
-5.5	-34.9861442890231\\
-5.44999999999999	-34.8362623185183\\
-5.39999999999999	-34.6896803929576\\
-5.34999999999999	-34.5470544746519\\
-5.3	-34.40890852696\\
-5.25	-34.2756531974183\\
-5.19999999999999	-34.1476026605644\\
-5.14999999999999	-34.0249895433261\\
-5.09999999999999	-33.9079779784317\\
-5.05	-33.7966749010379\\
-5	-33.6911397449422\\
-4.94999999999999	-33.5913927088673\\
-4.89999999999999	-33.4974217645354\\
-4.84999999999999	-33.4091885718007\\
-4.8	-33.3266334501728\\
-4.75	-33.2496795444238\\
-4.69999999999999	-33.1782363030829\\
-4.64999999999999	-33.1122023752437\\
-4.59999999999999	-33.0514680160651\\
-4.55	-32.9959170781408\\
-4.5	-32.9454286557696\\
-4.44999999999999	-32.8998784366489\\
-4.39999999999999	-32.8591398103603\\
-4.34999999999999	-32.8230847719564\\
-4.3	-32.7915846553745\\
-4.25	-32.764510724399\\
-4.19999999999999	-32.7417346447756\\
-4.14999999999999	-32.72312885849\\
-4.09999999999999	-32.708566874847\\
-4.05	-32.6979234946724\\
-4	-32.6910749771882\\
-3.94999999999999	-32.6878991608865\\
-3.89999999999999	-32.6882755457382\\
-3.84999999999999	-32.6920853437493\\
-3.8	-32.6992115043828\\
-3.75	-32.7095387175967\\
-3.69999999999999	-32.7229534014663\\
-3.64999999999999	-32.7393436751055\\
-3.59999999999999	-32.7585993210396\\
-3.55	-32.7806117394828\\
-3.5	-32.8052738955387\\
-3.44999999999999	-32.8324802620177\\
-3.39999999999999	-32.8621267589008\\
-3.34999999999999	-32.8941106901181\\
-3.3	-32.9283306796155\\
-3.25	-32.9646866062988\\
-3.19999999999999	-33.0030795400961\\
-3.14999999999999	-33.0434116782111\\
-3.09999999999999	-33.0855862829078\\
-3.05	-33.1295076211209\\
-3	-33.1750809065541\\
-2.94999999999999	-33.2222122433723\\
-2.89999999999999	-33.2708085737769\\
-2.84999999999999	-33.3207776275489\\
-2.8	-33.3720278755874\\
-2.75	-33.424468486325\\
-2.69999999999999	-33.478009286037\\
-2.64999999999999	-33.5325607225102\\
-2.59999999999999	-33.5880338331173\\
-2.55	-33.6443402165681\\
-2.5	-33.7013920085894\\
-2.44999999999999	-33.7591018622902\\
-2.39999999999999	-33.8173829326467\\
-2.34999999999999	-33.876148865405\\
-2.3	-33.9353137905061\\
-2.25	-33.9947923206642\\
-2.19999999999999	-34.0544995533385\\
-2.14999999999999	-34.1143510791169\\
-2.09999999999999	-34.1742629938266\\
-2.05	-34.2341519156232\\
-2	-34.293935007348\\
-1.94999999999999	-34.3535300035135\\
-1.89999999999999	-34.4128552421807\\
-1.84999999999999	-34.4718297021195\\
-1.8	-34.5303730439454\\
-1.75	-34.5884056573906\\
-1.69999999999999	-34.6458487118031\\
-1.64999999999999	-34.7026242126273\\
-1.59999999999999	-34.7586550614377\\
-1.55	-34.8138651210193\\
-1.5	-34.8681792838017\\
-1.44999999999999	-34.9215235456834\\
-1.39999999999999	-34.9738250820524\\
-1.34999999999999	-35.0250123281543\\
-1.3	-35.0750150634224\\
-1.25	-35.1237644967629\\
-1.19999999999999	-35.1711933566318\\
-1.14999999999999	-35.2172359819505\\
-1.09999999999999	-35.2618284152827\\
-1.05	-35.3049084978358\\
-1	-35.3464159647735\\
-0.949999999999989	-35.3862925418721\\
-0.899999999999991	-35.424482041548\\
-0.849999999999994	-35.4609304592769\\
-0.799999999999997	-35.4955860682718\\
-0.75	-35.528399513647\\
-0.699999999999989	-35.5593239042114\\
-0.649999999999991	-35.5883149018662\\
-0.599999999999994	-35.6153308082426\\
-0.549999999999997	-35.6403326478895\\
-0.5	-35.6632842477745\\
-0.449999999999989	-35.6841523117475\\
-0.399999999999991	-35.702906491233\\
-0.349999999999994	-35.7195194497552\\
-0.299999999999997	-35.7339669222012\\
-0.25	-35.7462277678222\\
-0.199999999999989	-35.7562840175007\\
-0.149999999999991	-35.7641209133491\\
-0.0999999999999943	-35.7697269422682\\
-0.0499999999999972	-35.7730938619084\\
0	-35.774216719168\\
0.0499999999999972	-35.7730938619084\\
0.0999999999999943	-35.7697269422682\\
0.149999999999991	-35.7641209133491\\
0.199999999999989	-35.7562840175007\\
0.25	-35.7462277678222\\
0.299999999999997	-35.7339669222012\\
0.349999999999994	-35.7195194497552\\
0.399999999999991	-35.702906491233\\
0.449999999999989	-35.6841523117475\\
0.5	-35.6632842477745\\
0.549999999999997	-35.6403326478895\\
0.599999999999994	-35.6153308082426\\
0.649999999999991	-35.5883149018662\\
0.699999999999989	-35.5593239042114\\
0.75	-35.528399513647\\
0.799999999999997	-35.4955860682718\\
0.849999999999994	-35.4609304592769\\
0.899999999999991	-35.424482041548\\
0.949999999999989	-35.3862925418721\\
1	-35.3464159647735\\
1.05	-35.3049084978358\\
1.09999999999999	-35.2618284152827\\
1.14999999999999	-35.2172359819505\\
1.19999999999999	-35.1711933566318\\
1.25	-35.1237644967629\\
1.3	-35.0750150634224\\
1.34999999999999	-35.0250123281543\\
1.39999999999999	-34.9738250820524\\
1.44999999999999	-34.9215235456834\\
1.5	-34.8681792838017\\
1.55	-34.8138651210193\\
1.59999999999999	-34.7586550614377\\
1.64999999999999	-34.7026242126273\\
1.69999999999999	-34.6458487118031\\
1.75	-34.5884056573906\\
1.8	-34.5303730439454\\
1.84999999999999	-34.4718297021195\\
1.89999999999999	-34.4128552421807\\
1.94999999999999	-34.3535300035135\\
2	-34.293935007348\\
2.05	-34.2341519156232\\
2.09999999999999	-34.1742629938266\\
2.14999999999999	-34.1143510791169\\
2.19999999999999	-34.0544995533385\\
2.25	-33.9947923206642\\
2.3	-33.9353137905061\\
2.34999999999999	-33.876148865405\\
2.39999999999999	-33.8173829326467\\
2.44999999999999	-33.7591018622902\\
2.5	-33.7013920085894\\
2.55	-33.6443402165681\\
2.59999999999999	-33.5880338331173\\
2.64999999999999	-33.5325607225102\\
2.69999999999999	-33.478009286037\\
2.75	-33.424468486325\\
2.8	-33.3720278755874\\
2.84999999999999	-33.3207776275489\\
2.89999999999999	-33.2708085737769\\
2.94999999999999	-33.2222122433723\\
3	-33.1750809065541\\
3.05	-33.1295076211209\\
3.09999999999999	-33.0855862829078\\
3.14999999999999	-33.0434116782111\\
3.19999999999999	-33.0030795400961\\
3.25	-32.9646866062988\\
3.3	-32.9283306796155\\
3.34999999999999	-32.8941106901181\\
3.39999999999999	-32.8621267589008\\
3.44999999999999	-32.8324802620177\\
3.5	-32.8052738955387\\
3.55	-32.7806117394828\\
3.59999999999999	-32.7585993210396\\
3.64999999999999	-32.7393436751055\\
3.69999999999999	-32.7229534014663\\
3.75	-32.7095387175967\\
3.8	-32.6992115043828\\
3.84999999999999	-32.6920853437493\\
3.89999999999999	-32.6882755457382\\
3.94999999999999	-32.6878991608865\\
4	-32.6910749771882\\
4.05	-32.6979234946724\\
4.09999999999999	-32.708566874847\\
4.14999999999999	-32.72312885849\\
4.19999999999999	-32.7417346447756\\
4.25	-32.764510724399\\
4.3	-32.7915846553745\\
4.34999999999999	-32.8230847719564\\
4.39999999999999	-32.8591398103603\\
4.44999999999999	-32.8998784366489\\
4.5	-32.9454286557696\\
4.55	-32.9959170781408\\
4.59999999999999	-33.0514680160651\\
4.64999999999999	-33.1122023752437\\
4.69999999999999	-33.1782363030829\\
4.75	-33.2496795444238\\
4.8	-33.3266334501728\\
4.84999999999999	-33.4091885718007\\
4.89999999999999	-33.4974217645354\\
4.94999999999999	-33.5913927088673\\
5	-33.6911397449422\\
5.05	-33.7966749010379\\
5.09999999999999	-33.9079779784317\\
5.14999999999999	-34.0249895433261\\
5.19999999999999	-34.1476026605644\\
5.25	-34.2756531974183\\
5.3	-34.40890852696\\
5.34999999999999	-34.5470544746519\\
5.39999999999999	-34.6896803929576\\
5.44999999999999	-34.8362623185183\\
5.5	-34.9861442890231\\
5.55	-35.1385180799506\\
5.59999999999999	-35.2924018926855\\
5.64999999999999	-35.4466188962809\\
5.69999999999999	-35.5997770158268\\
5.75	-35.7502519634747\\
5.8	-35.896176200826\\
5.84999999999999	-36.0354372294601\\
5.89999999999999	-36.1656891974095\\
5.94999999999999	-36.2843820769159\\
6	-36.3888123455948\\
6.05	-36.4761978936292\\
6.09999999999999	-36.5437775630095\\
6.14999999999999	-36.5889322807121\\
6.19999999999999	-36.6093205094879\\
6.25	-36.6030164690998\\
6.3	-36.5686363937265\\
6.34999999999999	-36.5054371703079\\
6.39999999999999	-36.4133738372876\\
6.44999999999999	-36.2931075832888\\
6.5	-36.1459630638384\\
6.55	-35.9738413265177\\
6.59999999999999	-35.7791005667681\\
6.64999999999999	-35.564420055637\\
6.69999999999999	-35.3326625487547\\
6.75	-35.0867478806143\\
6.8	-34.8295463822383\\
6.84999999999999	-34.5637964117877\\
6.89999999999999	-34.2920465411901\\
6.94999999999999	-34.0166202676243\\
7	-33.7395995852249\\
7.05	-33.4628231833321\\
7.09999999999999	-33.1878951566519\\
7.14999999999999	-32.9162006285462\\
7.19999999999999	-32.6489253760848\\
7.25	-32.387077256626\\
7.3	-32.1315078681324\\
7.34999999999999	-31.8829334035731\\
7.39999999999999	-31.6419540659687\\
7.44999999999999	-31.4090717110647\\
7.5	-31.1847055929256\\
7.55	-30.9692062270383\\
7.59999999999999	-30.762867469678\\
7.64999999999999	-30.5659369620169\\
7.69999999999999	-30.3786251080859\\
7.75	-30.2011127606607\\
7.8	-30.0335577849898\\
7.84999999999999	-29.8761006568729\\
7.89999999999999	-29.7288692383221\\
7.94999999999999	-29.5919828582126\\
8	-29.4655558099158\\
8.05	-29.3497003630254\\
8.09999999999999	-29.2445293742559\\
8.14999999999999	-29.1501585702777\\
8.19999999999999	-29.066708565342\\
8.25	-28.9943066677668\\
8.3	-28.9330885222834\\
8.34999999999999	-28.8831996288309\\
8.39999999999999	-28.844796773295\\
8.44999999999999	-28.8180494013919\\
8.5	-28.8031409635821\\
8.55	-28.8002702561488\\
8.59999999999999	-28.8096527813956\\
8.64999999999999	-28.8315221474206\\
8.69999999999999	-28.8661315283584\\
8.75	-28.9137552025386\\
8.8	-28.9746901865868\\
8.84999999999999	-29.0492579819259\\
8.89999999999999	-29.1378064484005\\
8.94999999999999	-29.2407118187943\\
9	-29.358380863924\\
9.05	-29.4912532151702\\
9.09999999999999	-29.6398038440478\\
9.14999999999999	-29.804545688408\\
9.19999999999999	-29.9860324018415\\
9.25	-30.1848611789784\\
9.3	-30.4016755786617\\
9.34999999999999	-30.6371682184707\\
9.39999999999999	-30.8920831438131\\
9.44999999999999	-31.1672175705802\\
9.5	-31.4634225476758\\
9.55	-31.7816018599906\\
9.59999999999999	-32.1227081582254\\
9.64999999999999	-32.487734811684\\
9.69999999999999	-32.8777012517465\\
9.75	-33.2936285018781\\
9.8	-33.7365000131974\\
9.84999999999999	-34.207200621135\\
9.89999999999999	-34.7064231262522\\
9.94999999999999	-35.2345273447413\\
10	-35.7913302252738\\
10.05	-36.3757979252216\\
10.1	-36.9856029369985\\
10.15	-37.6165057420819\\
10.2	-38.2615315399305\\
10.25	-38.9099598433399\\
10.3	-39.5462635948026\\
10.35	-40.1493626520233\\
10.4	-40.6928788980511\\
10.45	-41.1473089848004\\
10.5	-41.4847148848791\\
10.55	-41.6852368042816\\
10.6	-41.7429022929015\\
10.65	-41.6675903545963\\
10.7	-41.4819414535736\\
10.75	-41.2150715940231\\
10.8	-40.8963004757155\\
10.85	-40.5510244386175\\
10.9	-40.1990409028725\\
10.95	-39.8545718678224\\
11	-39.5270941835001\\
11.05	-39.222365667586\\
11.1	-38.943344942984\\
11.15	-38.6909041402928\\
11.2	-38.464333106448\\
11.25	-38.2616715868285\\
11.3	-38.0799146497099\\
11.35	-37.9151350675038\\
11.4	-37.7625631115646\\
11.45	-37.6166621532319\\
11.5	-37.4712372463431\\
11.55	-37.3196110943538\\
11.6	-37.1548938488662\\
11.65	-36.9703564230954\\
11.7	-36.759890178016\\
11.75	-36.5185028040406\\
11.8	-36.2427713274399\\
11.85	-35.931162431197\\
11.9	-35.5841479808558\\
11.95	-35.2040880615119\\
12	-34.7949093617958\\
12.05	-34.3616514793785\\
12.1	-33.9099719633164\\
12.15	-33.4456908284878\\
12.2	-32.974427122585\\
12.25	-32.5013480318369\\
12.3	-32.0310255108678\\
12.35	-31.5673806552392\\
12.4	-31.1136910333512\\
12.45	-30.6726376888973\\
12.5	-30.246373155307\\
12.55	-29.8365971748909\\
12.6	-29.4446315818558\\
12.65	-29.0714894809431\\
12.7	-28.7179364177088\\
12.75	-28.3845428784763\\
12.8	-28.0717284160535\\
12.85	-27.7797981964014\\
12.9	-27.5089729629107\\
12.95	-27.2594134472874\\
13	-27.0312401947673\\
13.05	-26.8245496664864\\
13.1	-26.6394273652319\\
13.15	-26.4759586175346\\
13.2	-26.3342375422554\\
13.25	-26.2143746493456\\
13.3	-26.1165034401301\\
13.35	-26.0407863239832\\
13.4	-25.9874201234629\\
13.45	-25.9566414087737\\
13.5	-25.9487318842011\\
13.55	-25.9640240409233\\
13.6	-26.0029072933426\\
13.65	-26.0658348308833\\
13.7	-26.1533314438317\\
13.75	-26.266002624166\\
13.8	-26.404545303071\\
13.85	-26.5697606700557\\
13.9	-26.7625696356612\\
13.95	-26.9840316565452\\
14	-27.2353678588112\\
14.05	-27.5179896940938\\
14.1	-27.8335347790027\\
14.15	-28.1839121558783\\
14.2	-28.5713600504611\\
14.25	-28.9985204210952\\
14.3	-29.468536390747\\
14.35	-29.9851813616632\\
14.4	-30.5530327765137\\
14.45	-31.1777100454397\\
14.5	-31.8662067571047\\
14.55	-32.6273649235283\\
14.6	-33.4725693059034\\
14.65	-34.4167938126139\\
14.7	-35.4802317978522\\
14.75	-36.6909345169425\\
14.8	-38.089267199055\\
14.85	-39.7357783671505\\
14.9	-41.7255805703057\\
14.95	-44.213659573796\\
15	-47.4358797465073\\
15.05	-51.3838238395209\\
15.1	-52.9121562073058\\
15.15	-49.5615222194124\\
15.2	-46.0969817663171\\
15.25	-43.4633061844147\\
15.3	-41.4306411748132\\
15.35	-39.8024019420661\\
15.4	-38.4570461722968\\
15.45	-37.3185090913125\\
15.5	-36.3369598362823\\
15.55	-35.4782745750836\\
15.6	-34.7181970755604\\
15.65	-34.0389598570126\\
15.7	-33.4272402388921\\
15.75	-32.8728717312653\\
15.8	-32.3680004222505\\
15.85	-31.906513115116\\
15.9	-31.4836367132053\\
15.95	-31.0956485548862\\
16	-30.7396604726097\\
16.05	-30.413453038641\\
16.1	-30.1153448027849\\
16.15	-29.8440865178886\\
16.2	-29.5987736161581\\
16.25	-29.3787722567889\\
16.3	-29.1836555541944\\
16.35	-29.0131473757586\\
16.4	-28.8670715526997\\
16.45	-28.7453045806344\\
16.5	-28.6477299858757\\
16.55	-28.5741925448374\\
16.6	-28.5244505213932\\
16.65	-28.4981240764909\\
16.7	-28.4946380693681\\
16.75	-28.5131577053864\\
16.8	-28.5525160284005\\
16.85	-28.6111333065292\\
16.9	-28.6869301804829\\
16.95	-28.7772393419648\\
17	-28.8787247487841\\
17.05	-28.9873230112107\\
17.1	-29.0982280893143\\
17.15	-29.2059463232839\\
17.2	-29.3044511776746\\
17.25	-29.3874617261848\\
17.3	-29.448851606346\\
17.35	-29.4831645309537\\
17.4	-29.4861735712685\\
17.45	-29.4553877293022\\
17.5	-29.3903987162611\\
17.55	-29.2929857264002\\
17.6	-29.166952658907\\
17.65	-29.0177394329946\\
17.7	-28.8518992392027\\
17.75	-28.6765492622501\\
17.8	-28.4988845131348\\
17.85	-28.325807795079\\
17.9	-28.1636910340433\\
17.95	-28.0182556704968\\
18	-27.894545728783\\
18.05	-27.7969641036819\\
18.1	-27.7293461023314\\
18.15	-27.6950504035455\\
18.2	-27.6970537980387\\
18.25	-27.7380411063268\\
18.3	-27.8204851562046\\
18.35	-27.946713691261\\
18.4	-28.1189607436911\\
18.45	-28.3393994629976\\
18.5	-28.610151601806\\
18.55	-28.9332655725298\\
18.6	-29.3106496566547\\
18.65	-29.7439387185854\\
18.7	-30.2342604955543\\
18.75	-30.7818501280955\\
18.8	-31.3854393383246\\
18.85	-32.0413247973337\\
18.9	-32.742017674291\\
18.95	-33.4744427851152\\
19	-34.2178933537953\\
19.05	-34.9424990341505\\
19.1	-35.6098459561701\\
19.15	-36.1780125252481\\
19.2	-36.6120795243526\\
19.25	-36.8969749727794\\
19.3	-37.0452234431959\\
19.35	-37.09403631895\\
19.4	-37.0941936084241\\
19.45	-37.0984248829234\\
19.5	-37.1547623155159\\
19.55	-37.3054743545355\\
19.6	-37.5897938732017\\
19.65	-38.0489861482222\\
19.7	-38.7338136043591\\
19.75	-39.7166992400486\\
19.8	-41.1156003717195\\
19.85	-43.1515166330645\\
19.9	-46.3270895395495\\
19.95	-52.2707351127854\\
20	-63.1801530501608\\
20.05	-49.5129700998389\\
20.1	-43.761836650389\\
20.15	-40.1507792961418\\
20.2	-37.5079641523677\\
20.25	-35.4292083603768\\
20.3	-33.727400807586\\
20.35	-32.300680867325\\
20.4	-31.087601478252\\
20.45	-30.0484176468412\\
20.5	-29.1561421558535\\
20.55	-28.3918356822599\\
20.6	-27.7419431548552\\
20.65	-27.1967063385802\\
20.7	-26.7491838750997\\
20.75	-26.3946370209163\\
20.8	-26.1301507863101\\
20.85	-25.9544192759791\\
20.9	-25.8676583310968\\
20.95	-25.8716313248323\\
21	-25.9697925618912\\
21.05	-26.1675726098034\\
21.1	-26.4728570744774\\
21.15	-26.8967543580034\\
21.2	-27.4548273540314\\
21.25	-28.1691192807472\\
21.3	-29.0716314053731\\
21.35	-30.2106633085023\\
21.4	-31.663348317241\\
21.45	-33.5633375619011\\
21.5	-36.1723838799044\\
21.55	-40.1160485024287\\
21.6	-47.5122164631158\\
21.65	-50.3208829665553\\
21.7	-41.2257000878644\\
21.75	-36.6599142358738\\
21.8	-33.7034968467144\\
21.85	-31.556087557204\\
21.9	-29.9044183329653\\
21.95	-28.5948908951046\\
22	-27.5414054021502\\
22.05	-26.6913687566163\\
22.1	-26.010803390583\\
22.15	-25.477008128509\\
22.2	-25.074628411063\\
22.25	-24.7934319087161\\
22.3	-24.6270156761173\\
22.35	-24.5720691911013\\
22.4	-24.6280068210278\\
22.45	-24.7968848973815\\
22.5	-25.0835848787181\\
22.55	-25.4963031463606\\
22.6	-26.0474633566109\\
22.65	-26.7552931903826\\
22.7	-27.646554618584\\
22.75	-28.7614604868545\\
22.8	-30.1631428742514\\
22.85	-31.9577587844685\\
22.9	-34.3436854781756\\
22.95	-37.7615610633673\\
23	-43.5803785993435\\
23.05	-69.6744290564992\\
23.1	-44.6522899733977\\
23.15	-38.5540061564328\\
23.2	-35.1613922946198\\
23.25	-32.8815749669312\\
23.3	-31.2308981091789\\
23.35	-29.9982052128938\\
23.4	-29.0733662666609\\
23.45	-28.392772689166\\
23.5	-27.9175069810144\\
23.55	-27.6232251340768\\
23.6	-27.4949717886811\\
23.65	-27.5243070958273\\
23.7	-27.7075597770879\\
23.75	-28.0445307575484\\
23.8	-28.5370488752848\\
23.85	-29.1864836364725\\
23.9	-29.9884483912278\\
23.95	-30.9211071528319\\
24	-31.9211499332879\\
24.05	-32.8452209742576\\
24.1	-33.4489415998917\\
24.15	-33.4830257507372\\
24.2	-32.9093212452006\\
24.25	-31.9420405432087\\
24.3	-30.843456767038\\
24.35	-29.7840384542453\\
24.4	-28.8439965602338\\
24.45	-28.0529758986239\\
24.5	-27.4182277189202\\
24.55	-26.9388668652957\\
24.6	-26.6123443634663\\
24.65	-26.4373563270643\\
24.7	-26.4153058509814\\
24.75	-26.5513294098319\\
24.8	-26.8554380780332\\
24.85	-27.3442114915557\\
24.9	-28.0436165032264\\
24.95	-28.993972228535\\
25	-30.2591626414107\\
25.05	-31.9447142700228\\
25.1	-34.2344980000088\\
25.15	-37.450953737277\\
25.2	-41.7904348144326\\
25.25	-43.0433922947657\\
25.3	-38.6543202633899\\
25.35	-34.8838769640648\\
25.4	-32.1778527826742\\
25.45	-30.1677729585468\\
25.5	-28.6288350660074\\
25.55	-27.4337719249392\\
25.6	-26.5067210470179\\
25.65	-25.8001640360432\\
25.7	-25.2833736176144\\
25.75	-24.9363094043711\\
25.8	-24.7462341477429\\
25.85	-24.7057842991146\\
25.9	-24.8118748061285\\
25.95	-25.0651158559721\\
26	-25.4695555857629\\
26.05	-26.0326033811758\\
26.1	-26.764927226207\\
26.15	-27.6798567585735\\
26.2	-28.7910491058136\\
26.25	-30.1050318774667\\
26.3	-31.5997971829449\\
26.35	-33.1708520079463\\
26.4	-34.5359761942602\\
26.45	-35.2332745041866\\
26.5	-35.0109607872683\\
26.55	-34.1679403702261\\
26.6	-33.1695140914178\\
26.65	-32.2906538684147\\
26.7	-31.6380266054722\\
26.75	-31.2441548773367\\
26.8	-31.1186107325731\\
26.85	-31.268348751299\\
26.9	-31.7041516003982\\
26.95	-32.4384013190477\\
27	-33.4672268511991\\
27.05	-34.707274197698\\
27.1	-35.8287971043475\\
27.15	-36.1138919342226\\
27.2	-35.0869358408762\\
27.25	-33.2670210380743\\
27.3	-31.3490514267516\\
27.35	-29.6349259591759\\
27.4	-28.1928510129639\\
27.45	-27.0168372502754\\
27.5	-26.0856391866021\\
27.55	-25.3797888261712\\
27.6	-24.885767149503\\
27.65	-24.5966963240952\\
27.7	-24.5123445440836\\
27.75	-24.639221240163\\
27.8	-24.9908073210732\\
27.85	-25.5872507196166\\
27.9	-26.4518771070339\\
27.95	-27.5950842821014\\
28	-28.9544805153888\\
28.05	-30.2204885401031\\
28.1	-30.6361630482608\\
28.15	-29.6224846485943\\
28.2	-27.7195906111671\\
28.25	-25.6978843878904\\
28.3	-23.8818517691839\\
28.35	-22.3381331795372\\
28.4	-21.0560116496243\\
28.45	-20.0104076792622\\
28.5	-19.1789335078224\\
28.55	-18.5456344708368\\
28.6	-18.1013877379364\\
28.65	-17.8438300460461\\
28.7	-17.7777129142914\\
28.75	-17.9161429402745\\
28.8	-18.2832842578384\\
28.85	-18.9196636784962\\
28.9	-19.8926144248552\\
28.95	-21.3178862063025\\
29	-23.4071268478534\\
29.05	-26.5637368915415\\
29.1	-31.1160628705896\\
29.15	-31.2602582111405\\
29.2	-25.8504674657714\\
29.25	-21.7079718854114\\
29.3	-18.6878781656473\\
29.35	-16.3544554875493\\
29.4	-14.4754499244062\\
29.45	-12.9224579527157\\
29.5	-11.6186152609405\\
29.55	-10.5147458712632\\
29.6	-9.57773688342098\\
29.65	-8.78441988773812\\
29.7	-8.11812978666728\\
29.75	-7.56666149568753\\
29.8	-7.12100324929742\\
29.85	-6.7745255617105\\
29.9	-6.52245126123256\\
29.95	-6.36150773256838\\
30	-6.28970392871815\\
30.05	-6.30619876238893\\
30.1	-6.41124252999151\\
30.15	-6.60618353696947\\
30.2	-6.89354078912032\\
30.25	-7.27715253827432\\
30.3	-7.76242176410193\\
30.35	-8.35669639080919\\
30.4	-9.06984947842369\\
30.45	-9.91517307591391\\
30.5	-10.9107904218701\\
30.55	-12.0819731910935\\
30.6	-13.4651414105958\\
30.65	-15.1152383145731\\
30.7	-17.120554014855\\
30.75	-19.636194208771\\
30.8	-22.9730200412684\\
30.85	-27.8959669559408\\
30.9	-36.5591649888362\\
30.95	-34.2166035120526\\
31	-27.9131578565156\\
31.05	-24.5966577532779\\
31.1	-22.5802741812008\\
31.15	-21.2940402911233\\
31.2	-20.4948013907509\\
31.25	-20.0607807284626\\
31.3	-19.9260279815965\\
31.35	-20.0549273325902\\
31.4	-20.4311944972844\\
31.45	-21.0533180135551\\
31.5	-21.9337279362757\\
31.55	-23.1011735379916\\
31.6	-24.6074057500215\\
31.65	-26.5416955438271\\
31.7	-29.0618671759189\\
31.75	-32.4575665823065\\
31.8	-37.1526450724611\\
31.85	-41.1319048939043\\
31.9	-37.9860746555119\\
31.95	-34.3895505501423\\
32	-32.1006322844442\\
32.05	-30.7033410010341\\
32.1	-29.9282821718505\\
32.15	-29.6368297617024\\
32.2	-29.7595861988218\\
32.25	-30.2649508625432\\
32.3	-31.1379915718425\\
32.35	-32.3477210685764\\
32.4	-33.760573915235\\
32.45	-34.948167737748\\
32.5	-35.1534159757051\\
32.55	-34.1279715991531\\
32.6	-32.5313536174405\\
32.65	-30.967547506515\\
32.7	-29.6615446497245\\
32.75	-28.6558411468523\\
32.8	-27.9402700183745\\
32.85	-27.496596604217\\
32.9	-27.3113650255062\\
32.95	-27.379476752006\\
33	-27.7057380026004\\
33.05	-28.3068425135477\\
33.1	-29.2150860320256\\
33.15	-30.4851448600833\\
33.2	-32.2051584165789\\
33.25	-34.5066821715144\\
33.3	-37.4993023676275\\
33.35	-40.5356637427743\\
33.4	-40.480236737826\\
33.45	-37.6228700156321\\
33.5	-34.9520985933709\\
33.55	-32.9730442575304\\
33.6	-31.5641545706458\\
33.65	-30.5973162190537\\
33.7	-29.987119543617\\
33.75	-29.6794475056574\\
33.8	-29.6399498932831\\
33.85	-29.8461066799276\\
33.9	-30.2809739657358\\
33.95	-30.9262792658945\\
34	-31.7520931825295\\
34.05	-32.7001045793174\\
34.1	-33.6615868581746\\
34.15	-34.4693387737623\\
34.2	-34.9506003430772\\
34.25	-35.0475449608701\\
34.3	-34.8761489612392\\
34.35	-34.6386594990095\\
34.4	-34.5158711215582\\
34.45	-34.6383611306356\\
34.5	-35.1093457970953\\
34.55	-36.0409139228369\\
34.6	-37.5981765625791\\
34.65	-40.0565566587748\\
34.7	-43.6662138751532\\
34.75	-45.6088188995419\\
34.8	-41.5146567088576\\
34.85	-37.3362605026941\\
34.9	-34.2765953642756\\
34.95	-32.0026174403259\\
35	-30.2751770707891\\
35.05	-28.9572984736175\\
35.1	-27.9685492110711\\
35.15	-27.2604115189611\\
35.2	-26.8039557533251\\
35.25	-26.5835687591461\\
35.3	-26.5937978598378\\
35.35	-26.8379054839604\\
35.4	-27.3272739270401\\
35.45	-28.0805273220163\\
35.5	-29.1192635935499\\
35.55	-30.4499268270278\\
35.6	-31.9979546709372\\
35.65	-33.4225559697869\\
35.7	-33.9411706105827\\
35.75	-33.0454681263929\\
35.8	-31.3392536876475\\
35.85	-29.5620789331403\\
35.9	-28.0071904152923\\
35.95	-26.729006544624\\
36	-25.7119330024936\\
36.05	-24.9274850825765\\
36.1	-24.3493529483698\\
36.15	-23.9563005803404\\
36.2	-23.7319001869877\\
36.25	-23.6636146530915\\
36.3	-23.7418834079576\\
36.35	-23.9593428964872\\
36.4	-24.3101719196326\\
36.45	-24.7895238296479\\
36.5	-25.3930157916371\\
36.55	-26.1162730814279\\
36.6	-26.9545773712421\\
36.65	-27.9027537379584\\
36.7	-28.9555610368839\\
36.75	-30.109014184166\\
36.8	-31.3632146741399\\
36.85	-32.7273202858051\\
36.9	-34.2272695690698\\
36.95	-35.9172116128963\\
37	-37.8974439366107\\
37.05	-40.3468167549831\\
37.1	-43.5802279227352\\
37.15	-47.9483765365881\\
37.2	-50.5798495282832\\
37.25	-46.6658341879592\\
37.3	-42.772450255331\\
37.35	-40.0358790730984\\
37.4	-38.0858487782791\\
37.45	-36.6821348376148\\
37.5	-35.6937711871833\\
37.55	-35.0478321701762\\
37.6	-34.7039728659455\\
37.65	-34.6424989908049\\
37.7	-34.8591069201743\\
37.75	-35.3634826182933\\
37.8	-36.1809711277507\\
37.85	-37.3578916501373\\
37.9	-38.9725766387181\\
37.95	-41.1556059976913\\
38	-44.1123964087131\\
38.05	-47.9672011696647\\
38.1	-50.8176549274181\\
38.15	-48.734717631723\\
38.2	-45.6707818417124\\
38.25	-43.5231013619415\\
38.3	-42.170855309186\\
38.35	-41.4057617235595\\
38.4	-41.0761358098175\\
38.45	-41.0437681802207\\
38.5	-41.1314161166646\\
38.55	-41.0915642356672\\
38.6	-40.6692259240698\\
38.65	-39.7768143312252\\
38.7	-38.5625055236678\\
38.75	-37.2562621541717\\
38.8	-36.025310046826\\
38.85	-34.9537949746954\\
38.9	-34.0732043699698\\
38.95	-33.3891474810705\\
39	-32.8958241254319\\
39.05	-32.5822825783891\\
39.1	-32.4342741549311\\
39.15	-32.433698967918\\
39.2	-32.5565695849295\\
39.25	-32.7701795768567\\
39.3	-33.0307454550558\\
39.35	-33.2841144677432\\
39.4	-33.4731013648201\\
39.45	-33.552696459055\\
39.5	-33.5070348895604\\
39.55	-33.3561853381941\\
39.6	-33.146992228287\\
39.65	-32.9355252666309\\
39.7	-32.7727691275338\\
39.75	-32.6983224094436\\
39.8	-32.7401365434664\\
39.85	-32.9167338408022\\
39.9	-33.2395268282839\\
39.95	-33.7141467914752\\
40	-34.3402996697577\\
40.05	-35.1097686830175\\
40.1	-36.0021617946789\\
40.15	-36.9784864170582\\
40.2	-37.974812509983\\
40.25	-38.9032110719626\\
40.3	-39.6710503408984\\
40.35	-40.2188659564252\\
40.4	-40.5483878747402\\
40.45	-40.7079399804512\\
40.5	-40.7461129666187\\
40.55	-40.6737041200338\\
40.6	-40.4573667934964\\
40.65	-40.0468504975094\\
40.7	-39.4206739920136\\
40.75	-38.6151000471281\\
40.8	-37.7113706712558\\
40.85	-36.7995728705656\\
40.9	-35.9524363234065\\
40.95	-35.2187285974662\\
41	-34.627787553906\\
41.05	-34.1965311570422\\
41.1	-33.9353069198543\\
41.15	-33.8520371169407\\
41.2	-33.9551291247043\\
41.25	-34.2557204563362\\
41.3	-34.7696321882748\\
41.35	-35.5189494965512\\
41.4	-36.5317650120609\\
41.45	-37.8335507257719\\
41.5	-39.4047613859747\\
41.55	-41.024087874571\\
41.6	-41.9435206161548\\
41.65	-41.2447639863753\\
41.7	-39.3168739796614\\
41.75	-37.1456782374485\\
41.8	-35.1696137996112\\
41.85	-33.4729549003197\\
41.9	-32.0409625671866\\
41.95	-30.8434927300605\\
42	-29.854860159103\\
42.05	-29.0569700805824\\
42.1	-28.438699377091\\
42.15	-27.9948253001826\\
42.2	-27.7252999264208\\
42.25	-27.6350605504815\\
42.3	-27.734477930221\\
42.35	-28.0406421950569\\
42.4	-28.579941570032\\
42.45	-29.3929494446903\\
42.5	-30.5439792115005\\
42.55	-32.1413286218209\\
42.6	-34.3859458209643\\
42.65	-37.7124496876051\\
42.7	-43.3139683611215\\
42.75	-51.1408187332926\\
42.8	-42.7427176001324\\
42.85	-37.6333135805291\\
42.9	-34.6220922475875\\
42.95	-32.6500113569481\\
43	-31.3260817599189\\
43.05	-30.4713284970165\\
43.1	-29.9935838952457\\
43.15	-29.8433843575164\\
43.2	-29.9950154827259\\
43.25	-30.4360421961457\\
43.3	-31.1574989109695\\
43.35	-32.1363155847466\\
43.4	-33.294583730224\\
43.45	-34.4175822198159\\
43.5	-35.0893907697665\\
43.55	-34.9214619693179\\
43.6	-34.0116023377648\\
43.65	-32.8059862220225\\
43.7	-31.6433021113772\\
43.75	-30.6667740256797\\
43.8	-29.9131230620426\\
43.85	-29.377271477589\\
43.9	-29.0395651282945\\
43.95	-28.8748704417643\\
44	-28.8546632701766\\
44.05	-28.946897722873\\
44.1	-29.1160287881242\\
44.15	-29.324847697229\\
44.2	-29.5391835310268\\
44.25	-29.7349993115548\\
44.3	-29.9051440270084\\
44.35	-30.062010314681\\
44.4	-30.2344484927377\\
44.45	-30.4610144153614\\
44.5	-30.7833912610529\\
44.55	-31.2425879814069\\
44.6	-31.8783721659889\\
44.65	-32.731244331599\\
44.7	-33.8462785545263\\
44.75	-35.2786811974017\\
44.8	-37.1011426611337\\
44.85	-39.4104182473756\\
44.9	-42.3088390242807\\
44.95	-45.6917049039437\\
45	-48.2108675191053\\
45.05	-47.6666019163001\\
45.1	-45.7102486080931\\
45.15	-43.9894904131768\\
45.2	-42.5937988963244\\
45.25	-41.2663538801545\\
45.3	-39.8005733953768\\
45.35	-38.162041995986\\
45.4	-36.4544511399209\\
45.45	-34.8070749238762\\
45.5	-33.3084696024989\\
45.55	-32.0016081264345\\
45.6	-30.8998960623178\\
45.65	-30.0012551314867\\
45.7	-29.2962212099899\\
45.75	-28.7716306494667\\
45.8	-28.4116982311966\\
45.85	-28.1976034832462\\
45.9	-28.1062543272618\\
45.95	-28.1088465804245\\
46	-28.1701631876803\\
46.05	-28.2500657496127\\
46.1	-28.3086678244106\\
46.15	-28.3151677151559\\
46.2	-28.2571339249731\\
46.25	-28.1448771061413\\
46.3	-28.0079178316301\\
46.35	-27.8860493277859\\
46.4	-27.8203794466533\\
46.45	-27.8479317931745\\
46.5	-28.0001518058707\\
46.55	-28.3039882636082\\
46.6	-28.7842265729573\\
46.65	-29.4664050131547\\
46.7	-30.3803144190941\\
46.75	-31.5647131283121\\
46.8	-33.074820274999\\
46.85	-34.9963036566954\\
46.9	-37.475864498404\\
46.95	-40.8021633295424\\
47	-45.6925184938898\\
47.05	-55.1843951260054\\
47.1	-58.9696635884388\\
47.15	-49.5684827038191\\
47.2	-46.3418478307274\\
47.25	-45.0106473624352\\
47.3	-44.7811898020784\\
47.35	-45.41507793638\\
47.4	-46.8743210948945\\
47.45	-49.2160355061681\\
47.5	-52.3393370583127\\
47.55	-54.6927900326112\\
47.6	-53.8184967945482\\
47.65	-52.0585812074477\\
47.7	-51.3363735398569\\
47.75	-52.0956104400497\\
47.8	-54.6188768772461\\
47.85	-55.4615385464375\\
47.9	-49.6170357315765\\
47.95	-44.3906839120079\\
48	-40.5305297683421\\
48.05	-37.567883126768\\
48.1	-35.2238646911791\\
48.15	-33.3413568084922\\
48.2	-31.8257331887654\\
48.25	-30.6165737012071\\
48.3	-29.6737989255484\\
48.35	-28.9704244299808\\
48.4	-28.4885874721724\\
48.45	-28.2173472290544\\
48.5	-28.151564977449\\
48.55	-28.291563079808\\
48.6	-28.6434974237703\\
48.65	-29.2205842853879\\
48.7	-30.0456037748224\\
48.75	-31.1556205759173\\
48.8	-32.6109775306384\\
48.85	-34.513187780879\\
48.9	-37.0418664417135\\
48.95	-40.5197612862635\\
49	-45.2059615998525\\
49.05	-47.0596937343386\\
49.1	-42.9420617579611\\
49.15	-39.4263079831248\\
49.2	-37.0158451243077\\
49.25	-35.3221597349711\\
49.3	-34.1128550221948\\
49.35	-33.2603300354729\\
49.4	-32.6932746717141\\
49.45	-32.373123976595\\
49.5	-32.2827989926469\\
49.55	-32.4215034423969\\
49.6	-32.8031517518405\\
49.65	-33.4579618974776\\
49.7	-34.4383655244419\\
49.75	-35.8331895852698\\
49.8	-37.8018516622001\\
49.85	-40.6690310517356\\
49.9	-45.2654924434385\\
49.95	-54.6234608319281\\
50	-51.2961421063629\\
50.05	-44.308059901664\\
50.1	-40.7834703735963\\
50.15	-38.6923230102227\\
50.2	-37.4363321019762\\
50.25	-36.7664200107889\\
50.3	-36.5477107515761\\
50.35	-36.6721104814864\\
50.4	-36.9954918078959\\
50.45	-37.2789580770562\\
50.5	-37.2038317123749\\
50.55	-36.5748397494945\\
50.6	-35.5168345194357\\
50.65	-34.3296229083739\\
50.7	-33.2524061454852\\
50.75	-32.4129214843723\\
50.8	-31.8717528243306\\
50.85	-31.6648447868146\\
50.9	-31.8295354516925\\
50.95	-32.4238061564238\\
51	-33.5513241984645\\
51.05	-35.4137736484992\\
51.1	-38.4541524731635\\
51.15	-43.7796340009521\\
51.2	-48.3260095040262\\
51.25	-41.0000142141532\\
51.3	-36.2357807839965\\
51.35	-33.2417639157306\\
51.4	-31.2147861287291\\
51.45	-29.8216518075996\\
51.5	-28.9003358960045\\
51.55	-28.3619045179533\\
51.6	-28.1517328423398\\
51.65	-28.2290283475438\\
51.7	-28.5498414685434\\
51.75	-29.0453826824267\\
51.8	-29.5928198494624\\
51.85	-29.9965967315675\\
51.9	-30.0397297384123\\
51.95	-29.6308941524846\\
52	-28.8865557591021\\
52.05	-28.0206410404493\\
52.1	-27.2073931627459\\
52.15	-26.5461994510828\\
52.2	-26.0836047995854\\
52.25	-25.8389990792778\\
52.3	-25.820515985362\\
52.35	-26.033303259339\\
52.4	-26.483726305172\\
52.45	-27.1817234917223\\
52.5	-28.1424272815881\\
52.55	-29.3874367080742\\
52.6	-30.9452576706176\\
52.65	-32.8480979390857\\
52.7	-35.1140515181462\\
52.75	-37.6763106543983\\
52.8	-40.1696974448901\\
52.85	-41.7148462250818\\
52.9	-41.7779729367298\\
52.95	-41.0681854147722\\
53	-40.3115894073854\\
53.05	-39.6888646199936\\
53.1	-39.1096129401234\\
53.15	-38.4236420337159\\
53.2	-37.5429986497358\\
53.25	-36.4907056358953\\
53.3	-35.3602072988799\\
53.35	-34.2463556531265\\
53.4	-33.2109264502241\\
53.45	-32.2827105929775\\
53.5	-31.4693930283689\\
53.55	-30.7685581145988\\
53.6	-30.1749532496412\\
53.65	-29.6845112393256\\
53.7	-29.2960901632661\\
53.75	-29.0117186829508\\
53.8	-28.8359645760949\\
53.85	-28.7749091870709\\
53.9	-28.8350664123321\\
53.95	-29.0224398807999\\
54	-29.3418092580421\\
54.05	-29.7963171875958\\
54.1	-30.3875181745138\\
54.15	-31.1162598517112\\
54.2	-31.9850730117802\\
54.25	-33.003053630355\\
54.3	-34.1943519061135\\
54.35	-35.6111946065244\\
54.4	-37.351401544076\\
54.45	-39.5712550129665\\
54.5	-42.389645107315\\
54.55	-44.8704518584328\\
54.6	-43.5722913935305\\
54.65	-39.9558037416638\\
54.7	-36.7594747401581\\
54.75	-34.2553960269079\\
54.8	-32.3004717516129\\
54.85	-30.7732228841639\\
54.9	-29.5943692631662\\
54.95	-28.7127000581924\\
55	-28.0941994858634\\
55.05	-27.7153148643093\\
55.1	-27.5585419635257\\
55.15	-27.6089151384933\\
55.2	-27.8503160496332\\
55.25	-28.2605869602666\\
55.3	-28.8045560923561\\
55.35	-29.4251308813568\\
55.4	-30.0364254742141\\
55.45	-30.5303067355491\\
55.5	-30.8098353691976\\
55.55	-30.8391952544392\\
55.6	-30.6643623231354\\
55.65	-30.3801789093262\\
55.7	-30.0802935819942\\
55.75	-29.8298243536809\\
55.8	-29.6625413484986\\
55.85	-29.5880787985897\\
55.9	-29.5999028266006\\
55.95	-29.681616806429\\
56	-29.8120604183464\\
56.05	-29.969968589902\\
56.1	-30.1382390997778\\
56.15	-30.3070133746485\\
56.2	-30.4745111592165\\
56.25	-30.6451852776281\\
56.3	-30.8258095675619\\
56.35	-31.0207386056404\\
56.4	-31.2274744636757\\
56.45	-31.4333192691229\\
56.5	-31.613940143373\\
56.55	-31.7352552086528\\
56.6	-31.760299364567\\
56.65	-31.6609327537556\\
56.7	-31.4299790867161\\
56.75	-31.0865235273969\\
56.8	-30.6707917424278\\
56.85	-30.2326773455549\\
56.9	-29.821147799194\\
56.95	-29.4785234054066\\
57	-29.2393391996673\\
57.05	-29.1317946968279\\
57.1	-29.1801401843014\\
57.15	-29.4071992386927\\
57.2	-29.8368558838603\\
57.25	-30.49667866825\\
57.3	-31.421036247812\\
57.35	-32.655126338043\\
57.4	-34.2599460674967\\
57.45	-36.3150962626886\\
57.5	-38.897230016736\\
57.55	-41.9063886484606\\
57.6	-44.3250492686877\\
57.65	-44.2758150071298\\
57.7	-42.6979323645028\\
57.75	-41.3042521473982\\
57.8	-40.4964176810733\\
57.85	-40.237726096143\\
57.9	-40.4039426795004\\
57.95	-40.7949306366235\\
58	-41.0846654096094\\
58.05	-40.8997564818469\\
58.1	-40.1261111696624\\
58.15	-39.0155642606571\\
58.2	-37.886028420285\\
58.25	-36.9165718810929\\
58.3	-36.1586370934122\\
58.35	-35.5888347431226\\
58.4	-35.1391666267927\\
58.45	-34.7150034329314\\
58.5	-34.2206138581215\\
58.55	-33.597092898324\\
58.6	-32.8502803623207\\
58.65	-32.0423472117747\\
58.7	-31.256549743585\\
58.75	-30.5669938229154\\
58.8	-30.0276767281104\\
58.85	-29.6747591945766\\
58.9	-29.532971124559\\
58.95	-29.621501984403\\
59	-29.9580242573573\\
59.05	-30.5602835236145\\
59.1	-31.4432744300303\\
59.15	-32.6050061123664\\
59.2	-33.9809275139198\\
59.25	-35.3320279405903\\
59.3	-36.1295569052072\\
59.35	-35.8834430269885\\
59.4	-34.8114545246167\\
59.45	-33.5131964575429\\
59.5	-32.3577476410888\\
59.55	-31.4724967792117\\
59.6	-30.882298693139\\
59.65	-30.5809003981196\\
59.7	-30.5551237926646\\
59.75	-30.7897509676\\
59.8	-31.2631792255254\\
59.85	-31.9346725677094\\
59.9	-32.7210124813261\\
59.95	-33.4686523833137\\
60	-33.9618596129386\\
60.05	-34.0326187202421\\
60.1	-33.7086018372636\\
60.15	-33.1920366384115\\
60.2	-32.7038821460651\\
60.25	-32.3975218292813\\
60.3	-32.3653075628196\\
60.35	-32.6705585165544\\
60.4	-33.3748519037744\\
60.45	-34.5604051564342\\
60.5	-36.3536897048895\\
60.55	-38.9405700113867\\
60.6	-42.3713539772892\\
60.65	-44.7185143512959\\
60.7	-42.6121754372152\\
60.75	-39.6187587135282\\
60.8	-37.5344741015585\\
60.85	-36.3217378605846\\
60.9	-35.8451730788005\\
60.95	-36.0518432560473\\
61	-36.9633976971876\\
61.05	-38.6246078374837\\
61.1	-40.7485335007695\\
61.15	-41.3772537371256\\
61.2	-38.8981424043194\\
61.25	-35.7651624144278\\
61.3	-33.2179692098155\\
61.35	-31.3086148701326\\
61.4	-29.9299908022137\\
61.45	-28.9960583688858\\
61.5	-28.4533281904214\\
61.55	-28.274455949778\\
61.6	-28.4538327506598\\
61.65	-29.0072820488666\\
61.7	-29.9766662486593\\
61.75	-31.4416949672205\\
61.8	-33.5429838937293\\
61.85	-36.5060142429757\\
61.9	-40.3984849307204\\
61.95	-42.5383393001935\\
62	-39.7052888345452\\
62.05	-36.6171176533117\\
62.1	-34.5456846118473\\
62.15	-33.2985111879574\\
62.2	-32.7010008848573\\
62.25	-32.6707856391162\\
62.3	-33.198190070036\\
62.35	-34.3457041267852\\
62.4	-36.2775471170442\\
62.45	-39.3208198292646\\
62.5	-43.6130603476524\\
62.55	-44.1714796155658\\
62.6	-39.5885554595416\\
62.65	-35.998413497725\\
62.7	-33.5611109737005\\
62.75	-31.9025906319947\\
62.8	-30.8111909261254\\
62.85	-30.175452198155\\
62.9	-29.9399466629304\\
62.95	-30.0860299061377\\
63	-30.6263433083537\\
63.05	-31.6100074620243\\
63.1	-33.1435018771955\\
63.15	-35.4499738578721\\
63.2	-39.0641943086864\\
63.25	-45.7897347210562\\
63.3	-54.4679765318664\\
63.35	-42.8310917858558\\
63.4	-38.1134140513297\\
63.45	-35.4844160752924\\
63.5	-33.917316180248\\
63.55	-33.0611752151499\\
63.6	-32.7727919672534\\
63.65	-33.0035042716471\\
63.7	-33.7663771843469\\
63.75	-35.1301063626605\\
63.8	-37.2053377629722\\
63.85	-39.9322716036855\\
63.9	-41.7233329894769\\
63.95	-39.8400427944424\\
64	-36.691296936815\\
64.05	-34.1067084073314\\
64.1	-32.1772463056444\\
64.15	-30.7573130285157\\
64.2	-29.7238570442856\\
64.25	-28.985944499185\\
64.3	-28.4723379243196\\
64.35	-28.1224127417419\\
64.4	-27.882133217027\\
64.45	-27.7046749644421\\
64.5	-27.5545681886791\\
64.55	-27.412762856626\\
64.6	-27.2790728424749\\
64.65	-27.1698413647031\\
64.7	-27.1118241013405\\
64.75	-27.1353559511738\\
64.8	-27.2693075917577\\
64.85	-27.5384021131222\\
64.9	-27.9618781184257\\
64.95	-28.5515611277996\\
65	-29.3063130026571\\
65.05	-30.1975890312132\\
65.1	-31.1385048753161\\
65.15	-31.9390488492376\\
65.2	-32.3090501186678\\
65.25	-32.0310098509834\\
65.3	-31.1827228392111\\
65.35	-30.0516243824657\\
65.4	-28.8919563847764\\
65.45	-27.8441649069391\\
65.5	-26.9694887649302\\
65.55	-26.2915085872343\\
65.6	-25.8194822823923\\
65.65	-25.5590933618915\\
65.7	-25.5172593354436\\
65.75	-25.7046246823592\\
65.8	-26.1375159582645\\
65.85	-26.8404082779565\\
65.9	-27.8499404183558\\
65.95	-29.2222156747966\\
66	-31.0472009373223\\
66.05	-33.4798274686153\\
66.1	-36.8138245141564\\
66.15	-41.6422706237437\\
66.2	-47.7916228514362\\
66.25	-45.5517001584902\\
66.3	-41.3769855457746\\
66.35	-39.0336276343111\\
66.4	-37.8086731244416\\
66.45	-37.2831852120124\\
66.5	-37.2044679969475\\
66.55	-37.3647084282172\\
66.6	-37.5622820048688\\
66.65	-37.6358835435618\\
66.7	-37.539333752132\\
66.75	-37.3605311751417\\
66.8	-37.2512020380924\\
66.85	-37.3527530837287\\
66.9	-37.7747676189642\\
66.95	-38.6099633704355\\
67	-39.962478063777\\
67.05	-41.9882653609305\\
67.1	-44.9680182350611\\
67.15	-49.4089073097276\\
67.2	-54.449483737112\\
67.25	-51.8160706446914\\
67.3	-47.7494520214607\\
67.35	-45.1871953853792\\
67.4	-43.532794273328\\
67.45	-42.3652507144474\\
67.5	-41.4319920532903\\
67.55	-40.5972473785206\\
67.6	-39.8225918822006\\
67.65	-39.1350476450924\\
67.7	-38.5839944267441\\
67.75	-38.207846185242\\
67.8	-38.0165862901011\\
67.85	-37.9822265554289\\
67.9	-38.0311626141784\\
67.95	-38.0453985161624\\
68	-37.8937035065001\\
68.05	-37.4985515169529\\
68.1	-36.8855534900933\\
68.15	-36.1562435276693\\
68.2	-35.4189178452168\\
68.25	-34.7462303646316\\
68.3	-34.1711984705324\\
68.35	-33.7002645227593\\
68.4	-33.3284312056763\\
68.45	-33.0516422524542\\
68.5	-32.8751411962448\\
68.55	-32.8173153677414\\
68.6	-32.909615673917\\
68.65	-33.194528470794\\
68.7	-33.7240899811221\\
68.75	-34.5607619975789\\
68.8	-35.7809972663738\\
68.85	-37.477707326006\\
68.9	-39.7363114200667\\
68.95	-42.4395560581667\\
69	-44.459407604927\\
69.05	-43.945806558281\\
69.1	-42.0966886293931\\
69.15	-40.5784276270717\\
69.2	-39.7571601193142\\
69.25	-39.6347553930506\\
69.3	-40.1831461437539\\
69.35	-41.358938753961\\
69.4	-42.9305561251302\\
69.45	-44.0009370044774\\
69.5	-43.3370724871457\\
69.55	-41.4989057513081\\
69.6	-39.7103170864742\\
69.65	-38.3941758894581\\
69.7	-37.5675810540977\\
69.75	-37.1307781859166\\
69.8	-36.9149335697142\\
69.85	-36.6742805122794\\
69.9	-36.1455168590979\\
69.95	-35.2175861002834\\
70	-34.0156834522763\\
70.05	-32.7610704868859\\
70.1	-31.6201163910545\\
70.15	-30.6757096212561\\
70.2	-29.955721321234\\
70.25	-29.4607665625589\\
70.3	-29.1804796002701\\
70.35	-29.1022470533874\\
70.4	-29.216564952466\\
70.45	-29.5212967954893\\
70.5	-30.025775859281\\
70.55	-30.7550764154294\\
70.6	-31.7547367156091\\
70.65	-33.0961604345262\\
70.7	-34.8794886187172\\
70.75	-37.2031073281702\\
70.8	-39.89279969482\\
70.85	-41.3892075815415\\
70.9	-39.8414540307213\\
70.95	-37.2292306488118\\
71	-35.0175821472872\\
71.05	-33.3462122611017\\
71.1	-32.101852033877\\
71.15	-31.16453035078\\
71.2	-30.4376696418325\\
71.25	-29.85302818501\\
71.3	-29.3759241400767\\
71.35	-29.0078388655456\\
71.4	-28.782131264807\\
71.45	-28.7548664902745\\
71.5	-28.9970431585345\\
71.55	-29.5929210072312\\
71.6	-30.64413206024\\
71.65	-32.2666748123255\\
71.7	-34.4953799177871\\
71.75	-36.6489729889487\\
71.8	-36.4006831688699\\
71.85	-33.8898955713411\\
71.9	-31.4262862406766\\
71.95	-29.6475828210379\\
72	-28.5504972007277\\
72.05	-28.0815883936051\\
72.1	-28.2335272756968\\
72.15	-29.0684513392285\\
72.2	-30.7611264614296\\
72.25	-33.7265922706101\\
72.3	-38.9172631523651\\
72.35	-42.5996403239654\\
72.4	-36.2542790974719\\
72.45	-32.0671922858601\\
72.5	-29.6577043271033\\
72.55	-28.3584829152561\\
72.6	-27.9205921253672\\
72.65	-28.2987136521445\\
72.7	-29.6211263645638\\
72.75	-32.3345750039214\\
72.8	-38.0716601763874\\
72.85	-53.8263387719267\\
72.9	-35.8338056402123\\
72.95	-30.2515453002503\\
73	-27.1213777744692\\
73.05	-25.1780783549772\\
73.1	-24.0124955516777\\
73.15	-23.4526104649888\\
73.2	-23.4255830105117\\
73.25	-23.9159278416656\\
73.3	-24.9552262484345\\
73.35	-26.6288258432684\\
73.4	-29.0930199245835\\
73.45	-32.5319352053253\\
73.5	-36.2778452281789\\
73.55	-36.324536541629\\
73.6	-33.6861135886268\\
73.65	-31.8152203045076\\
73.7	-31.0538833871165\\
73.75	-31.3272523047866\\
73.8	-32.717479217685\\
73.85	-35.6090570070751\\
73.9	-40.6151853057424\\
73.95	-40.7967486707247\\
74	-35.0165757331001\\
74.05	-31.2451790632502\\
74.1	-28.90762852663\\
74.15	-27.5000930457434\\
74.2	-26.7908197354695\\
74.25	-26.6757867380318\\
74.3	-27.1237320684431\\
74.35	-28.1623266695474\\
74.4	-29.8931075623992\\
74.45	-32.5563608154523\\
74.5	-36.7699035999655\\
74.55	-44.9312989781873\\
74.6	-51.8424809691244\\
74.65	-40.9486445998285\\
74.7	-37.2675465539991\\
74.75	-35.5901487953856\\
74.8	-34.8942454635967\\
74.85	-34.6607479190325\\
74.9	-34.4371183944849\\
74.95	-33.8840528362408\\
75	-32.9939977015604\\
75.05	-32.0318989433528\\
75.1	-31.2637434540342\\
75.15	-30.8470100163385\\
75.2	-30.8626034009115\\
75.25	-31.3606311896619\\
75.3	-32.3813758567566\\
75.35	-33.9352250513631\\
75.4	-35.8662775714552\\
75.45	-37.4573386675685\\
75.5	-37.5399162495432\\
75.55	-36.3878215602239\\
75.6	-35.2338063820034\\
75.65	-34.6739265804338\\
75.7	-34.913013508173\\
75.75	-36.1591162279526\\
75.8	-38.9172453074207\\
75.85	-44.7661726789824\\
75.9	-47.9488708092398\\
75.95	-39.1478161758881\\
76	-34.3589282875093\\
76.05	-31.3603602748584\\
76.1	-29.3381406453174\\
76.15	-27.9616191412346\\
76.2	-27.0632328219621\\
76.25	-26.5436604635146\\
76.3	-26.335783625939\\
76.35	-26.388402421398\\
76.4	-26.6584055830788\\
76.45	-27.108000552905\\
76.5	-27.7062572951002\\
76.55	-28.4345801638489\\
76.6	-29.2945515362559\\
76.65	-30.315204645809\\
76.7	-31.5571820156741\\
76.75	-33.113127761523\\
76.8	-35.0994928942786\\
76.85	-37.5910508679868\\
76.9	-40.22002573775\\
76.95	-41.1800772337168\\
77	-39.554727335657\\
77.05	-37.4373226556247\\
77.1	-35.8728777549948\\
77.15	-34.9768121715057\\
77.2	-34.7205257021346\\
77.25	-35.108045670192\\
77.3	-36.2204027118821\\
77.35	-38.2729406818773\\
77.4	-41.7305412062835\\
77.45	-46.5449746774411\\
77.5	-44.5484880210495\\
77.55	-39.3992407937137\\
77.6	-35.9074378945427\\
77.65	-33.5271243528888\\
77.7	-31.8509370397136\\
77.75	-30.6652064860162\\
77.8	-29.8493842120589\\
77.85	-29.3316950911102\\
77.9	-29.0701539130419\\
77.95	-29.0442831591205\\
78	-29.2516951353779\\
78.05	-29.7072386248358\\
78.1	-30.4441007871804\\
78.15	-31.5171930013709\\
78.2	-33.0089164394178\\
78.25	-35.0305225416613\\
78.3	-37.6590627441032\\
78.35	-40.4263287993149\\
78.4	-41.0146854513735\\
78.45	-38.7971224340641\\
78.5	-36.329423945295\\
78.55	-34.4403477733511\\
78.6	-33.0910052682192\\
78.65	-32.1401381779561\\
78.7	-31.457219814923\\
78.75	-30.9317490325993\\
78.8	-30.4807676756172\\
78.85	-30.0621479226631\\
78.9	-29.6812998301025\\
78.95	-29.3818042115565\\
79	-29.2255730775735\\
79.05	-29.2751654908798\\
79.1	-29.5836121658452\\
79.15	-30.1868940023247\\
79.2	-31.086415678531\\
79.25	-32.199076764085\\
79.3	-33.2576075188766\\
79.35	-33.7844527647417\\
79.4	-33.4868043949474\\
79.45	-32.6721000496811\\
79.5	-31.8568661155557\\
79.55	-31.36251610229\\
79.6	-31.3415473952655\\
79.65	-31.8905938668606\\
79.7	-33.1173637949215\\
79.75	-35.1495729893327\\
79.8	-37.8540014112396\\
79.85	-39.2208150660429\\
79.9	-36.9560394173039\\
79.95	-33.9965299604195\\
80	-31.8026352200629\\
80.05	-30.3949066726815\\
80.1	-29.6579106860792\\
80.15	-29.5256131698212\\
80.2	-29.9918505956036\\
80.25	-31.1186616365165\\
80.3	-33.076992118191\\
80.35	-36.2865153123446\\
80.4	-41.990798064949\\
80.45	-51.3871029491417\\
80.5	-42.247681265414\\
80.55	-37.4369277320051\\
80.6	-35.0291949461134\\
80.65	-33.8818949743184\\
80.7	-33.6225450715984\\
80.75	-34.1294011823214\\
80.8	-35.4196149740314\\
80.85	-37.6628450971328\\
80.9	-41.3566256994942\\
80.95	-48.2994144271408\\
81	-58.713685946539\\
81.05	-46.1846606445493\\
81.1	-41.6574743585412\\
81.15	-39.1341551995929\\
81.2	-37.4057670212526\\
81.25	-35.9964895525873\\
81.3	-34.7161832140348\\
81.35	-33.5480961568492\\
81.4	-32.5586849963485\\
81.45	-31.8277334028284\\
81.5	-31.4204583993264\\
81.55	-31.3887521550012\\
81.6	-31.7827521260171\\
81.65	-32.6643856682717\\
81.7	-34.1209144905413\\
81.75	-36.2687603598005\\
81.8	-39.1581921053719\\
81.85	-42.0336777459529\\
81.9	-42.2344545893793\\
81.95	-40.2466060364866\\
82	-38.6070860502526\\
82.05	-37.9030672079258\\
82.1	-38.1937097163529\\
82.15	-39.6368773598534\\
82.2	-42.7648216708502\\
82.25	-48.8269729086821\\
82.3	-47.7311610277712\\
82.35	-40.9695936350882\\
82.4	-36.9794423521954\\
82.45	-34.4537516569868\\
82.5	-32.8151481789881\\
82.55	-31.8059923597392\\
82.6	-31.2939794070965\\
82.65	-31.2049359635587\\
82.7	-31.494305093035\\
82.75	-32.129919415588\\
82.8	-33.072045669329\\
82.85	-34.234754889714\\
82.9	-35.4118359260521\\
82.95	-36.2153553700605\\
83	-36.2647894551469\\
83.05	-35.614902347062\\
83.1	-34.6877894387825\\
83.15	-33.8462673436501\\
83.2	-33.2776824631869\\
83.25	-33.07306090834\\
83.3	-33.2995492536341\\
83.35	-34.0456592742782\\
83.4	-35.4686762660784\\
83.45	-37.8976114412553\\
83.5	-42.1828855604575\\
83.55	-50.8029849859574\\
83.6	-46.0320817521337\\
83.65	-39.4956369610865\\
83.7	-35.9657121393215\\
83.75	-33.8206488084115\\
83.8	-32.5311316052047\\
83.85	-31.8768621363897\\
83.9	-31.7546902905581\\
83.95	-32.1145402721669\\
84	-32.9251941814852\\
84.05	-34.1304624263553\\
84.1	-35.5506520250826\\
84.15	-36.7162002326049\\
84.2	-36.978880155454\\
84.25	-36.2927933982918\\
84.3	-35.2803961256961\\
84.35	-34.4326319457221\\
84.4	-33.932888403702\\
84.45	-33.8168483182079\\
84.5	-34.0703398870695\\
84.55	-34.6605985430963\\
84.6	-35.5397221788599\\
84.65	-36.6390824268158\\
84.7	-37.8678162167734\\
84.75	-39.1311230097628\\
84.8	-40.3710926623662\\
84.85	-41.5859459988342\\
84.9	-42.7481879254044\\
84.95	-43.5913454295468\\
85	-43.5305252972157\\
85.05	-42.3478690093693\\
85.1	-40.6443056544855\\
85.15	-39.0450111163696\\
85.2	-37.8306865707178\\
85.25	-37.1004953692952\\
85.3	-36.9139563975618\\
85.35	-37.3624207083627\\
85.4	-38.6323612901201\\
85.45	-41.1141269542741\\
85.5	-45.2727533002933\\
85.55	-45.5913800730634\\
85.6	-39.7038221739666\\
85.65	-35.2574929211696\\
85.7	-32.1089621764951\\
85.75	-29.783252092338\\
85.8	-28.036480319278\\
85.85	-26.738882548489\\
85.9	-25.816845395959\\
85.95	-25.2269427453571\\
86	-24.9430540311367\\
86.05	-24.9487658965124\\
86.1	-25.2312699790328\\
86.15	-25.7740156709198\\
86.2	-26.5452302304255\\
86.25	-27.4800198512721\\
86.3	-28.460814691837\\
86.35	-29.3234227525893\\
86.4	-29.9330759807453\\
86.45	-30.3001320996261\\
86.5	-30.5954511195063\\
86.55	-31.046034049267\\
86.6	-31.8461970239868\\
86.65	-33.1145553539586\\
86.7	-34.7458726204946\\
86.75	-35.8554317785994\\
86.8	-34.9243243358083\\
86.85	-32.5608411311832\\
86.9	-30.2348230459888\\
86.95	-28.4059282188806\\
87	-27.096609807524\\
87.05	-26.2561529084491\\
87.1	-25.8402918966248\\
87.15	-25.8229617300959\\
87.2	-26.1964434632664\\
87.25	-26.9713342015418\\
87.3	-28.1788900654567\\
87.35	-29.876745623564\\
87.4	-32.1572891768732\\
87.45	-35.1423676005616\\
87.5	-38.8237494733964\\
87.55	-42.007040017205\\
87.6	-41.9485487159527\\
87.65	-40.2429624342797\\
87.7	-38.9470147888684\\
87.75	-38.1796928096236\\
87.8	-37.6075662335986\\
87.85	-36.890009415558\\
87.9	-35.901018833301\\
87.95	-34.7778529675248\\
88	-33.7406424108214\\
88.05	-32.9471596119132\\
88.1	-32.4800416448851\\
88.15	-32.3811078514366\\
88.2	-32.6811215959203\\
88.25	-33.4202998711274\\
88.3	-34.6679738563266\\
88.35	-36.5549587733702\\
88.4	-39.3509678923025\\
88.45	-43.7039058151727\\
88.5	-51.2876963256516\\
88.55	-51.0726584679385\\
88.6	-44.7634344706312\\
88.65	-41.5672069356125\\
88.7	-39.9119551482887\\
88.75	-39.249125239265\\
88.8	-39.4211374078116\\
88.85	-40.4959908139163\\
88.9	-42.853956315145\\
88.95	-47.8767509329884\\
89	-62.6514304122178\\
89.05	-46.4428491229266\\
89.1	-40.1447039051102\\
89.15	-36.4178717300856\\
89.2	-33.8645055341701\\
89.25	-32.036518417745\\
89.3	-30.7367422240575\\
89.35	-29.8644888860749\\
89.4	-29.3650936112383\\
89.45	-29.209572955795\\
89.5	-29.3853414284323\\
89.55	-29.8916205020453\\
89.6	-30.7367990333066\\
89.65	-31.935712068759\\
89.7	-33.5032624117576\\
89.75	-35.4344611714113\\
89.8	-37.6426919579168\\
89.85	-39.8055479648575\\
89.9	-41.2292345841823\\
89.95	-41.3817292847652\\
90	-40.622486711707\\
};
\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
30	-70\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-30.4663544171773\\
-89.95	-31.0889489442732\\
-89.9	-31.9605853961375\\
-89.85	-32.6514039382038\\
-89.8	-32.5880943402495\\
-89.75	-31.7102725659857\\
-89.7	-30.5669120768647\\
-89.65	-29.6461802679104\\
-89.6	-29.1805239839496\\
-89.55	-29.2854436003101\\
-89.5	-30.0798592355516\\
-89.45	-31.7880870886718\\
-89.4	-34.9591399839782\\
-89.35	-41.4391057108642\\
-89.3	-46.661798634515\\
-89.25	-36.6688713298652\\
-89.2	-32.030867551456\\
-89.15	-29.3547982267341\\
-89.1	-27.7447714046618\\
-89.05	-26.8761271481067\\
-89	-26.612418511693\\
-88.95	-26.9071759480345\\
-88.9	-27.777847210215\\
-88.85	-29.3127855130772\\
-88.8	-31.7107284699945\\
-88.75	-35.3308294372843\\
-88.7	-39.7631427105921\\
-88.65	-38.5610993556297\\
-88.6	-34.2884682608238\\
-88.55	-31.252465058498\\
-88.5	-29.2116943662062\\
-88.45	-27.8207365552869\\
-88.4	-26.8834265635405\\
-88.35	-26.2905156411097\\
-88.3	-25.9842503126843\\
-88.25	-25.9418747004165\\
-88.2	-26.1678232163038\\
-88.15	-26.6908971856307\\
-88.1	-27.5666413386423\\
-88.05	-28.88865769199\\
-88	-30.8199511267279\\
-87.95	-33.6805588255237\\
-87.9	-38.2361442921712\\
-87.85	-46.2659774507718\\
-87.8	-43.4167526613759\\
-87.75	-37.4664054651719\\
-87.7	-34.3637470218418\\
-87.65	-32.6487816532786\\
-87.6	-31.7908122590438\\
-87.55	-31.5487193305522\\
-87.5	-31.7683462753781\\
-87.45	-32.2852183514336\\
-87.4	-32.8479820147961\\
-87.35	-33.1115575519885\\
-87.3	-32.8324545581008\\
-87.25	-32.1020423527509\\
-87.2	-31.2178560357106\\
-87.15	-30.4188112353921\\
-87.1	-29.8179417751968\\
-87.05	-29.4472124589265\\
-87	-29.301415173109\\
-86.95	-29.3620042498277\\
-86.9	-29.6088699526445\\
-86.85	-30.0266077093908\\
-86.8	-30.607816946371\\
-86.75	-31.3537682570453\\
-86.7	-32.2722842875186\\
-86.65	-33.3733705825545\\
-86.6	-34.6647618356833\\
-86.55	-36.1525525659433\\
-86.5	-37.856090277372\\
-86.45	-39.8425296694425\\
-86.4	-42.2292505995192\\
-86.35	-44.7088062064495\\
-86.3	-44.5757730194268\\
-86.25	-40.8870503092196\\
-86.2	-37.0210828881214\\
-86.15	-33.8803344768952\\
-86.1	-31.3992219993974\\
-86.05	-29.4563489968425\\
-86	-27.966831476721\\
-85.95	-26.8765389303305\\
-85.9	-26.1524680395963\\
-85.85	-25.7768536121441\\
-85.8	-25.7441965294861\\
-85.75	-26.0602434984996\\
-85.7	-26.7423699551763\\
-85.65	-27.8208650392361\\
-85.6	-29.3394761479293\\
-85.55	-31.3475258540822\\
-85.5	-33.8480179602444\\
-85.45	-36.5624490812592\\
-85.4	-38.3896429393397\\
-85.35	-38.2192949328286\\
-85.3	-36.9729986548548\\
-85.25	-35.6650645553187\\
-85.2	-34.4211495190613\\
-85.15	-33.0869400290897\\
-85.1	-31.5978669785484\\
-85.05	-30.0480785099555\\
-85	-28.5863419086439\\
-84.95	-27.3246752042074\\
-84.9	-26.3224710413551\\
-84.85	-25.6040866715188\\
-84.8	-25.176822351407\\
-84.75	-25.0419423364322\\
-84.7	-25.2003604397562\\
-84.65	-25.6552532512797\\
-84.6	-26.4127764530271\\
-84.55	-27.4808138441649\\
-84.5	-28.8639680447124\\
-84.45	-30.549756926311\\
-84.4	-32.4757698639663\\
-84.35	-34.4705149141035\\
-84.3	-36.2229357372727\\
-84.25	-37.4656235045815\\
-84.2	-38.3148156622068\\
-84.15	-39.2247650498641\\
-84.1	-40.6902246612112\\
-84.05	-43.2017016175509\\
-84	-46.9714631766444\\
-83.95	-47.2489441266973\\
-83.9	-42.3087530175773\\
-83.85	-38.3057177627936\\
-83.8	-35.460369013715\\
-83.75	-33.3860809875616\\
-83.7	-31.8523974586391\\
-83.65	-30.7263805643133\\
-83.6	-29.9262049894215\\
-83.55	-29.3978108826697\\
-83.5	-29.1024680006651\\
-83.45	-29.0092836296599\\
-83.4	-29.0900971188379\\
-83.35	-29.3158863767765\\
-83.3	-29.6549011554827\\
-83.25	-30.0735474592519\\
-83.2	-30.541129323659\\
-83.15	-31.037970159861\\
-83.1	-31.5631724266988\\
-83.05	-32.1358183375328\\
-83	-32.784401846748\\
-82.95	-33.5211552517246\\
-82.9	-34.2958543421655\\
-82.85	-34.930550433575\\
-82.8	-35.109835819937\\
-82.75	-34.5988494649389\\
-82.7	-33.5276012210585\\
-82.65	-32.2527970230283\\
-82.6	-31.0559953146275\\
-82.55	-30.076587523562\\
-82.5	-29.3683141717814\\
-82.45	-28.9488417490666\\
-82.4	-28.8247900646734\\
-82.35	-29.0029277091742\\
-82.3	-29.4956382350949\\
-82.25	-30.3245574916526\\
-82.2	-31.5239441955475\\
-82.15	-33.1431216495356\\
-82.1	-35.2398351911878\\
-82.05	-37.819688480026\\
-82	-40.5266757135988\\
-81.95	-41.9589221499497\\
-81.9	-41.116549245547\\
-81.85	-39.4374931086378\\
-81.8	-37.9579298008547\\
-81.75	-36.8056432200351\\
-81.7	-35.8601602607993\\
-81.65	-34.9793052299807\\
-81.6	-34.0688021974776\\
-81.55	-33.1083139426502\\
-81.5	-32.1390776009011\\
-81.45	-31.2282962088113\\
-81.4	-30.4396956030097\\
-81.35	-29.8225347713351\\
-81.3	-29.4133640641209\\
-81.25	-29.2422838898667\\
-81.2	-29.3396075152303\\
-81.15	-29.7420984052432\\
-81.1	-30.4990538678251\\
-81.05	-31.67701579008\\
-81	-33.3509742808831\\
-80.95	-35.5085399852051\\
-80.9	-37.5494953360047\\
-80.85	-37.6201771181596\\
-80.8	-35.5226768607274\\
-80.75	-33.1663485640624\\
-80.7	-31.2986218989273\\
-80.65	-29.974549971229\\
-80.6	-29.136639756274\\
-80.55	-28.7351418702924\\
-80.5	-28.7412962411686\\
-80.45	-29.1413046369117\\
-80.4	-29.9199080520679\\
-80.35	-31.0158327868164\\
-80.3	-32.2050999688475\\
-80.25	-32.9340922934684\\
-80.2	-32.5843361023457\\
-80.15	-31.3101948595751\\
-80.1	-29.7850030084105\\
-80.05	-28.4290020891767\\
-80	-27.3767110870038\\
-79.95	-26.6464143545696\\
-79.9	-26.2243628084443\\
-79.85	-26.0929172021759\\
-79.8	-26.2387862143722\\
-79.75	-26.655341838595\\
-79.7	-27.3436581729757\\
-79.65	-28.3140029550831\\
-79.6	-29.5889105366927\\
-79.55	-31.2095147556054\\
-79.5	-33.2489116045381\\
-79.45	-35.8426792572989\\
-79.4	-39.2687807307981\\
-79.35	-44.2016043139728\\
-79.3	-52.3348017649927\\
-79.25	-51.4207084022179\\
-79.2	-45.3541227582678\\
-79.15	-42.0829707884243\\
-79.1	-40.0232087364166\\
-79.05	-38.5582069150168\\
-79	-37.3983123655248\\
-78.95	-36.3847860619458\\
-78.9	-35.4311071194618\\
-78.85	-34.5000461951374\\
-78.8	-33.5878390670332\\
-78.75	-32.7091994037205\\
-78.7	-31.8849386934241\\
-78.65	-31.1343228436097\\
-78.6	-30.4720152885452\\
-78.55	-29.9080486970789\\
-78.5	-29.4492455607044\\
-78.45	-29.1010462990233\\
-78.4	-28.8691896416254\\
-78.35	-28.7609701334103\\
-78.3	-28.7859149712177\\
-78.25	-28.9557146698253\\
-78.2	-29.283058786289\\
-78.15	-29.7784878093588\\
-78.1	-30.4431188977143\\
-78.05	-31.2527919930045\\
-78	-32.127481640147\\
-77.95	-32.8911270637598\\
-77.9	-33.2811077789345\\
-77.85	-33.1096289182246\\
-77.8	-32.4577285862727\\
-77.75	-31.5961094676506\\
-77.7	-30.7686971015889\\
-77.65	-30.1162537208461\\
-77.6	-29.7051319162279\\
-77.55	-29.5655909435127\\
-77.5	-29.7142382282078\\
-77.45	-30.1636510216454\\
-77.4	-30.9225282138928\\
-77.35	-31.9823667120033\\
-77.3	-33.272655593365\\
-77.25	-34.5526730213679\\
-77.2	-35.3044580005702\\
-77.15	-35.0506633253814\\
-77.1	-33.9923071942397\\
-77.05	-32.7053393743881\\
-77	-31.5490010294398\\
-76.95	-30.6434668235045\\
-76.9	-30.0000152715996\\
-76.85	-29.5868844331812\\
-76.8	-29.3468149218566\\
-76.75	-29.1953749945123\\
-76.7	-29.019520360732\\
-76.65	-28.6968545756064\\
-76.6	-28.1454867511034\\
-76.55	-27.3717625426568\\
-76.5	-26.4631007301039\\
-76.45	-25.5341474664679\\
-76.4	-24.6817168145354\\
-76.35	-23.9716797941915\\
-76.3	-23.4448558177876\\
-76.25	-23.1269427187182\\
-76.2	-23.0365700668738\\
-76.15	-23.1908755277445\\
-76.1	-23.6095521237325\\
-76.05	-24.3184932102002\\
-76	-25.3542203354086\\
-75.95	-26.7707831547025\\
-75.9	-28.6525151300663\\
-75.85	-31.1412827580716\\
-75.8	-34.505606613607\\
-75.75	-39.3672164001414\\
-75.7	-47.8803368152368\\
-75.65	-55.0781573443024\\
-75.6	-46.0441144378811\\
-75.55	-43.2571116129324\\
-75.5	-42.1990818900231\\
-75.45	-41.1743726316012\\
-75.4	-39.2138125413829\\
-75.35	-36.7077602593299\\
-75.3	-34.3782002353198\\
-75.25	-32.5104454290941\\
-75.2	-31.1406152522255\\
-75.15	-30.2383443825239\\
-75.1	-29.7665400119982\\
-75.05	-29.6939248767185\\
-75	-29.9923097679435\\
-74.95	-30.6252328606973\\
-74.9	-31.5254270256867\\
-74.85	-32.559606933333\\
-74.8	-33.5065814098302\\
-74.75	-34.1334544095725\\
-74.7	-34.389773099843\\
-74.65	-34.4740226052591\\
-74.6	-34.6581889808934\\
-74.55	-35.1252374784827\\
-74.5	-35.9029921997685\\
-74.45	-36.7557114509325\\
-74.4	-37.0502378638158\\
-74.35	-36.2332867415719\\
-74.3	-34.6771137084813\\
-74.25	-33.0893265032162\\
-74.2	-31.8280845782546\\
-74.15	-30.9935557919788\\
-74.1	-30.5954603333137\\
-74.05	-30.6174454271483\\
-74	-31.0237981817447\\
-73.95	-31.7272946605963\\
-73.9	-32.5118240693403\\
-73.85	-32.9652490389218\\
-73.8	-32.6864603635368\\
-73.75	-31.7420676643512\\
-73.7	-30.5656710809541\\
-73.65	-29.5025157373465\\
-73.6	-28.7041405349668\\
-73.55	-28.2134147066237\\
-73.5	-28.0304794783145\\
-73.45	-28.1408225501241\\
-73.4	-28.5241611673106\\
-73.35	-29.1552010778879\\
-73.3	-30.0008502165127\\
-73.25	-31.0161875200243\\
-73.2	-32.1414594309584\\
-73.15	-33.3022607918039\\
-73.1	-34.4110578692589\\
-73.05	-35.3596702117554\\
-73	-35.9967598568502\\
-72.95	-36.133654171045\\
-72.9	-35.6594907485746\\
-72.85	-34.679428931518\\
-72.8	-33.451609549079\\
-72.75	-32.2123709730889\\
-72.7	-31.103934386941\\
-72.65	-30.1935734268785\\
-72.6	-29.5077392014156\\
-72.55	-29.054749343613\\
-72.5	-28.8367998047912\\
-72.45	-28.8558621024292\\
-72.4	-29.1163073329903\\
-72.35	-29.625260732018\\
-72.3	-30.3900198747735\\
-72.25	-31.4094098956145\\
-72.2	-32.651438214528\\
-72.15	-34.0053491513998\\
-72.1	-35.2191117055905\\
-72.05	-35.9487641783719\\
-72	-36.0710905289691\\
-71.95	-35.8776734196601\\
-71.9	-35.8005263527684\\
-71.85	-36.1840402910337\\
-71.8	-37.3396670903053\\
-71.75	-39.7652641691578\\
-71.7	-44.7233822753246\\
-71.65	-49.6022615752333\\
-71.6	-40.9800236325124\\
-71.55	-35.7003472550071\\
-71.5	-32.349453134357\\
-71.45	-30.0416279890111\\
-71.4	-28.4265417974913\\
-71.35	-27.3372872092356\\
-71.3	-26.6853927461348\\
-71.25	-26.4220676650901\\
-71.2	-26.5208826915023\\
-71.15	-26.967759573236\\
-71.1	-27.7514414782951\\
-71.05	-28.8475776957129\\
-71	-30.1858155863874\\
-70.95	-31.5919178546811\\
-70.9	-32.7521437050771\\
-70.85	-33.3711965464163\\
-70.8	-33.4964769331089\\
-70.75	-33.4930039234561\\
-70.7	-33.7264581811017\\
-70.65	-34.4551562523472\\
-70.6	-35.9174198486539\\
-70.55	-38.5099875221398\\
-70.5	-43.33426968947\\
-70.45	-58.3780530873288\\
-70.4	-46.9194265887254\\
-70.35	-40.1020261331507\\
-70.3	-36.763599367529\\
-70.25	-34.8559942729906\\
-70.2	-33.8240617195726\\
-70.15	-33.4482032550733\\
-70.1	-33.6355016208088\\
-70.05	-34.3607185120508\\
-70	-35.647949597733\\
-69.95	-37.5565511930545\\
-69.9	-40.0788676587083\\
-69.85	-42.4807396364684\\
-69.8	-42.3209137575565\\
-69.75	-39.7582608984291\\
-69.7	-37.1286659035305\\
-69.65	-35.0247680776836\\
-69.6	-33.4080252842317\\
-69.55	-32.1918095428756\\
-69.5	-31.3209624515714\\
-69.45	-30.7704626843348\\
-69.4	-30.5371333040872\\
-69.35	-30.6341044134741\\
-69.3	-31.088123360056\\
-69.25	-31.9371170516742\\
-69.2	-33.2189033481474\\
-69.15	-34.9147631269306\\
-69.1	-36.72519096989\\
-69.05	-37.6431902009974\\
-69	-36.7687481487698\\
-68.95	-34.9609047267608\\
-68.9	-33.2388415048162\\
-68.85	-31.9060118037271\\
-68.8	-30.9708661951482\\
-68.75	-30.3764608379596\\
-68.7	-30.0575617116756\\
-68.65	-29.9515479126322\\
-68.6	-30.0013893969949\\
-68.55	-30.1596602752545\\
-68.5	-30.3931037769463\\
-68.45	-30.6825055851995\\
-68.4	-31.0116189104912\\
-68.35	-31.3426402617696\\
-68.3	-31.5853560435071\\
-68.25	-31.5892165084973\\
-68.2	-31.2090319943904\\
-68.15	-30.4272988485012\\
-68.1	-29.3844839257309\\
-68.05	-28.2717568723471\\
-68	-27.2325206186494\\
-67.95	-26.3431241419681\\
-67.9	-25.6314795704527\\
-67.85	-25.0969124118807\\
-67.8	-24.7227541386117\\
-67.75	-24.4839244537233\\
-67.7	-24.3528456548303\\
-67.65	-24.3056379215247\\
-67.6	-24.3285448625533\\
-67.55	-24.4227270668675\\
-67.5	-24.605156547956\\
-67.45	-24.9047845929074\\
-67.4	-25.3547785775577\\
-67.35	-25.9809569526528\\
-67.3	-26.7825756912485\\
-67.25	-27.6962235904697\\
-67.2	-28.540828934745\\
-67.15	-29.0089321113683\\
-67.1	-28.8610272481354\\
-67.05	-28.1977078552016\\
-67	-27.3566975600137\\
-66.95	-26.6259951399775\\
-66.9	-26.1641330400259\\
-66.85	-26.0506112596092\\
-66.8	-26.3387789691367\\
-66.75	-27.0904983233374\\
-66.7	-28.4077200657563\\
-66.65	-30.487780221853\\
-66.6	-33.7785026086666\\
-66.55	-39.6244406102139\\
-66.5	-49.613209877267\\
-66.45	-39.241287662523\\
-66.4	-34.1788635530344\\
-66.35	-31.4210004877335\\
-66.3	-29.7744432838904\\
-66.25	-28.8130813852629\\
-66.2	-28.3292937143406\\
-66.15	-28.1971797355014\\
-66.1	-28.3271442671478\\
-66.05	-28.6515884481132\\
-66	-29.1260405154416\\
-65.95	-29.7379428628008\\
-65.9	-30.5149306178347\\
-65.85	-31.5262680960311\\
-65.8	-32.8763531067336\\
-65.75	-34.6836715422953\\
-65.7	-36.9735455005148\\
-65.65	-39.1501559962873\\
-65.6	-39.328403839703\\
-65.55	-37.4191230199108\\
-65.5	-35.39741557895\\
-65.45	-34.0111227885805\\
-65.4	-33.3455224868831\\
-65.35	-33.4057175937098\\
-65.3	-34.2448607853808\\
-65.25	-35.9751357074401\\
-65.2	-38.5153832671045\\
-65.15	-39.8588131772816\\
-65.1	-37.2530665713653\\
-65.05	-33.8765797762902\\
-65	-31.3172733929487\\
-64.95	-29.5566838351395\\
-64.9	-28.4473618494808\\
-64.85	-27.8944631126653\\
-64.8	-27.8538159476977\\
-64.75	-28.3231105182841\\
-64.7	-29.3433905126123\\
-64.65	-31.0168878267841\\
-64.6	-33.5611631643589\\
-64.55	-37.4801049575286\\
-64.5	-44.2488620308899\\
-64.45	-51.1887152242558\\
-64.4	-43.2459494821316\\
-64.35	-39.8018036990382\\
-64.3	-38.5303069515179\\
-64.25	-38.3694652570492\\
-64.2	-38.3108522509668\\
-64.15	-37.012400783969\\
-64.1	-34.4698574143739\\
-64.05	-31.8025035019621\\
-64	-29.5563281358992\\
-63.95	-27.8129256871576\\
-63.9	-26.5303637229427\\
-63.85	-25.6505436051661\\
-63.8	-25.1200299814615\\
-63.75	-24.8893880281243\\
-63.7	-24.9075992302737\\
-63.65	-25.1162889332254\\
-63.6	-25.4475880467432\\
-63.55	-25.8310904503247\\
-63.5	-26.2132259696274\\
-63.45	-26.5812111326544\\
-63.4	-26.9724039212144\\
-63.35	-27.4578546743487\\
-63.3	-28.1082539706576\\
-63.25	-28.9494858223937\\
-63.2	-29.8925708665868\\
-63.15	-30.636331583455\\
-63.1	-30.7269663254402\\
-63.05	-30.0289681614573\\
-63	-28.9420311799005\\
-62.95	-27.9287868568347\\
-62.9	-27.2455476630251\\
-62.85	-27.010773642648\\
-62.8	-27.304320032923\\
-62.75	-28.2310946258311\\
-62.7	-29.9829288204728\\
-62.65	-32.9463692112529\\
-62.6	-37.6648036990063\\
-62.55	-39.3758544328614\\
-62.5	-34.2158081861964\\
-62.45	-30.4609785902895\\
-62.4	-28.1584080788535\\
-62.35	-26.8323214222614\\
-62.3	-26.2650338475787\\
-62.25	-26.384010997671\\
-62.2	-27.2214729058791\\
-62.15	-28.9408021179427\\
-62.1	-31.9909146003819\\
-62.05	-37.9008355374885\\
-62	-60.2110522869162\\
-61.95	-37.609045567317\\
-61.9	-32.332438874536\\
-61.85	-29.7752032353558\\
-61.8	-28.6025213377466\\
-61.75	-28.4700794916666\\
-61.7	-29.3656402223114\\
-61.65	-31.5742688997615\\
-61.6	-35.9865521276374\\
-61.55	-41.8648394074068\\
-61.5	-35.1278638750023\\
-61.45	-29.9846721406206\\
-61.4	-26.9820059493654\\
-61.35	-25.2092561398508\\
-61.3	-24.3280790575752\\
-61.25	-24.2327800772488\\
-61.2	-24.962382817704\\
-61.15	-26.7223454640837\\
-61.1	-29.994371563102\\
-61.05	-34.6472940768045\\
-61	-32.1038416389641\\
-60.95	-26.9281712305751\\
-60.9	-23.5654359622108\\
-60.85	-21.4598145502214\\
-60.8	-20.2669321572371\\
-60.75	-19.8699227033853\\
-60.7	-20.3140808132837\\
-60.65	-21.8655035400293\\
-60.6	-25.3921627246103\\
-60.55	-35.6002360987608\\
-60.5	-29.5246605962514\\
-60.45	-20.9614698601095\\
-60.4	-16.3589819638014\\
-60.35	-13.2286698253325\\
-60.3	-10.9232257952569\\
-60.25	-9.17656079094013\\
-60.2	-7.8540213233137\\
-60.15	-6.8793873227001\\
-60.1	-6.20713543771541\\
-60.05	-5.8101661796066\\
-60	-5.67394793941816\\
-59.95	-5.7938219901182\\
-59.9	-6.17423669026562\\
-59.85	-6.82959715075657\\
-59.8	-7.7870895111638\\
-59.75	-9.09279643251057\\
-59.7	-10.8245815042953\\
-59.65	-13.121508257905\\
-59.6	-16.262577349995\\
-59.55	-20.9446514739021\\
-59.5	-30.0666790252649\\
-59.45	-34.1781185830932\\
-59.4	-24.4226447322409\\
-59.35	-20.9112485405221\\
-59.3	-19.2637426391227\\
-59.25	-18.6508658657251\\
-59.2	-18.7981464608541\\
-59.15	-19.6236717954847\\
-59.1	-21.1611064699607\\
-59.05	-23.567747449378\\
-59	-27.1824182631124\\
-58.95	-32.1357301342991\\
-58.9	-33.0685224831211\\
-58.85	-29.1122647619666\\
-58.8	-26.3720758584059\\
-58.75	-24.9086638339053\\
-58.7	-24.3744867694109\\
-58.65	-24.608215368376\\
-58.6	-25.5702176185935\\
-58.55	-27.2907962564485\\
-58.5	-29.7258937320072\\
-58.45	-31.9751828336106\\
-58.4	-31.5597996546549\\
-58.35	-29.1596457827672\\
-58.3	-26.9940569934221\\
-58.25	-25.5331491799288\\
-58.2	-24.7294960616919\\
-58.15	-24.5088514916017\\
-58.1	-24.835963481039\\
-58.05	-25.7172130543368\\
-58	-27.1938257722301\\
-57.95	-29.2981298562995\\
-57.9	-31.7816837583737\\
-57.85	-33.2141002997052\\
-57.8	-32.0542519245359\\
-57.75	-29.9188750905357\\
-57.7	-28.1704962229052\\
-57.65	-27.0231156152767\\
-57.6	-26.4252643863095\\
-57.55	-26.3107088113811\\
-57.5	-26.6309882663724\\
-57.45	-27.346884524203\\
-57.4	-28.4032613855818\\
-57.35	-29.6767807921163\\
-57.3	-30.8931857912764\\
-57.25	-31.6288644184436\\
-57.2	-31.6352394579993\\
-57.15	-31.1436844146963\\
-57.1	-30.5680053968301\\
-57.05	-30.1694960202752\\
-57	-30.0448423630502\\
-56.95	-30.1995765125477\\
-56.9	-30.5867028022868\\
-56.85	-31.1152949858831\\
-56.8	-31.6568452190569\\
-56.75	-32.0816790523828\\
-56.7	-32.3320664163037\\
-56.65	-32.4712181014141\\
-56.6	-32.6506330743753\\
-56.55	-33.0433988483279\\
-56.5	-33.8165247766441\\
-56.45	-35.1544891487905\\
-56.4	-37.3252120489973\\
-56.35	-40.7665192451298\\
-56.3	-45.0795022035702\\
-56.25	-43.1050680448643\\
-56.2	-38.3825703101942\\
-56.15	-35.0825771258892\\
-56.1	-32.8408528591152\\
-56.05	-31.3054110367612\\
-56	-30.2822395015655\\
-55.95	-29.6570752437559\\
-55.9	-29.3537456759238\\
-55.85	-29.3121349185863\\
-55.8	-29.4739629200609\\
-55.75	-29.7719823781171\\
-55.7	-30.1234648176894\\
-55.65	-30.4340075150729\\
-55.6	-30.618562776902\\
-55.55	-30.6337165244321\\
-55.5	-30.4955230137396\\
-55.45	-30.2640725015755\\
-55.4	-30.0097609137408\\
-55.35	-29.7881216117322\\
-55.3	-29.6317451078127\\
-55.25	-29.5528201433239\\
-55.2	-29.5490569132283\\
-55.15	-29.6097828555749\\
-55.1	-29.7216226437149\\
-55.05	-29.8738163757736\\
-55	-30.0628774267478\\
-54.95	-30.2958991474805\\
-54.9	-30.5920310242119\\
-54.85	-30.98251080813\\
-54.8	-31.5106366857281\\
-54.75	-32.2337526970684\\
-54.7	-33.2300523697121\\
-54.65	-34.6152457438166\\
-54.6	-36.5813803270819\\
-54.55	-39.4894871700246\\
-54.5	-43.9943937545625\\
-54.45	-47.705321325796\\
-54.4	-42.5915499035391\\
-54.35	-37.9848972329148\\
-54.3	-34.8745907999731\\
-54.25	-32.6596656517933\\
-54.2	-31.0336619979034\\
-54.15	-29.8393425978002\\
-54.1	-28.9892237194194\\
-54.05	-28.4319627947219\\
-54	-28.1370641437464\\
-53.95	-28.0874149635113\\
-53.9	-28.2755457453864\\
-53.85	-28.7018611623528\\
-53.8	-29.3739670332877\\
-53.75	-30.3063483995017\\
-53.7	-31.5188035269813\\
-53.65	-33.0284054794196\\
-53.6	-34.8169604879843\\
-53.55	-36.7204583051919\\
-53.5	-38.1869117179047\\
-53.45	-38.3707230907348\\
-53.4	-37.2713033635189\\
-53.35	-35.7262291856188\\
-53.3	-34.2768605097097\\
-53.25	-33.0811391330851\\
-53.2	-32.1559683405862\\
-53.15	-31.4873229630952\\
-53.1	-31.0627031712405\\
-53.05	-30.8793667419891\\
-53	-30.9466174158623\\
-52.95	-31.2879777146987\\
-52.9	-31.9460679009794\\
-52.85	-32.9938090695508\\
-52.8	-34.5607663186607\\
-52.75	-36.9029735999828\\
-52.7	-40.6378821679237\\
-52.65	-48.0060494207069\\
-52.6	-52.9269938590452\\
-52.55	-42.3749212705556\\
-52.5	-37.7422698873028\\
-52.45	-34.9306939250295\\
-52.4	-33.0400527062637\\
-52.35	-31.7322336785258\\
-52.3	-30.8420537536377\\
-52.25	-30.2740746414991\\
-52.2	-29.9648858968794\\
-52.15	-29.865908389307\\
-52.1	-29.9338896662289\\
-52.05	-30.1246785776557\\
-52	-30.3888306567337\\
-51.95	-30.6691625041775\\
-51.9	-30.9015751168856\\
-51.85	-31.0210618907897\\
-51.8	-30.973540553488\\
-51.75	-30.7300857759183\\
-51.7	-30.2959185296031\\
-51.65	-29.7079581743911\\
-51.6	-29.0225327029651\\
-51.55	-28.3009214875889\\
-51.5	-27.5991718614715\\
-51.45	-26.9637551519036\\
-51.4	-26.4314438495959\\
-51.35	-26.0312904506521\\
-51.3	-25.7873101245407\\
-51.25	-25.7212648386652\\
-51.2	-25.8554875469683\\
-51.15	-26.2160482449484\\
-51.1	-26.8369455934543\\
-51.05	-27.7667177283144\\
-51	-29.0806259747951\\
-50.95	-30.9067119628099\\
-50.9	-33.4922449083228\\
-50.85	-37.4234251604771\\
-50.8	-44.8202264256262\\
-50.75	-53.6846892775428\\
-50.7	-41.1679521840776\\
-50.65	-36.6619170872456\\
-50.6	-34.1987613071013\\
-50.55	-32.7667632904567\\
-50.5	-32.0197403695888\\
-50.45	-31.8120138034624\\
-50.4	-32.0866042552544\\
-50.35	-32.8416061612326\\
-50.3	-34.1247746278761\\
-50.25	-36.0447232433952\\
-50.2	-38.7814966063152\\
-50.15	-42.3772663409744\\
-50.1	-44.7343244999867\\
-50.05	-42.4738217397049\\
-50	-39.4363389947532\\
-49.95	-37.283478188171\\
-49.9	-35.9108851402377\\
-49.85	-35.1337285270095\\
-49.8	-34.8308464013433\\
-49.75	-34.9233872095633\\
-49.7	-35.3497307942997\\
-49.65	-36.0416738210218\\
-49.6	-36.8966314643358\\
-49.55	-37.7517031112351\\
-49.5	-38.3975629464829\\
-49.45	-38.6816643776237\\
-49.4	-38.6282039535375\\
-49.35	-38.4047132062447\\
-49.3	-38.1801261249872\\
-49.25	-38.0410716194282\\
-49.2	-37.9832295471672\\
-49.15	-37.9280705961049\\
-49.1	-37.7557490087493\\
-49.05	-37.3672444188609\\
-49	-36.74961399822\\
-48.95	-35.9801179081375\\
-48.9	-35.1669502396321\\
-48.85	-34.3930137051955\\
-48.8	-33.6968146150739\\
-48.75	-33.0773276390678\\
-48.7	-32.5061392258903\\
-48.65	-31.9419127268207\\
-48.6	-31.3471511448212\\
-48.55	-30.7041920308702\\
-48.5	-30.0232947725013\\
-48.45	-29.3385476936746\\
-48.4	-28.6958199848079\\
-48.35	-28.1411761280447\\
-48.3	-27.7147093249228\\
-48.25	-27.4496803835028\\
-48.2	-27.3747801448465\\
-48.15	-27.5177799223359\\
-48.1	-27.9099775627845\\
-48.05	-28.5918972282615\\
-48	-29.6218199996968\\
-47.95	-31.0906205596397\\
-47.9	-33.1501272020003\\
-47.85	-36.0632666487625\\
-47.8	-40.1513931307476\\
-47.75	-43.4739710908867\\
-47.7	-40.5019305787336\\
-47.65	-36.7990682569821\\
-47.6	-34.2934076586982\\
-47.55	-32.676442118075\\
-47.5	-31.703258789197\\
-47.45	-31.2456096722562\\
-47.4	-31.2454553889719\\
-47.35	-31.6929924786977\\
-47.3	-32.6238135384813\\
-47.25	-34.1356422543591\\
-47.2	-36.4446817806472\\
-47.15	-40.0734096353084\\
-47.1	-46.718792798651\\
-47.05	-54.1134893160401\\
-47	-43.8867001742791\\
-46.95	-39.3742529016229\\
-46.9	-36.9041184868912\\
-46.85	-35.5084059363037\\
-46.8	-34.8532461761491\\
-46.75	-34.8106343305819\\
-46.7	-35.3539335997898\\
-46.65	-36.5325874513793\\
-46.6	-38.4714593265992\\
-46.55	-41.2886184985036\\
-46.5	-44.0771267333694\\
-46.45	-43.0411984954301\\
-46.4	-39.6497042223205\\
-46.35	-36.8528230834945\\
-46.3	-34.8800885831625\\
-46.25	-33.5625874308689\\
-46.2	-32.7761927232224\\
-46.15	-32.4549694846508\\
-46.1	-32.5773538243277\\
-46.05	-33.1609999158547\\
-46	-34.2682394420377\\
-45.95	-36.0215163761072\\
-45.9	-38.5991042424268\\
-45.85	-41.835598475227\\
-45.8	-42.7862388803471\\
-45.75	-39.626262733591\\
-45.7	-36.3572462547751\\
-45.65	-33.9332396259086\\
-45.6	-32.1977944474995\\
-45.55	-30.9828135952998\\
-45.5	-30.1809333169846\\
-45.45	-29.7260302191426\\
-45.4	-29.5764433630747\\
-45.35	-29.7036162498638\\
-45.3	-30.0819867694978\\
-45.25	-30.6751247849314\\
-45.2	-31.4118298153567\\
-45.15	-32.1494463873766\\
-45.1	-32.6512989677218\\
-45.05	-32.6665989091536\\
-45	-32.1301913699606\\
-44.95	-31.22475068918\\
-44.9	-30.2005265378966\\
-44.85	-29.228767535541\\
-44.8	-28.391924057496\\
-44.75	-27.7199432580979\\
-44.7	-27.2187446556088\\
-44.65	-26.885331589152\\
-44.6	-26.7149443454301\\
-44.55	-26.7044828665981\\
-44.5	-26.8544228790726\\
-44.45	-27.1703368071537\\
-44.4	-27.6646882350182\\
-44.35	-28.3595519375554\\
-44.3	-29.2913159293335\\
-44.25	-30.5196245831782\\
-44.2	-32.1462463732217\\
-44.15	-34.360793624594\\
-44.1	-37.5774120246627\\
-44.05	-43.0302603517504\\
-44	-60.070892954677\\
-43.95	-45.0935993679277\\
-43.9	-38.7040394954424\\
-43.85	-35.2279965683559\\
-43.8	-32.9425935425436\\
-43.75	-31.3396179142185\\
-43.7	-30.2016123879524\\
-43.65	-29.4173600171097\\
-43.6	-28.9239775893909\\
-43.55	-28.6837214182249\\
-43.5	-28.6728638525144\\
-43.45	-28.8751395635311\\
-43.4	-29.2764159819843\\
-43.35	-29.8582777055857\\
-43.3	-30.5881597206035\\
-43.25	-31.4040766615213\\
-43.2	-32.1969739824013\\
-43.15	-32.8103244406666\\
-43.1	-33.0939448436339\\
-43.05	-33.0037464381426\\
-43	-32.6391669607034\\
-42.95	-32.1657776748064\\
-42.9	-31.7257552069059\\
-42.85	-31.4096438077574\\
-42.8	-31.2675409137037\\
-42.75	-31.3267539953599\\
-42.7	-31.6044680347055\\
-42.65	-32.1151385774314\\
-42.6	-32.8743489988774\\
-42.55	-33.899883211591\\
-42.5	-35.2083876081942\\
-42.45	-36.8003398212245\\
-42.4	-38.6118725626781\\
-42.35	-40.3948152563092\\
-42.3	-41.5942329063026\\
-42.25	-41.7151033163436\\
-42.2	-41.0221984862311\\
-42.15	-40.1430975136563\\
-42.1	-39.4438853615266\\
-42.05	-39.0454014804963\\
-42	-38.9681134020376\\
-41.95	-39.19967389406\\
-41.9	-39.7120280737318\\
-41.85	-40.4538330444051\\
-41.8	-41.3254570717622\\
-41.75	-42.1474334132205\\
-41.7	-42.673662955775\\
-41.65	-42.7245388225795\\
-41.6	-42.342487193077\\
-41.55	-41.734050303258\\
-41.5	-41.0873921183496\\
-41.45	-40.4889459129132\\
-41.4	-39.9337399355521\\
-41.35	-39.358239955304\\
-41.3	-38.6782690442035\\
-41.25	-37.8337881261412\\
-41.2	-36.8229160999442\\
-41.15	-35.6994855126335\\
-41.1	-34.5403050307767\\
-41.05	-33.413746717474\\
-41	-32.3667019261524\\
-40.95	-31.4254391924459\\
-40.9	-30.6012066029459\\
-40.85	-29.8955589079743\\
-40.8	-29.3040551783006\\
-40.75	-28.8184856296808\\
-40.7	-28.4281224026898\\
-40.65	-28.120445709003\\
-40.6	-27.8816926885885\\
-40.55	-27.6974854022174\\
-40.5	-27.5537030225067\\
-40.45	-27.4376407810469\\
-40.4	-27.3393368376974\\
-40.35	-27.2527905753796\\
-40.3	-27.1767283035823\\
-40.25	-27.1146649414887\\
-40.2	-27.0742397239537\\
-40.15	-27.0660463501821\\
-40.1	-27.1022991644832\\
-40.05	-27.1956338018323\\
-40	-27.3581915334733\\
-39.95	-27.6009696896957\\
-39.9	-27.933285857524\\
-39.85	-28.3620953072729\\
-39.8	-28.8907781498891\\
-39.75	-29.5168313343157\\
-39.7	-30.2276778553713\\
-39.65	-30.9938114728649\\
-39.6	-31.759732512986\\
-39.55	-32.4377487476291\\
-39.5	-32.9182047841653\\
-39.45	-33.1099009010653\\
-39.4	-32.9934199599671\\
-39.35	-32.6347990850875\\
-39.3	-32.1432634811226\\
-39.25	-31.620166294281\\
-39.2	-31.1363208314391\\
-39.15	-30.7332098714446\\
-39.1	-30.4319213021091\\
-39.05	-30.2412068969483\\
-39	-30.1627074337006\\
-38.95	-30.1937749868528\\
-38.9	-30.3286463324947\\
-38.85	-30.558505988842\\
-38.8	-30.8707613419234\\
-38.75	-31.2477833726899\\
-38.7	-31.6655130574395\\
-38.65	-32.0927441726308\\
-38.6	-32.4924577509782\\
-38.55	-32.8267292823459\\
-38.5	-33.0654000134625\\
-38.45	-33.1956033596608\\
-38.4	-33.2268133655613\\
-38.35	-33.1880138904174\\
-38.3	-33.1190301649577\\
-38.25	-33.061368622226\\
-38.2	-33.0524290596084\\
-38.15	-33.1236758316534\\
-38.1	-33.3014948096642\\
-38.05	-33.609352443167\\
-38	-34.0704875986588\\
-37.95	-34.7109963722964\\
-37.9	-35.5636685937516\\
-37.85	-36.6734370970509\\
-37.8	-38.1060046458923\\
-37.75	-39.9619189408891\\
-37.7	-42.3943065751058\\
-37.65	-45.5681277456176\\
-37.6	-48.9261891984038\\
-37.55	-48.901514946287\\
-37.5	-45.7542154455957\\
-37.45	-42.9043579647218\\
-37.4	-40.801038078993\\
-37.35	-39.2789716569724\\
-37.3	-38.1958482806538\\
-37.25	-37.4634597986445\\
-37.2	-37.0309381020114\\
-37.15	-36.8729533924305\\
-37.1	-36.9843548919669\\
-37.05	-37.3799295867686\\
-37	-38.0997597076969\\
-36.95	-39.2241628229265\\
-36.9	-40.9115831438021\\
-36.85	-43.5088914210826\\
-36.8	-47.9923843460367\\
-36.75	-59.8540072657655\\
-36.7	-52.1954681059702\\
-36.65	-44.3919040622347\\
-36.6	-40.146303876609\\
-36.55	-37.2057522267551\\
-36.5	-34.9644685800934\\
-36.45	-33.1708564153885\\
-36.4	-31.6967286446243\\
-36.35	-30.4685566997132\\
-36.3	-29.4409441031324\\
-36.25	-28.5846008136514\\
-36.2	-27.8802599643784\\
-36.15	-27.315360276045\\
-36.1	-26.8821531141136\\
-36.05	-26.5766141091133\\
-36	-26.3978562657764\\
-35.95	-26.3478964702196\\
-35.9	-26.4317132106038\\
-35.85	-26.6575897482605\\
-35.8	-27.0377812167944\\
-35.75	-27.589577467882\\
-35.7	-28.3368225539866\\
-35.65	-29.3117359468744\\
-35.6	-30.5557769360328\\
-35.55	-32.1133730402327\\
-35.5	-33.9912014527296\\
-35.45	-35.9800629013214\\
-35.4	-37.2112818334091\\
-35.35	-36.5596666790733\\
-35.3	-34.6077683607439\\
-35.25	-32.5202671719466\\
-35.2	-30.7160504662018\\
-35.15	-29.2413114803151\\
-35.1	-28.0590213434348\\
-35.05	-27.1258954808477\\
-35	-26.4069397740749\\
-34.95	-25.8761199279247\\
-34.9	-25.5145527921823\\
-34.85	-25.308645921151\\
-34.8	-25.2485467005422\\
-34.75	-25.3267854897805\\
-34.7	-25.5368624681123\\
-34.65	-25.87142623694\\
-34.6	-26.3195431527737\\
-34.55	-26.8623883921623\\
-34.5	-27.4667634646331\\
-34.45	-28.0770171283237\\
-34.4	-28.6098866596851\\
-34.35	-28.9635585122828\\
-34.3	-29.0520784177485\\
-34.25	-28.8515248646299\\
-34.2	-28.4150516329361\\
-34.15	-27.8396251842094\\
-34.1	-27.2205348285489\\
-34.05	-26.6279385043355\\
-34	-26.1054251496117\\
-33.95	-25.677282563918\\
-33.9	-25.3560577611084\\
-33.85	-25.1479734326049\\
-33.8	-25.0563261150014\\
-33.75	-25.0835376851107\\
-33.7	-25.2324377523126\\
-33.65	-25.5071729372342\\
-33.6	-25.9140122432858\\
-33.55	-26.4622623667011\\
-33.5	-27.165520912663\\
-33.45	-28.0435946624348\\
-33.4	-29.1256529399999\\
-33.35	-30.4557273148109\\
-33.3	-32.1028917734444\\
-33.25	-34.1812375511622\\
-33.2	-36.8897947580414\\
-33.15	-40.5658604328152\\
-33.1	-45.1654308041778\\
-33.05	-45.4604498320529\\
-33	-41.2536314539877\\
-32.95	-37.9263815786698\\
-32.9	-35.5660242516012\\
-32.85	-33.8273496711836\\
-32.8	-32.5034709809188\\
-32.75	-31.4736002260083\\
-32.7	-30.6624308837111\\
-32.65	-30.019813389821\\
-32.6	-29.5104568410877\\
-32.55	-29.1084410482435\\
-32.5	-28.794159195377\\
-32.45	-28.5525599401001\\
-32.4	-28.3721132295644\\
-32.35	-28.2441839882231\\
-32.3	-28.1626282674092\\
-32.25	-28.1234989152101\\
-32.2	-28.124793664955\\
-32.15	-28.1662107392944\\
-32.1	-28.248899948324\\
-32.05	-28.3752115514363\\
-32	-28.5484508199239\\
-31.95	-28.7726436514597\\
-31.9	-29.0523083477244\\
-31.85	-29.3922104589296\\
-31.8	-29.7970485649364\\
-31.75	-30.2709716297109\\
-31.7	-30.8167493184714\\
-31.65	-31.4342853938148\\
-31.6	-32.117967791209\\
-31.55	-32.8521430033339\\
-31.5	-33.6041186776216\\
-31.45	-34.3156034104541\\
-31.4	-34.8983394756389\\
-31.35	-35.2472471945081\\
-31.3	-35.2814374314316\\
-31.25	-34.9918505321424\\
-31.2	-34.4476646924012\\
-31.15	-33.7539764977539\\
-31.1	-33.0059455450328\\
-31.05	-32.2697539447261\\
-31	-31.5844925437655\\
-30.95	-30.9705873951035\\
-30.9	-30.4373698040109\\
-30.85	-29.9881574435734\\
-30.8	-29.6232831020741\\
-30.75	-29.3418027921391\\
-30.7	-29.1424342916151\\
-30.65	-29.0240684934838\\
-30.6	-28.9860510577799\\
-30.55	-29.0283447910775\\
-30.5	-29.1516334020204\\
-30.45	-29.3573985948838\\
-30.4	-29.6479841367844\\
-30.35	-30.0266448767023\\
-30.3	-30.4975580392664\\
-30.25	-31.0657368920372\\
-30.2	-31.7367107218163\\
-30.15	-32.5156733855115\\
-30.1	-33.4054603918668\\
-30.05	-34.402021865355\\
-30	-35.4848539824275\\
-29.95	-36.5987501241862\\
-29.9	-37.6268907103131\\
-29.85	-38.3775626582679\\
-29.8	-38.6464286370334\\
-29.75	-38.3663985908881\\
-29.7	-37.6716715689175\\
-29.65	-36.7762622465076\\
-29.6	-35.8459020213978\\
-29.55	-34.9714876367084\\
-29.5	-34.1925868269697\\
-29.45	-33.521984707732\\
-29.4	-32.9603676891492\\
-29.35	-32.5036759284004\\
-29.3	-32.1465139276891\\
-29.25	-31.8836610604367\\
-29.2	-31.7107097673778\\
-29.15	-31.6243199172088\\
-29.1	-31.6223188177515\\
-29.05	-31.7037566811896\\
-29	-31.8689738858909\\
-28.95	-32.1197148617831\\
-28.9	-32.4593188081321\\
-28.85	-32.8930242695353\\
-28.8	-33.4284431194968\\
-28.75	-34.0762953565718\\
-28.7	-34.8515632688918\\
-28.65	-35.7753529801087\\
-28.6	-36.8780137165919\\
-28.55	-38.2046294608286\\
-28.5	-39.8252922333796\\
-28.45	-41.855694415807\\
-28.4	-44.5007504251118\\
-28.35	-48.134355997752\\
-28.3	-52.9901654868733\\
-28.25	-53.7762256252661\\
-28.2	-49.110613338687\\
-28.15	-45.4707011403988\\
-28.1	-42.8924183236639\\
-28.05	-40.9691808856319\\
-28	-39.473444827258\\
-27.95	-38.2767417181616\\
-27.9	-37.300497015015\\
-27.85	-36.4927893831986\\
-27.8	-35.8168227740465\\
-27.75	-35.2447890888578\\
-27.7	-34.7544042996098\\
-27.65	-34.3268910239673\\
-27.6	-33.9458246483579\\
-27.55	-33.5965515002723\\
-27.5	-33.2660167639369\\
-27.45	-32.9428850738855\\
-27.4	-32.6178371183396\\
-27.35	-32.2839101391157\\
-27.3	-31.9367458706459\\
-27.25	-31.5746359091042\\
-27.2	-31.1983140892482\\
-27.15	-30.8105198050124\\
-27.1	-30.4154165346025\\
-27.05	-30.0179747840269\\
-27	-29.6234159597376\\
-26.95	-29.2367776175192\\
-26.9	-28.8626202908121\\
-26.85	-28.5048653431173\\
-26.8	-28.1667367057931\\
-26.75	-27.8507749967783\\
-26.7	-27.5588957401399\\
-26.65	-27.2924698768918\\
-26.6	-27.0524115682086\\
-26.55	-26.8392640109649\\
-26.5	-26.6532781744527\\
-26.45	-26.494482134037\\
-26.4	-26.3627403226716\\
-26.35	-26.2578028740976\\
-26.3	-26.179345567914\\
-26.25	-26.127000908339\\
-26.2	-26.1003807168628\\
-26.15	-26.0990903798354\\
-26.1	-26.1227346223985\\
-26.05	-26.1709144072994\\
-26	-26.243214302293\\
-25.95	-26.3391794366661\\
-25.9	-26.4582809978687\\
-25.85	-26.5998691480642\\
-25.8	-26.7631123423504\\
-25.75	-26.9469224429565\\
-25.7	-27.1498659585334\\
-25.65	-27.3700635026085\\
-25.6	-27.6050825524624\\
-25.55	-27.8518332024046\\
-25.5	-28.1064830643168\\
-25.45	-28.3644154261431\\
-25.4	-28.6202627240586\\
-25.35	-28.8680520168218\\
-25.3	-29.1014952084649\\
-25.25	-29.3144383147902\\
-25.2	-29.5014480295307\\
-25.15	-29.658465210978\\
-25.1	-29.7834101162557\\
-25.05	-29.8766071409796\\
-25	-29.9409254319363\\
-24.95	-29.9816027057163\\
-24.9	-30.005805126553\\
-24.85	-30.0220393153409\\
-24.8	-30.0395505177451\\
-24.75	-30.0678161283771\\
-24.7	-30.1161970195953\\
-24.65	-30.193763667767\\
-24.6	-30.3092839805381\\
-24.55	-30.4713481023672\\
-24.5	-30.6886087972463\\
-24.45	-30.9701293976356\\
-24.4	-31.3258519334314\\
-24.35	-31.767226833524\\
-24.3	-32.3080886876597\\
-24.25	-32.9659347224971\\
-24.2	-33.7638961819331\\
-24.15	-34.733960869325\\
-24.1	-35.9225846631264\\
-24.05	-37.4011797135425\\
-24	-39.2873386253387\\
-23.95	-41.7911602668158\\
-23.9	-45.3112026110811\\
-23.85	-50.2458769369809\\
-23.8	-51.2026290684217\\
-23.75	-46.1072413042776\\
-23.7	-42.2047754146939\\
-23.65	-39.4359286194769\\
-23.6	-37.350158564913\\
-23.55	-35.7080853493316\\
-23.5	-34.3783997791023\\
-23.45	-33.2830496539437\\
-23.4	-32.3723999331742\\
-23.35	-31.6131981230145\\
-23.3	-30.9822718073119\\
-23.25	-30.462998378102\\
-23.2	-30.0432152683985\\
-23.15	-29.713926644227\\
-23.1	-29.468474652262\\
-23.05	-29.3019946323508\\
-23	-29.2110513579785\\
-22.95	-29.1933951655213\\
-22.9	-29.2478001101791\\
-22.85	-29.3739593226379\\
-22.8	-29.572419423578\\
-22.75	-29.8445376266192\\
-22.7	-30.1924415839111\\
-22.65	-30.6189604112435\\
-22.6	-31.127469235149\\
-22.55	-31.7215355414691\\
-22.5	-32.4041467515282\\
-22.45	-33.1760853249297\\
-22.4	-34.0326256937114\\
-22.35	-34.9571210337329\\
-22.3	-35.9096040585169\\
-22.25	-36.8103319740023\\
-22.2	-37.5280230827809\\
-22.15	-37.9027722972011\\
-22.1	-37.8284284905925\\
-22.05	-37.3337805772822\\
-22	-36.5582032508871\\
-21.95	-35.6558071193112\\
-21.9	-34.7361370395453\\
-21.85	-33.8598895657609\\
-21.8	-33.0549006550017\\
-21.75	-32.3309070809768\\
-21.7	-31.6887241668876\\
-21.65	-31.1251803991216\\
-21.6	-30.635595461217\\
-21.55	-30.2149698625143\\
-21.5	-29.8585269513378\\
-21.45	-29.5619371492364\\
-21.4	-29.3213902175088\\
-21.35	-29.1335981977052\\
-21.3	-28.9957700184888\\
-21.25	-28.9055779574252\\
-21.2	-28.8611257794539\\
-21.15	-28.8609232653006\\
-21.1	-28.903869415137\\
-21.05	-28.9892455837377\\
-21	-29.1167195330368\\
-20.95	-29.2863615841716\\
-20.9	-29.4986745887038\\
-20.85	-29.7546403259756\\
-20.8	-30.0557862613431\\
-20.75	-30.4042785715503\\
-20.7	-30.803050324623\\
-20.65	-31.2559783198592\\
-20.6	-31.7681294542188\\
-20.55	-32.3461096028626\\
-20.5	-32.9985686621105\\
-20.45	-33.7369520806776\\
-20.4	-34.5766573994778\\
-20.35	-35.5388882594127\\
-20.3	-36.653779258252\\
-20.25	-37.9660037747102\\
-20.2	-39.5456850740832\\
-20.15	-41.5120605252096\\
-20.1	-44.0934054422989\\
-20.05	-47.8207713210133\\
-20	-54.5349077551739\\
-19.95	-70.0537306829673\\
-19.9	-52.0494499621744\\
-19.85	-46.6202048900229\\
-19.8	-43.3346608926621\\
-19.75	-40.9879258241514\\
-19.7	-39.1749143319115\\
-19.65	-37.7094874932417\\
-19.6	-36.4906537356568\\
-19.55	-35.4575594879646\\
-19.5	-34.5707831573291\\
-19.45	-33.8034028483854\\
-19.4	-33.1362860302344\\
-19.35	-32.555412584585\\
-19.3	-32.0502618237073\\
-19.25	-31.6127939789795\\
-19.2	-31.2367820732169\\
-19.15	-30.9173597393778\\
-19.1	-30.6507073051389\\
-19.05	-30.433829418624\\
-19	-30.2643951383321\\
-18.95	-30.1406218720376\\
-18.9	-30.0611909712923\\
-18.85	-30.0251868572151\\
-18.8	-30.032054215764\\
-18.75	-30.0815695987453\\
-18.7	-30.1738250305191\\
-18.65	-30.3092221468121\\
-18.6	-30.4884761098781\\
-18.55	-30.7126291398421\\
-18.5	-30.9830740232366\\
-18.45	-31.301588439021\\
-18.4	-31.6703813766812\\
-18.35	-32.0921532559705\\
-18.3	-32.5701714392514\\
-18.25	-33.1083622779422\\
-18.2	-33.7114187972136\\
-18.15	-34.3849176797347\\
-18.1	-35.1354260096507\\
-18.05	-35.9705474209931\\
-18	-36.8987860788276\\
-17.95	-37.9289425396046\\
-17.9	-39.0683773288918\\
-17.85	-40.3186289590651\\
-17.8	-41.665134231058\\
-17.75	-43.0552698986992\\
-17.7	-44.3606993526465\\
-17.65	-45.3483941214286\\
-17.6	-45.7550654763739\\
-17.55	-45.5034704295256\\
-17.5	-44.7864739702679\\
-17.45	-43.8752238406203\\
-17.4	-42.9553748776968\\
-17.35	-42.1160577290921\\
-17.3	-41.3898871998937\\
-17.25	-40.7835737400107\\
-17.2	-40.2936089789117\\
-17.15	-39.9132396882318\\
-17.1	-39.6353328581549\\
-17.05	-39.4534310406149\\
-17	-39.3620217038506\\
-16.95	-39.3564504447947\\
-16.9	-39.4326388986291\\
-16.85	-39.5866381860616\\
-16.8	-39.8139729695566\\
-16.75	-40.1086735314522\\
-16.7	-40.4618465436823\\
-16.65	-40.8596268044359\\
-16.6	-41.2804752992161\\
-16.55	-41.6922452229754\\
-16.5	-42.0504878367867\\
-16.45	-42.3009767135264\\
-16.4	-42.3897704828123\\
-16.35	-42.2801418473757\\
-16.3	-41.9676326072456\\
-16.25	-41.4817390739855\\
-16.2	-40.8727746555829\\
-16.15	-40.1943287418278\\
-16.1	-39.4914783669712\\
-16.05	-38.7969108173327\\
-16	-38.1320023144681\\
-15.95	-37.5096157477309\\
-15.9	-36.9368501610435\\
-15.85	-36.4171587583942\\
-15.8	-35.951810897215\\
-15.75	-35.5408453510714\\
-15.7	-35.1836730300192\\
-15.65	-34.8794521580165\\
-15.6	-34.6273208392504\\
-15.55	-34.4265425882247\\
-15.5	-34.2766003851576\\
-15.45	-34.1772619555585\\
-15.4	-34.1286310207196\\
-15.35	-34.131194529876\\
-15.3	-34.185873249397\\
-15.25	-34.2940818573642\\
-15.2	-34.4578044826794\\
-15.15	-34.6796922212222\\
-15.1	-34.9631904703699\\
-15.05	-35.312705849461\\
-15	-35.7338247448948\\
-14.95	-36.2335971734399\\
-14.9	-36.8208977065381\\
-14.85	-37.5068608132131\\
-14.8	-38.3053355767344\\
-14.75	-39.2331393798943\\
-14.7	-40.3093884502064\\
-14.65	-41.5516726041795\\
-14.6	-42.9623836241789\\
-14.55	-44.4868498946203\\
-14.5	-45.9096145967379\\
-14.45	-46.7331576568726\\
-14.4	-46.4444617846437\\
-14.35	-45.1886227753447\\
-14.3	-43.5499580619451\\
-14.25	-41.9170760694963\\
-14.2	-40.4281089079509\\
-14.15	-39.1079559448003\\
-14.1	-37.9452899741321\\
-14.05	-36.9206035585066\\
-14	-36.0149074672539\\
-13.95	-35.2119348391636\\
-13.9	-34.498318321033\\
-13.85	-33.8632117193754\\
-13.8	-33.2978251931581\\
-13.75	-32.7950106450854\\
-13.7	-32.3489253719268\\
-13.65	-31.9547687944943\\
-13.6	-31.6085791040539\\
-13.55	-31.3070767288845\\
-13.5	-31.0475437435327\\
-13.45	-30.8277307723843\\
-13.4	-30.6457850107514\\
-13.35	-30.50019461469\\
-13.3	-30.3897459486605\\
-13.25	-30.3134911072015\\
-13.2	-30.2707238282216\\
-13.15	-30.2609624489849\\
-13.1	-30.2839389728584\\
-13.05	-30.3395936497441\\
-13	-30.4280747584389\\
-12.95	-30.5497435312195\\
-12.9	-30.7051844043647\\
-12.85	-30.8952210213388\\
-12.8	-31.1209386774328\\
-12.75	-31.3837141791716\\
-12.7	-31.6852544059975\\
-12.65	-32.0276451850611\\
-12.6	-32.4134123787271\\
-12.55	-32.8455972061345\\
-12.5	-33.3278474615304\\
-12.45	-33.8645247661091\\
-12.4	-34.4608237077534\\
-12.35	-35.1228881521652\\
-12.3	-35.8578850478279\\
-12.25	-36.6739380600512\\
-12.2	-37.5796889378787\\
-12.15	-38.5829432316411\\
-12.1	-39.6871475142872\\
-12.05	-40.8829315987833\\
-12	-42.1293973393488\\
-11.95	-43.3192667769734\\
-11.9	-44.2409286287904\\
-11.85	-44.6171118224084\\
-11.8	-44.3043871603629\\
-11.75	-43.4443193463572\\
-11.7	-42.3138854581708\\
-11.65	-41.125181259\\
-11.6	-39.9858361660637\\
-11.55	-38.936820956864\\
-11.5	-37.987403661919\\
-11.45	-37.1339492784987\\
-11.4	-36.3684229238279\\
-11.35	-35.6819324454046\\
-11.3	-35.0660904801703\\
-11.25	-34.5134555003866\\
-11.2	-34.0175981995533\\
-11.15	-33.5730265852887\\
-11.1	-33.1750679704961\\
-11.05	-32.8197477448206\\
-11	-32.5036797022394\\
-10.95	-32.2239720581629\\
-10.9	-31.9781489731105\\
-10.85	-31.7640858457588\\
-10.8	-31.5799562578346\\
-10.75	-31.4241885540268\\
-10.7	-31.2954302958054\\
-10.65	-31.1925191212479\\
-10.6	-31.1144588081872\\
-10.55	-31.0603995680193\\
-10.5	-31.0296217820993\\
-10.45	-31.0215225408417\\
-10.4	-31.0356044587089\\
-10.35	-31.0714663246492\\
-10.3	-31.1287952054031\\
-10.25	-31.2073596580878\\
-10.2	-31.3070037209798\\
-10.15	-31.4276413439777\\
-10.1	-31.5692508823446\\
-10.05	-31.7318692112128\\
-10	-31.9155849066929\\
-9.94999999999999	-32.1205297742905\\
-9.89999999999999	-32.346867765537\\
-9.84999999999999	-32.5947799834091\\
-9.8	-32.8644439957025\\
-9.75	-33.1560050141069\\
-9.69999999999999	-33.4695355835012\\
-9.64999999999999	-33.804979208966\\
-9.59999999999999	-34.1620717541492\\
-9.55	-34.5402324756875\\
-9.5	-34.9384143252906\\
-9.44999999999999	-35.3549010902553\\
-9.39999999999999	-35.7870381127901\\
-9.34999999999999	-36.2308859753239\\
-9.3	-36.6807968257542\\
-9.25	-37.1289376834805\\
-9.19999999999999	-37.5648327018973\\
-9.14999999999999	-37.9750726464525\\
-9.09999999999999	-38.3434344500109\\
-9.05	-38.65171842861\\
-9	-38.8815457867399\\
-8.94999999999999	-39.0170548511154\\
-8.89999999999999	-39.0479097551145\\
-8.84999999999999	-38.9715802843103\\
-8.8	-38.7939112472453\\
-8.75	-38.5277144482579\\
-8.69999999999999	-38.1900277288551\\
-8.64999999999999	-37.7991344985345\\
-8.59999999999999	-37.3722232516817\\
-8.55	-36.9240276535413\\
-8.5	-36.466341836604\\
-8.44999999999999	-36.0081158374413\\
-8.39999999999999	-35.5558430292851\\
-8.34999999999999	-35.1140385255709\\
-8.3	-34.6856972272585\\
-8.25	-34.272683799574\\
-8.19999999999999	-33.8760433570977\\
-8.14999999999999	-33.4962389981358\\
-8.09999999999999	-33.133328589224\\
-8.05	-32.787093941707\\
-8	-32.4571339563312\\
-7.94999999999999	-32.1429310898192\\
-7.89999999999999	-31.8438983489222\\
-7.84999999999999	-31.5594122028882\\
-7.8	-31.2888353795869\\
-7.75	-31.031532428421\\
-7.69999999999999	-30.7868801329045\\
-7.64999999999999	-30.5542742696306\\
-7.59999999999999	-30.3331337897114\\
-7.55	-30.1229031912386\\
-7.5	-29.9230536342403\\
-7.44999999999999	-29.7330831911594\\
-7.39999999999999	-29.5525165136103\\
-7.34999999999999	-29.3809041158643\\
-7.3	-29.2178214150375\\
-7.25	-29.0628676297046\\
-7.19999999999999	-28.9156646049218\\
-7.14999999999999	-28.7758556131354\\
-7.09999999999999	-28.6431041626556\\
-7.05	-28.5170928363661\\
-7	-28.3975221731428\\
-6.94999999999999	-28.2841096013602\\
-6.89999999999999	-28.1765884277136\\
-6.84999999999999	-28.0747068835869\\
-6.8	-27.9782272278724\\
-6.75	-27.8869249050859\\
-6.69999999999999	-27.8005877565182\\
-6.64999999999999	-27.7190152808112\\
-6.59999999999999	-27.6420179419538\\
-6.55	-27.5694165204941\\
-6.5	-27.5010415055572\\
-6.44999999999999	-27.4367325243787\\
-6.39999999999999	-27.3763378064461\\
-6.34999999999999	-27.3197136797774\\
-6.3	-27.2667240964492\\
-6.25	-27.2172401858647\\
-6.19999999999999	-27.1711398325535\\
-6.14999999999999	-27.1283072777056\\
-6.09999999999999	-27.0886327421314\\
-6.05	-27.0520120691011\\
-6	-27.0183463858402\\
-5.94999999999999	-26.9875417826458\\
-5.89999999999999	-26.9595090077839\\
-5.84999999999999	-26.9341631780949\\
-5.8	-26.9114235035846\\
-5.75	-26.8912130258967\\
-5.69999999999999	-26.8734583692407\\
-5.64999999999999	-26.8580895039071\\
-5.59999999999999	-26.8450395209434\\
-5.55	-26.8342444182391\\
-5.5	-26.8256428969237\\
-5.44999999999999	-26.8191761679973\\
-5.39999999999999	-26.8147877686853\\
-5.34999999999999	-26.8124233880513\\
-5.3	-26.8120307014904\\
-5.25	-26.8135592141598\\
-5.19999999999999	-26.8169601122585\\
-5.14999999999999	-26.8221861226696\\
-5.09999999999999	-26.8291913802202\\
-5.05	-26.8379313022253\\
-5	-26.8483624703263\\
-4.94999999999999	-26.8604425191533\\
-4.89999999999999	-26.8741300317998\\
-4.84999999999999	-26.8893844412349\\
-4.8	-26.9061659384379\\
-4.75	-26.9244353858813\\
-4.69999999999999	-26.9441542370704\\
-4.64999999999999	-26.9652844614624\\
-4.59999999999999	-26.9877884743397\\
-4.55	-27.0116290719109\\
-4.5	-27.036769371303\\
-4.44999999999999	-27.0631727548599\\
-4.39999999999999	-27.0908028190144\\
-4.34999999999999	-27.1196233273391\\
-4.3	-27.1495981675174\\
-4.25	-27.1806913122794\\
-4.19999999999999	-27.2128667839526\\
-4.14999999999999	-27.2460886223982\\
-4.09999999999999	-27.2803208564778\\
-4.05	-27.3155274784471\\
-4	-27.3516724217948\\
-3.94999999999999	-27.388719541448\\
-3.89999999999999	-27.4266325971757\\
-3.84999999999999	-27.4653752394497\\
-3.8	-27.5049109978668\\
-3.75	-27.5452032719261\\
-3.69999999999999	-27.5862153241553\\
-3.64999999999999	-27.6279102754473\\
-3.59999999999999	-27.6702511023576\\
-3.55	-27.7132006366542\\
-3.5	-27.7567215664894\\
-3.44999999999999	-27.8007764397201\\
-3.39999999999999	-27.8453276685332\\
-3.34999999999999	-27.8903375363893\\
-3.3	-27.9357682057945\\
-3.25	-27.9815817282585\\
-3.19999999999999	-28.0277400554027\\
-3.14999999999999	-28.0742050513503\\
-3.09999999999999	-28.1209385068458\\
-3.05	-28.16790215426\\
-3	-28.2150576836996\\
-2.94999999999999	-28.2623667609604\\
-2.89999999999999	-28.3097910457016\\
-2.84999999999999	-28.3572922111461\\
-2.8	-28.4048319644782\\
-2.75	-28.4523720684522\\
-2.69999999999999	-28.4998743634875\\
-2.64999999999999	-28.5473007907196\\
-2.59999999999999	-28.5946134156001\\
-2.55	-28.6417744525064\\
-2.5	-28.6887462893196\\
-2.44999999999999	-28.7354915131854\\
-2.39999999999999	-28.7819729361458\\
-2.34999999999999	-28.82815362141\\
-2.3	-28.8739969100799\\
-2.25	-28.9194664477583\\
-2.19999999999999	-28.9645262115515\\
-2.14999999999999	-29.0091405371105\\
-2.09999999999999	-29.0532741458058\\
-2.05	-29.0968921715919\\
-2	-29.1399601881308\\
-1.94999999999999	-29.1824442353879\\
-1.89999999999999	-29.224310846271\\
-1.84999999999999	-29.2655270726754\\
-1.8	-29.3060605116096\\
-1.75	-29.3458793302406\\
-1.69999999999999	-29.3849522911452\\
-1.64999999999999	-29.4232487764386\\
-1.59999999999999	-29.4607388118087\\
-1.55	-29.4973930894071\\
-1.5	-29.5331829904594\\
-1.44999999999999	-29.5680806070908\\
-1.39999999999999	-29.6020587630254\\
-1.34999999999999	-29.6350910340694\\
-1.3	-29.6671517671877\\
-1.25	-29.6982160993929\\
-1.19999999999999	-29.7282599750317\\
-1.14999999999999	-29.7572601628316\\
-1.09999999999999	-29.7851942716885\\
-1.05	-29.8120407658207\\
-1	-29.8377789788234\\
-0.949999999999989	-29.8623891270209\\
-0.899999999999991	-29.8858523218966\\
-0.849999999999994	-29.9081505817065\\
-0.799999999999997	-29.9292668421525\\
-0.75	-29.9491849664474\\
-0.699999999999989	-29.9678897542441\\
-0.649999999999991	-29.9853669503984\\
-0.599999999999994	-30.0016032522963\\
-0.549999999999997	-30.0165863171602\\
-0.5	-30.0303047679838\\
-0.449999999999989	-30.0427481994916\\
-0.399999999999991	-30.0539071830392\\
-0.349999999999994	-30.0637732711278\\
-0.299999999999997	-30.072339001227\\
-0.25	-30.0795978992804\\
-0.199999999999989	-30.0855444824999\\
-0.149999999999991	-30.0901742617237\\
-0.0999999999999943	-30.0934837435456\\
-0.0499999999999972	-30.0954704314686\\
0	-30.0961328273024\\
0.0499999999999972	-30.0954704314686\\
0.0999999999999943	-30.0934837435456\\
0.149999999999991	-30.0901742617237\\
0.199999999999989	-30.0855444824999\\
0.25	-30.0795978992804\\
0.299999999999997	-30.072339001227\\
0.349999999999994	-30.0637732711278\\
0.399999999999991	-30.0539071830392\\
0.449999999999989	-30.0427481994916\\
0.5	-30.0303047679838\\
0.549999999999997	-30.0165863171602\\
0.599999999999994	-30.0016032522963\\
0.649999999999991	-29.9853669503984\\
0.699999999999989	-29.9678897542441\\
0.75	-29.9491849664474\\
0.799999999999997	-29.9292668421525\\
0.849999999999994	-29.9081505817065\\
0.899999999999991	-29.8858523218966\\
0.949999999999989	-29.8623891270209\\
1	-29.8377789788234\\
1.05	-29.8120407658207\\
1.09999999999999	-29.7851942716885\\
1.14999999999999	-29.7572601628316\\
1.19999999999999	-29.7282599750317\\
1.25	-29.6982160993929\\
1.3	-29.6671517671877\\
1.34999999999999	-29.6350910340694\\
1.39999999999999	-29.6020587630254\\
1.44999999999999	-29.5680806070908\\
1.5	-29.5331829904594\\
1.55	-29.4973930894071\\
1.59999999999999	-29.4607388118087\\
1.64999999999999	-29.4232487764386\\
1.69999999999999	-29.3849522911452\\
1.75	-29.3458793302406\\
1.8	-29.3060605116096\\
1.84999999999999	-29.2655270726754\\
1.89999999999999	-29.224310846271\\
1.94999999999999	-29.1824442353879\\
2	-29.1399601881308\\
2.05	-29.0968921715919\\
2.09999999999999	-29.0532741458058\\
2.14999999999999	-29.0091405371105\\
2.19999999999999	-28.9645262115515\\
2.25	-28.9194664477583\\
2.3	-28.8739969100799\\
2.34999999999999	-28.82815362141\\
2.39999999999999	-28.7819729361458\\
2.44999999999999	-28.7354915131854\\
2.5	-28.6887462893196\\
2.55	-28.6417744525064\\
2.59999999999999	-28.5946134156001\\
2.64999999999999	-28.5473007907196\\
2.69999999999999	-28.4998743634875\\
2.75	-28.4523720684522\\
2.8	-28.4048319644782\\
2.84999999999999	-28.3572922111461\\
2.89999999999999	-28.3097910457016\\
2.94999999999999	-28.2623667609604\\
3	-28.2150576836996\\
3.05	-28.16790215426\\
3.09999999999999	-28.1209385068458\\
3.14999999999999	-28.0742050513503\\
3.19999999999999	-28.0277400554027\\
3.25	-27.9815817282585\\
3.3	-27.9357682057945\\
3.34999999999999	-27.8903375363893\\
3.39999999999999	-27.8453276685332\\
3.44999999999999	-27.8007764397201\\
3.5	-27.7567215664894\\
3.55	-27.7132006366542\\
3.59999999999999	-27.6702511023576\\
3.64999999999999	-27.6279102754473\\
3.69999999999999	-27.5862153241553\\
3.75	-27.5452032719261\\
3.8	-27.5049109978668\\
3.84999999999999	-27.4653752394497\\
3.89999999999999	-27.4266325971757\\
3.94999999999999	-27.388719541448\\
4	-27.3516724217948\\
4.05	-27.3155274784471\\
4.09999999999999	-27.2803208564778\\
4.14999999999999	-27.2460886223982\\
4.19999999999999	-27.2128667839526\\
4.25	-27.1806913122794\\
4.3	-27.1495981675174\\
4.34999999999999	-27.1196233273391\\
4.39999999999999	-27.0908028190144\\
4.44999999999999	-27.0631727548599\\
4.5	-27.036769371303\\
4.55	-27.0116290719109\\
4.59999999999999	-26.9877884743397\\
4.64999999999999	-26.9652844614624\\
4.69999999999999	-26.9441542370704\\
4.75	-26.9244353858813\\
4.8	-26.9061659384379\\
4.84999999999999	-26.8893844412349\\
4.89999999999999	-26.8741300317998\\
4.94999999999999	-26.8604425191533\\
5	-26.8483624703263\\
5.05	-26.8379313022253\\
5.09999999999999	-26.8291913802202\\
5.14999999999999	-26.8221861226696\\
5.19999999999999	-26.8169601122585\\
5.25	-26.8135592141598\\
5.3	-26.8120307014904\\
5.34999999999999	-26.8124233880513\\
5.39999999999999	-26.8147877686853\\
5.44999999999999	-26.8191761679973\\
5.5	-26.8256428969237\\
5.55	-26.8342444182391\\
5.59999999999999	-26.8450395209434\\
5.64999999999999	-26.8580895039071\\
5.69999999999999	-26.8734583692407\\
5.75	-26.8912130258967\\
5.8	-26.9114235035846\\
5.84999999999999	-26.9341631780949\\
5.89999999999999	-26.9595090077839\\
5.94999999999999	-26.9875417826458\\
6	-27.0183463858402\\
6.05	-27.0520120691011\\
6.09999999999999	-27.0886327421314\\
6.14999999999999	-27.1283072777056\\
6.19999999999999	-27.1711398325535\\
6.25	-27.2172401858647\\
6.3	-27.2667240964492\\
6.34999999999999	-27.3197136797774\\
6.39999999999999	-27.3763378064461\\
6.44999999999999	-27.4367325243787\\
6.5	-27.5010415055572\\
6.55	-27.5694165204941\\
6.59999999999999	-27.6420179419538\\
6.64999999999999	-27.7190152808112\\
6.69999999999999	-27.8005877565182\\
6.75	-27.8869249050859\\
6.8	-27.9782272278724\\
6.84999999999999	-28.0747068835869\\
6.89999999999999	-28.1765884277136\\
6.94999999999999	-28.2841096013602\\
7	-28.3975221731428\\
7.05	-28.5170928363661\\
7.09999999999999	-28.6431041626556\\
7.14999999999999	-28.7758556131354\\
7.19999999999999	-28.9156646049218\\
7.25	-29.0628676297046\\
7.3	-29.2178214150375\\
7.34999999999999	-29.3809041158643\\
7.39999999999999	-29.5525165136103\\
7.44999999999999	-29.7330831911594\\
7.5	-29.9230536342403\\
7.55	-30.1229031912386\\
7.59999999999999	-30.3331337897114\\
7.64999999999999	-30.5542742696306\\
7.69999999999999	-30.7868801329045\\
7.75	-31.031532428421\\
7.8	-31.2888353795869\\
7.84999999999999	-31.5594122028882\\
7.89999999999999	-31.8438983489222\\
7.94999999999999	-32.1429310898192\\
8	-32.4571339563312\\
8.05	-32.787093941707\\
8.09999999999999	-33.133328589224\\
8.14999999999999	-33.4962389981358\\
8.19999999999999	-33.8760433570977\\
8.25	-34.272683799574\\
8.3	-34.6856972272585\\
8.34999999999999	-35.1140385255709\\
8.39999999999999	-35.5558430292851\\
8.44999999999999	-36.0081158374413\\
8.5	-36.466341836604\\
8.55	-36.9240276535413\\
8.59999999999999	-37.3722232516817\\
8.64999999999999	-37.7991344985345\\
8.69999999999999	-38.1900277288551\\
8.75	-38.5277144482579\\
8.8	-38.7939112472453\\
8.84999999999999	-38.9715802843103\\
8.89999999999999	-39.0479097551145\\
8.94999999999999	-39.0170548511154\\
9	-38.8815457867399\\
9.05	-38.65171842861\\
9.09999999999999	-38.3434344500109\\
9.14999999999999	-37.9750726464525\\
9.19999999999999	-37.5648327018973\\
9.25	-37.1289376834805\\
9.3	-36.6807968257542\\
9.34999999999999	-36.2308859753239\\
9.39999999999999	-35.7870381127901\\
9.44999999999999	-35.3549010902553\\
9.5	-34.9384143252906\\
9.55	-34.5402324756875\\
9.59999999999999	-34.1620717541492\\
9.64999999999999	-33.804979208966\\
9.69999999999999	-33.4695355835012\\
9.75	-33.1560050141069\\
9.8	-32.8644439957025\\
9.84999999999999	-32.5947799834091\\
9.89999999999999	-32.346867765537\\
9.94999999999999	-32.1205297742905\\
10	-31.9155849066929\\
10.05	-31.7318692112128\\
10.1	-31.5692508823446\\
10.15	-31.4276413439777\\
10.2	-31.3070037209798\\
10.25	-31.2073596580878\\
10.3	-31.1287952054031\\
10.35	-31.0714663246492\\
10.4	-31.0356044587089\\
10.45	-31.0215225408417\\
10.5	-31.0296217820993\\
10.55	-31.0603995680193\\
10.6	-31.1144588081872\\
10.65	-31.1925191212479\\
10.7	-31.2954302958054\\
10.75	-31.4241885540268\\
10.8	-31.5799562578346\\
10.85	-31.7640858457588\\
10.9	-31.9781489731105\\
10.95	-32.2239720581629\\
11	-32.5036797022394\\
11.05	-32.8197477448206\\
11.1	-33.1750679704961\\
11.15	-33.5730265852887\\
11.2	-34.0175981995533\\
11.25	-34.5134555003866\\
11.3	-35.0660904801703\\
11.35	-35.6819324454046\\
11.4	-36.3684229238279\\
11.45	-37.1339492784987\\
11.5	-37.987403661919\\
11.55	-38.936820956864\\
11.6	-39.9858361660637\\
11.65	-41.125181259\\
11.7	-42.3138854581708\\
11.75	-43.4443193463572\\
11.8	-44.3043871603629\\
11.85	-44.6171118224084\\
11.9	-44.2409286287904\\
11.95	-43.3192667769734\\
12	-42.1293973393488\\
12.05	-40.8829315987833\\
12.1	-39.6871475142872\\
12.15	-38.5829432316411\\
12.2	-37.5796889378787\\
12.25	-36.6739380600512\\
12.3	-35.8578850478279\\
12.35	-35.1228881521652\\
12.4	-34.4608237077534\\
12.45	-33.8645247661091\\
12.5	-33.3278474615304\\
12.55	-32.8455972061345\\
12.6	-32.4134123787271\\
12.65	-32.0276451850611\\
12.7	-31.6852544059975\\
12.75	-31.3837141791716\\
12.8	-31.1209386774328\\
12.85	-30.8952210213388\\
12.9	-30.7051844043647\\
12.95	-30.5497435312195\\
13	-30.4280747584389\\
13.05	-30.3395936497441\\
13.1	-30.2839389728584\\
13.15	-30.2609624489849\\
13.2	-30.2707238282216\\
13.25	-30.3134911072015\\
13.3	-30.3897459486605\\
13.35	-30.50019461469\\
13.4	-30.6457850107514\\
13.45	-30.8277307723843\\
13.5	-31.0475437435327\\
13.55	-31.3070767288845\\
13.6	-31.6085791040539\\
13.65	-31.9547687944943\\
13.7	-32.3489253719268\\
13.75	-32.7950106450854\\
13.8	-33.2978251931581\\
13.85	-33.8632117193754\\
13.9	-34.498318321033\\
13.95	-35.2119348391636\\
14	-36.0149074672539\\
14.05	-36.9206035585066\\
14.1	-37.9452899741321\\
14.15	-39.1079559448003\\
14.2	-40.4281089079509\\
14.25	-41.9170760694963\\
14.3	-43.5499580619451\\
14.35	-45.1886227753447\\
14.4	-46.4444617846437\\
14.45	-46.7331576568726\\
14.5	-45.9096145967379\\
14.55	-44.4868498946203\\
14.6	-42.9623836241789\\
14.65	-41.5516726041795\\
14.7	-40.3093884502064\\
14.75	-39.2331393798943\\
14.8	-38.3053355767344\\
14.85	-37.5068608132131\\
14.9	-36.8208977065381\\
14.95	-36.2335971734399\\
15	-35.7338247448948\\
15.05	-35.312705849461\\
15.1	-34.9631904703699\\
15.15	-34.6796922212222\\
15.2	-34.4578044826794\\
15.25	-34.2940818573642\\
15.3	-34.185873249397\\
15.35	-34.131194529876\\
15.4	-34.1286310207196\\
15.45	-34.1772619555585\\
15.5	-34.2766003851576\\
15.55	-34.4265425882247\\
15.6	-34.6273208392504\\
15.65	-34.8794521580165\\
15.7	-35.1836730300192\\
15.75	-35.5408453510714\\
15.8	-35.951810897215\\
15.85	-36.4171587583942\\
15.9	-36.9368501610435\\
15.95	-37.5096157477309\\
16	-38.1320023144681\\
16.05	-38.7969108173327\\
16.1	-39.4914783669712\\
16.15	-40.1943287418278\\
16.2	-40.8727746555829\\
16.25	-41.4817390739855\\
16.3	-41.9676326072456\\
16.35	-42.2801418473757\\
16.4	-42.3897704828123\\
16.45	-42.3009767135264\\
16.5	-42.0504878367867\\
16.55	-41.6922452229754\\
16.6	-41.2804752992161\\
16.65	-40.8596268044359\\
16.7	-40.4618465436823\\
16.75	-40.1086735314522\\
16.8	-39.8139729695566\\
16.85	-39.5866381860616\\
16.9	-39.4326388986291\\
16.95	-39.3564504447947\\
17	-39.3620217038506\\
17.05	-39.4534310406149\\
17.1	-39.6353328581549\\
17.15	-39.9132396882318\\
17.2	-40.2936089789117\\
17.25	-40.7835737400107\\
17.3	-41.3898871998937\\
17.35	-42.1160577290921\\
17.4	-42.9553748776968\\
17.45	-43.8752238406203\\
17.5	-44.7864739702679\\
17.55	-45.5034704295256\\
17.6	-45.7550654763739\\
17.65	-45.3483941214286\\
17.7	-44.3606993526465\\
17.75	-43.0552698986992\\
17.8	-41.665134231058\\
17.85	-40.3186289590651\\
17.9	-39.0683773288918\\
17.95	-37.9289425396046\\
18	-36.8987860788276\\
18.05	-35.9705474209931\\
18.1	-35.1354260096507\\
18.15	-34.3849176797347\\
18.2	-33.7114187972136\\
18.25	-33.1083622779422\\
18.3	-32.5701714392514\\
18.35	-32.0921532559705\\
18.4	-31.6703813766812\\
18.45	-31.301588439021\\
18.5	-30.9830740232366\\
18.55	-30.7126291398421\\
18.6	-30.4884761098781\\
18.65	-30.3092221468121\\
18.7	-30.1738250305191\\
18.75	-30.0815695987453\\
18.8	-30.032054215764\\
18.85	-30.0251868572151\\
18.9	-30.0611909712923\\
18.95	-30.1406218720376\\
19	-30.2643951383321\\
19.05	-30.433829418624\\
19.1	-30.6507073051389\\
19.15	-30.9173597393778\\
19.2	-31.2367820732169\\
19.25	-31.6127939789795\\
19.3	-32.0502618237073\\
19.35	-32.555412584585\\
19.4	-33.1362860302344\\
19.45	-33.8034028483854\\
19.5	-34.5707831573291\\
19.55	-35.4575594879646\\
19.6	-36.4906537356568\\
19.65	-37.7094874932417\\
19.7	-39.1749143319115\\
19.75	-40.9879258241514\\
19.8	-43.3346608926621\\
19.85	-46.6202048900229\\
19.9	-52.0494499621744\\
19.95	-70.0537306829673\\
20	-54.5349077551739\\
20.05	-47.8207713210133\\
20.1	-44.0934054422989\\
20.15	-41.5120605252096\\
20.2	-39.5456850740832\\
20.25	-37.9660037747102\\
20.3	-36.653779258252\\
20.35	-35.5388882594127\\
20.4	-34.5766573994778\\
20.45	-33.7369520806776\\
20.5	-32.9985686621105\\
20.55	-32.3461096028626\\
20.6	-31.7681294542188\\
20.65	-31.2559783198592\\
20.7	-30.803050324623\\
20.75	-30.4042785715503\\
20.8	-30.0557862613431\\
20.85	-29.7546403259756\\
20.9	-29.4986745887038\\
20.95	-29.2863615841716\\
21	-29.1167195330368\\
21.05	-28.9892455837377\\
21.1	-28.903869415137\\
21.15	-28.8609232653006\\
21.2	-28.8611257794539\\
21.25	-28.9055779574252\\
21.3	-28.9957700184888\\
21.35	-29.1335981977052\\
21.4	-29.3213902175088\\
21.45	-29.5619371492364\\
21.5	-29.8585269513378\\
21.55	-30.2149698625143\\
21.6	-30.635595461217\\
21.65	-31.1251803991216\\
21.7	-31.6887241668876\\
21.75	-32.3309070809768\\
21.8	-33.0549006550017\\
21.85	-33.8598895657609\\
21.9	-34.7361370395453\\
21.95	-35.6558071193112\\
22	-36.5582032508871\\
22.05	-37.3337805772822\\
22.1	-37.8284284905925\\
22.15	-37.9027722972011\\
22.2	-37.5280230827809\\
22.25	-36.8103319740023\\
22.3	-35.9096040585169\\
22.35	-34.9571210337329\\
22.4	-34.0326256937114\\
22.45	-33.1760853249297\\
22.5	-32.4041467515282\\
22.55	-31.7215355414691\\
22.6	-31.127469235149\\
22.65	-30.6189604112435\\
22.7	-30.1924415839111\\
22.75	-29.8445376266192\\
22.8	-29.572419423578\\
22.85	-29.3739593226379\\
22.9	-29.2478001101791\\
22.95	-29.1933951655213\\
23	-29.2110513579785\\
23.05	-29.3019946323508\\
23.1	-29.468474652262\\
23.15	-29.713926644227\\
23.2	-30.0432152683985\\
23.25	-30.462998378102\\
23.3	-30.9822718073119\\
23.35	-31.6131981230145\\
23.4	-32.3723999331742\\
23.45	-33.2830496539437\\
23.5	-34.3783997791023\\
23.55	-35.7080853493316\\
23.6	-37.350158564913\\
23.65	-39.4359286194769\\
23.7	-42.2047754146939\\
23.75	-46.1072413042776\\
23.8	-51.2026290684217\\
23.85	-50.2458769369809\\
23.9	-45.3112026110811\\
23.95	-41.7911602668158\\
24	-39.2873386253387\\
24.05	-37.4011797135425\\
24.1	-35.9225846631264\\
24.15	-34.733960869325\\
24.2	-33.7638961819331\\
24.25	-32.9659347224971\\
24.3	-32.3080886876597\\
24.35	-31.767226833524\\
24.4	-31.3258519334314\\
24.45	-30.9701293976356\\
24.5	-30.6886087972463\\
24.55	-30.4713481023672\\
24.6	-30.3092839805381\\
24.65	-30.193763667767\\
24.7	-30.1161970195953\\
24.75	-30.0678161283771\\
24.8	-30.0395505177451\\
24.85	-30.0220393153409\\
24.9	-30.005805126553\\
24.95	-29.9816027057163\\
25	-29.9409254319363\\
25.05	-29.8766071409796\\
25.1	-29.7834101162557\\
25.15	-29.658465210978\\
25.2	-29.5014480295307\\
25.25	-29.3144383147902\\
25.3	-29.1014952084649\\
25.35	-28.8680520168218\\
25.4	-28.6202627240586\\
25.45	-28.3644154261431\\
25.5	-28.1064830643168\\
25.55	-27.8518332024046\\
25.6	-27.6050825524624\\
25.65	-27.3700635026085\\
25.7	-27.1498659585334\\
25.75	-26.9469224429565\\
25.8	-26.7631123423504\\
25.85	-26.5998691480642\\
25.9	-26.4582809978687\\
25.95	-26.3391794366661\\
26	-26.243214302293\\
26.05	-26.1709144072994\\
26.1	-26.1227346223985\\
26.15	-26.0990903798354\\
26.2	-26.1003807168628\\
26.25	-26.127000908339\\
26.3	-26.179345567914\\
26.35	-26.2578028740976\\
26.4	-26.3627403226716\\
26.45	-26.494482134037\\
26.5	-26.6532781744527\\
26.55	-26.8392640109649\\
26.6	-27.0524115682086\\
26.65	-27.2924698768918\\
26.7	-27.5588957401399\\
26.75	-27.8507749967783\\
26.8	-28.1667367057931\\
26.85	-28.5048653431173\\
26.9	-28.8626202908121\\
26.95	-29.2367776175192\\
27	-29.6234159597376\\
27.05	-30.0179747840269\\
27.1	-30.4154165346025\\
27.15	-30.8105198050124\\
27.2	-31.1983140892482\\
27.25	-31.5746359091042\\
27.3	-31.9367458706459\\
27.35	-32.2839101391157\\
27.4	-32.6178371183396\\
27.45	-32.9428850738855\\
27.5	-33.2660167639369\\
27.55	-33.5965515002723\\
27.6	-33.9458246483579\\
27.65	-34.3268910239673\\
27.7	-34.7544042996098\\
27.75	-35.2447890888578\\
27.8	-35.8168227740465\\
27.85	-36.4927893831986\\
27.9	-37.300497015015\\
27.95	-38.2767417181616\\
28	-39.473444827258\\
28.05	-40.9691808856319\\
28.1	-42.8924183236639\\
28.15	-45.4707011403988\\
28.2	-49.110613338687\\
28.25	-53.7762256252661\\
28.3	-52.9901654868733\\
28.35	-48.134355997752\\
28.4	-44.5007504251118\\
28.45	-41.855694415807\\
28.5	-39.8252922333796\\
28.55	-38.2046294608286\\
28.6	-36.8780137165919\\
28.65	-35.7753529801087\\
28.7	-34.8515632688918\\
28.75	-34.0762953565718\\
28.8	-33.4284431194968\\
28.85	-32.8930242695353\\
28.9	-32.4593188081321\\
28.95	-32.1197148617831\\
29	-31.8689738858909\\
29.05	-31.7037566811896\\
29.1	-31.6223188177515\\
29.15	-31.6243199172088\\
29.2	-31.7107097673778\\
29.25	-31.8836610604367\\
29.3	-32.1465139276891\\
29.35	-32.5036759284004\\
29.4	-32.9603676891492\\
29.45	-33.521984707732\\
29.5	-34.1925868269697\\
29.55	-34.9714876367084\\
29.6	-35.8459020213978\\
29.65	-36.7762622465076\\
29.7	-37.6716715689175\\
29.75	-38.3663985908881\\
29.8	-38.6464286370334\\
29.85	-38.3775626582679\\
29.9	-37.6268907103131\\
29.95	-36.5987501241862\\
30	-35.4848539824275\\
30.05	-34.402021865355\\
30.1	-33.4054603918668\\
30.15	-32.5156733855115\\
30.2	-31.7367107218163\\
30.25	-31.0657368920372\\
30.3	-30.4975580392664\\
30.35	-30.0266448767023\\
30.4	-29.6479841367844\\
30.45	-29.3573985948838\\
30.5	-29.1516334020204\\
30.55	-29.0283447910775\\
30.6	-28.9860510577799\\
30.65	-29.0240684934838\\
30.7	-29.1424342916151\\
30.75	-29.3418027921391\\
30.8	-29.6232831020741\\
30.85	-29.9881574435734\\
30.9	-30.4373698040109\\
30.95	-30.9705873951035\\
31	-31.5844925437655\\
31.05	-32.2697539447261\\
31.1	-33.0059455450328\\
31.15	-33.7539764977539\\
31.2	-34.4476646924012\\
31.25	-34.9918505321424\\
31.3	-35.2814374314316\\
31.35	-35.2472471945081\\
31.4	-34.8983394756389\\
31.45	-34.3156034104541\\
31.5	-33.6041186776216\\
31.55	-32.8521430033339\\
31.6	-32.117967791209\\
31.65	-31.4342853938148\\
31.7	-30.8167493184714\\
31.75	-30.2709716297109\\
31.8	-29.7970485649364\\
31.85	-29.3922104589296\\
31.9	-29.0523083477244\\
31.95	-28.7726436514597\\
32	-28.5484508199239\\
32.05	-28.3752115514363\\
32.1	-28.248899948324\\
32.15	-28.1662107392944\\
32.2	-28.124793664955\\
32.25	-28.1234989152101\\
32.3	-28.1626282674092\\
32.35	-28.2441839882231\\
32.4	-28.3721132295644\\
32.45	-28.5525599401001\\
32.5	-28.794159195377\\
32.55	-29.1084410482435\\
32.6	-29.5104568410877\\
32.65	-30.019813389821\\
32.7	-30.6624308837111\\
32.75	-31.4736002260083\\
32.8	-32.5034709809188\\
32.85	-33.8273496711836\\
32.9	-35.5660242516012\\
32.95	-37.9263815786698\\
33	-41.2536314539877\\
33.05	-45.4604498320529\\
33.1	-45.1654308041778\\
33.15	-40.5658604328152\\
33.2	-36.8897947580414\\
33.25	-34.1812375511622\\
33.3	-32.1028917734444\\
33.35	-30.4557273148109\\
33.4	-29.1256529399999\\
33.45	-28.0435946624348\\
33.5	-27.165520912663\\
33.55	-26.4622623667011\\
33.6	-25.9140122432858\\
33.65	-25.5071729372342\\
33.7	-25.2324377523126\\
33.75	-25.0835376851107\\
33.8	-25.0563261150014\\
33.85	-25.1479734326049\\
33.9	-25.3560577611084\\
33.95	-25.677282563918\\
34	-26.1054251496117\\
34.05	-26.6279385043355\\
34.1	-27.2205348285489\\
34.15	-27.8396251842094\\
34.2	-28.4150516329361\\
34.25	-28.8515248646299\\
34.3	-29.0520784177485\\
34.35	-28.9635585122828\\
34.4	-28.6098866596851\\
34.45	-28.0770171283237\\
34.5	-27.4667634646331\\
34.55	-26.8623883921623\\
34.6	-26.3195431527737\\
34.65	-25.87142623694\\
34.7	-25.5368624681123\\
34.75	-25.3267854897805\\
34.8	-25.2485467005422\\
34.85	-25.308645921151\\
34.9	-25.5145527921823\\
34.95	-25.8761199279247\\
35	-26.4069397740749\\
35.05	-27.1258954808477\\
35.1	-28.0590213434348\\
35.15	-29.2413114803151\\
35.2	-30.7160504662018\\
35.25	-32.5202671719466\\
35.3	-34.6077683607439\\
35.35	-36.5596666790733\\
35.4	-37.2112818334091\\
35.45	-35.9800629013214\\
35.5	-33.9912014527296\\
35.55	-32.1133730402327\\
35.6	-30.5557769360328\\
35.65	-29.3117359468744\\
35.7	-28.3368225539866\\
35.75	-27.589577467882\\
35.8	-27.0377812167944\\
35.85	-26.6575897482605\\
35.9	-26.4317132106038\\
35.95	-26.3478964702196\\
36	-26.3978562657764\\
36.05	-26.5766141091133\\
36.1	-26.8821531141136\\
36.15	-27.315360276045\\
36.2	-27.8802599643784\\
36.25	-28.5846008136514\\
36.3	-29.4409441031324\\
36.35	-30.4685566997132\\
36.4	-31.6967286446243\\
36.45	-33.1708564153885\\
36.5	-34.9644685800934\\
36.55	-37.2057522267551\\
36.6	-40.146303876609\\
36.65	-44.3919040622347\\
36.7	-52.1954681059702\\
36.75	-59.8540072657655\\
36.8	-47.9923843460367\\
36.85	-43.5088914210826\\
36.9	-40.9115831438021\\
36.95	-39.2241628229265\\
37	-38.0997597076969\\
37.05	-37.3799295867686\\
37.1	-36.9843548919669\\
37.15	-36.8729533924305\\
37.2	-37.0309381020114\\
37.25	-37.4634597986445\\
37.3	-38.1958482806538\\
37.35	-39.2789716569724\\
37.4	-40.801038078993\\
37.45	-42.9043579647218\\
37.5	-45.7542154455957\\
37.55	-48.901514946287\\
37.6	-48.9261891984038\\
37.65	-45.5681277456176\\
37.7	-42.3943065751058\\
37.75	-39.9619189408891\\
37.8	-38.1060046458923\\
37.85	-36.6734370970509\\
37.9	-35.5636685937516\\
37.95	-34.7109963722964\\
38	-34.0704875986588\\
38.05	-33.609352443167\\
38.1	-33.3014948096642\\
38.15	-33.1236758316534\\
38.2	-33.0524290596084\\
38.25	-33.061368622226\\
38.3	-33.1190301649577\\
38.35	-33.1880138904174\\
38.4	-33.2268133655613\\
38.45	-33.1956033596608\\
38.5	-33.0654000134625\\
38.55	-32.8267292823459\\
38.6	-32.4924577509782\\
38.65	-32.0927441726308\\
38.7	-31.6655130574395\\
38.75	-31.2477833726899\\
38.8	-30.8707613419234\\
38.85	-30.558505988842\\
38.9	-30.3286463324947\\
38.95	-30.1937749868528\\
39	-30.1627074337006\\
39.05	-30.2412068969483\\
39.1	-30.4319213021091\\
39.15	-30.7332098714446\\
39.2	-31.1363208314391\\
39.25	-31.620166294281\\
39.3	-32.1432634811226\\
39.35	-32.6347990850875\\
39.4	-32.9934199599671\\
39.45	-33.1099009010653\\
39.5	-32.9182047841653\\
39.55	-32.4377487476291\\
39.6	-31.759732512986\\
39.65	-30.9938114728649\\
39.7	-30.2276778553713\\
39.75	-29.5168313343157\\
39.8	-28.8907781498891\\
39.85	-28.3620953072729\\
39.9	-27.933285857524\\
39.95	-27.6009696896957\\
40	-27.3581915334733\\
40.05	-27.1956338018323\\
40.1	-27.1022991644832\\
40.15	-27.0660463501821\\
40.2	-27.0742397239537\\
40.25	-27.1146649414887\\
40.3	-27.1767283035823\\
40.35	-27.2527905753796\\
40.4	-27.3393368376974\\
40.45	-27.4376407810469\\
40.5	-27.5537030225067\\
40.55	-27.6974854022174\\
40.6	-27.8816926885885\\
40.65	-28.120445709003\\
40.7	-28.4281224026898\\
40.75	-28.8184856296808\\
40.8	-29.3040551783006\\
40.85	-29.8955589079743\\
40.9	-30.6012066029459\\
40.95	-31.4254391924459\\
41	-32.3667019261524\\
41.05	-33.413746717474\\
41.1	-34.5403050307767\\
41.15	-35.6994855126335\\
41.2	-36.8229160999442\\
41.25	-37.8337881261412\\
41.3	-38.6782690442035\\
41.35	-39.358239955304\\
41.4	-39.9337399355521\\
41.45	-40.4889459129132\\
41.5	-41.0873921183496\\
41.55	-41.734050303258\\
41.6	-42.342487193077\\
41.65	-42.7245388225795\\
41.7	-42.673662955775\\
41.75	-42.1474334132205\\
41.8	-41.3254570717622\\
41.85	-40.4538330444051\\
41.9	-39.7120280737318\\
41.95	-39.19967389406\\
42	-38.9681134020376\\
42.05	-39.0454014804963\\
42.1	-39.4438853615266\\
42.15	-40.1430975136563\\
42.2	-41.0221984862311\\
42.25	-41.7151033163436\\
42.3	-41.5942329063026\\
42.35	-40.3948152563092\\
42.4	-38.6118725626781\\
42.45	-36.8003398212245\\
42.5	-35.2083876081942\\
42.55	-33.899883211591\\
42.6	-32.8743489988774\\
42.65	-32.1151385774314\\
42.7	-31.6044680347055\\
42.75	-31.3267539953599\\
42.8	-31.2675409137037\\
42.85	-31.4096438077574\\
42.9	-31.7257552069059\\
42.95	-32.1657776748064\\
43	-32.6391669607034\\
43.05	-33.0037464381426\\
43.1	-33.0939448436339\\
43.15	-32.8103244406666\\
43.2	-32.1969739824013\\
43.25	-31.4040766615213\\
43.3	-30.5881597206035\\
43.35	-29.8582777055857\\
43.4	-29.2764159819843\\
43.45	-28.8751395635311\\
43.5	-28.6728638525144\\
43.55	-28.6837214182249\\
43.6	-28.9239775893909\\
43.65	-29.4173600171097\\
43.7	-30.2016123879524\\
43.75	-31.3396179142185\\
43.8	-32.9425935425436\\
43.85	-35.2279965683559\\
43.9	-38.7040394954424\\
43.95	-45.0935993679277\\
44	-60.070892954677\\
44.05	-43.0302603517504\\
44.1	-37.5774120246627\\
44.15	-34.360793624594\\
44.2	-32.1462463732217\\
44.25	-30.5196245831782\\
44.3	-29.2913159293335\\
44.35	-28.3595519375554\\
44.4	-27.6646882350182\\
44.45	-27.1703368071537\\
44.5	-26.8544228790726\\
44.55	-26.7044828665981\\
44.6	-26.7149443454301\\
44.65	-26.885331589152\\
44.7	-27.2187446556088\\
44.75	-27.7199432580979\\
44.8	-28.391924057496\\
44.85	-29.228767535541\\
44.9	-30.2005265378966\\
44.95	-31.22475068918\\
45	-32.1301913699606\\
45.05	-32.6665989091536\\
45.1	-32.6512989677218\\
45.15	-32.1494463873766\\
45.2	-31.4118298153567\\
45.25	-30.6751247849314\\
45.3	-30.0819867694978\\
45.35	-29.7036162498638\\
45.4	-29.5764433630747\\
45.45	-29.7260302191426\\
45.5	-30.1809333169846\\
45.55	-30.9828135952998\\
45.6	-32.1977944474995\\
45.65	-33.9332396259086\\
45.7	-36.3572462547751\\
45.75	-39.626262733591\\
45.8	-42.7862388803471\\
45.85	-41.835598475227\\
45.9	-38.5991042424268\\
45.95	-36.0215163761072\\
46	-34.2682394420377\\
46.05	-33.1609999158547\\
46.1	-32.5773538243277\\
46.15	-32.4549694846508\\
46.2	-32.7761927232224\\
46.25	-33.5625874308689\\
46.3	-34.8800885831625\\
46.35	-36.8528230834945\\
46.4	-39.6497042223205\\
46.45	-43.0411984954301\\
46.5	-44.0771267333694\\
46.55	-41.2886184985036\\
46.6	-38.4714593265992\\
46.65	-36.5325874513793\\
46.7	-35.3539335997898\\
46.75	-34.8106343305819\\
46.8	-34.8532461761491\\
46.85	-35.5084059363037\\
46.9	-36.9041184868912\\
46.95	-39.3742529016229\\
47	-43.8867001742791\\
47.05	-54.1134893160401\\
47.1	-46.718792798651\\
47.15	-40.0734096353084\\
47.2	-36.4446817806472\\
47.25	-34.1356422543591\\
47.3	-32.6238135384813\\
47.35	-31.6929924786977\\
47.4	-31.2454553889719\\
47.45	-31.2456096722562\\
47.5	-31.703258789197\\
47.55	-32.676442118075\\
47.6	-34.2934076586982\\
47.65	-36.7990682569821\\
47.7	-40.5019305787336\\
47.75	-43.4739710908867\\
47.8	-40.1513931307476\\
47.85	-36.0632666487625\\
47.9	-33.1501272020003\\
47.95	-31.0906205596397\\
48	-29.6218199996968\\
48.05	-28.5918972282615\\
48.1	-27.9099775627845\\
48.15	-27.5177799223359\\
48.2	-27.3747801448465\\
48.25	-27.4496803835028\\
48.3	-27.7147093249228\\
48.35	-28.1411761280447\\
48.4	-28.6958199848079\\
48.45	-29.3385476936746\\
48.5	-30.0232947725013\\
48.55	-30.7041920308702\\
48.6	-31.3471511448212\\
48.65	-31.9419127268207\\
48.7	-32.5061392258903\\
48.75	-33.0773276390678\\
48.8	-33.6968146150739\\
48.85	-34.3930137051955\\
48.9	-35.1669502396321\\
48.95	-35.9801179081375\\
49	-36.74961399822\\
49.05	-37.3672444188609\\
49.1	-37.7557490087493\\
49.15	-37.9280705961049\\
49.2	-37.9832295471672\\
49.25	-38.0410716194282\\
49.3	-38.1801261249872\\
49.35	-38.4047132062447\\
49.4	-38.6282039535375\\
49.45	-38.6816643776237\\
49.5	-38.3975629464829\\
49.55	-37.7517031112351\\
49.6	-36.8966314643358\\
49.65	-36.0416738210218\\
49.7	-35.3497307942997\\
49.75	-34.9233872095633\\
49.8	-34.8308464013433\\
49.85	-35.1337285270095\\
49.9	-35.9108851402377\\
49.95	-37.283478188171\\
50	-39.4363389947532\\
50.05	-42.4738217397049\\
50.1	-44.7343244999867\\
50.15	-42.3772663409744\\
50.2	-38.7814966063152\\
50.25	-36.0447232433952\\
50.3	-34.1247746278761\\
50.35	-32.8416061612326\\
50.4	-32.0866042552544\\
50.45	-31.8120138034624\\
50.5	-32.0197403695888\\
50.55	-32.7667632904567\\
50.6	-34.1987613071013\\
50.65	-36.6619170872456\\
50.7	-41.1679521840776\\
50.75	-53.6846892775428\\
50.8	-44.8202264256262\\
50.85	-37.4234251604771\\
50.9	-33.4922449083228\\
50.95	-30.9067119628099\\
51	-29.0806259747951\\
51.05	-27.7667177283144\\
51.1	-26.8369455934543\\
51.15	-26.2160482449484\\
51.2	-25.8554875469683\\
51.25	-25.7212648386652\\
51.3	-25.7873101245407\\
51.35	-26.0312904506521\\
51.4	-26.4314438495959\\
51.45	-26.9637551519036\\
51.5	-27.5991718614715\\
51.55	-28.3009214875889\\
51.6	-29.0225327029651\\
51.65	-29.7079581743911\\
51.7	-30.2959185296031\\
51.75	-30.7300857759183\\
51.8	-30.973540553488\\
51.85	-31.0210618907897\\
51.9	-30.9015751168856\\
51.95	-30.6691625041775\\
52	-30.3888306567337\\
52.05	-30.1246785776557\\
52.1	-29.9338896662289\\
52.15	-29.865908389307\\
52.2	-29.9648858968794\\
52.25	-30.2740746414991\\
52.3	-30.8420537536377\\
52.35	-31.7322336785258\\
52.4	-33.0400527062637\\
52.45	-34.9306939250295\\
52.5	-37.7422698873028\\
52.55	-42.3749212705556\\
52.6	-52.9269938590452\\
52.65	-48.0060494207069\\
52.7	-40.6378821679237\\
52.75	-36.9029735999828\\
52.8	-34.5607663186607\\
52.85	-32.9938090695508\\
52.9	-31.9460679009794\\
52.95	-31.2879777146987\\
53	-30.9466174158623\\
53.05	-30.8793667419891\\
53.1	-31.0627031712405\\
53.15	-31.4873229630952\\
53.2	-32.1559683405862\\
53.25	-33.0811391330851\\
53.3	-34.2768605097097\\
53.35	-35.7262291856188\\
53.4	-37.2713033635189\\
53.45	-38.3707230907348\\
53.5	-38.1869117179047\\
53.55	-36.7204583051919\\
53.6	-34.8169604879843\\
53.65	-33.0284054794196\\
53.7	-31.5188035269813\\
53.75	-30.3063483995017\\
53.8	-29.3739670332877\\
53.85	-28.7018611623528\\
53.9	-28.2755457453864\\
53.95	-28.0874149635113\\
54	-28.1370641437464\\
54.05	-28.4319627947219\\
54.1	-28.9892237194194\\
54.15	-29.8393425978002\\
54.2	-31.0336619979034\\
54.25	-32.6596656517933\\
54.3	-34.8745907999731\\
54.35	-37.9848972329148\\
54.4	-42.5915499035391\\
54.45	-47.705321325796\\
54.5	-43.9943937545625\\
54.55	-39.4894871700246\\
54.6	-36.5813803270819\\
54.65	-34.6152457438166\\
54.7	-33.2300523697121\\
54.75	-32.2337526970684\\
54.8	-31.5106366857281\\
54.85	-30.98251080813\\
54.9	-30.5920310242119\\
54.95	-30.2958991474805\\
55	-30.0628774267478\\
55.05	-29.8738163757736\\
55.1	-29.7216226437149\\
55.15	-29.6097828555749\\
55.2	-29.5490569132283\\
55.25	-29.5528201433239\\
55.3	-29.6317451078127\\
55.35	-29.7881216117322\\
55.4	-30.0097609137408\\
55.45	-30.2640725015755\\
55.5	-30.4955230137396\\
55.55	-30.6337165244321\\
55.6	-30.618562776902\\
55.65	-30.4340075150729\\
55.7	-30.1234648176894\\
55.75	-29.7719823781171\\
55.8	-29.4739629200609\\
55.85	-29.3121349185863\\
55.9	-29.3537456759238\\
55.95	-29.6570752437559\\
56	-30.2822395015655\\
56.05	-31.3054110367612\\
56.1	-32.8408528591152\\
56.15	-35.0825771258892\\
56.2	-38.3825703101942\\
56.25	-43.1050680448643\\
56.3	-45.0795022035702\\
56.35	-40.7665192451298\\
56.4	-37.3252120489973\\
56.45	-35.1544891487905\\
56.5	-33.8165247766441\\
56.55	-33.0433988483279\\
56.6	-32.6506330743753\\
56.65	-32.4712181014141\\
56.7	-32.3320664163037\\
56.75	-32.0816790523828\\
56.8	-31.6568452190569\\
56.85	-31.1152949858831\\
56.9	-30.5867028022868\\
56.95	-30.1995765125477\\
57	-30.0448423630502\\
57.05	-30.1694960202752\\
57.1	-30.5680053968301\\
57.15	-31.1436844146963\\
57.2	-31.6352394579993\\
57.25	-31.6288644184436\\
57.3	-30.8931857912764\\
57.35	-29.6767807921163\\
57.4	-28.4032613855818\\
57.45	-27.346884524203\\
57.5	-26.6309882663724\\
57.55	-26.3107088113811\\
57.6	-26.4252643863095\\
57.65	-27.0231156152767\\
57.7	-28.1704962229052\\
57.75	-29.9188750905357\\
57.8	-32.0542519245359\\
57.85	-33.2141002997052\\
57.9	-31.7816837583737\\
57.95	-29.2981298562995\\
58	-27.1938257722301\\
58.05	-25.7172130543368\\
58.1	-24.835963481039\\
58.15	-24.5088514916017\\
58.2	-24.7294960616919\\
58.25	-25.5331491799288\\
58.3	-26.9940569934221\\
58.35	-29.1596457827672\\
58.4	-31.5597996546549\\
58.45	-31.9751828336106\\
58.5	-29.7258937320072\\
58.55	-27.2907962564485\\
58.6	-25.5702176185935\\
58.65	-24.608215368376\\
58.7	-24.3744867694109\\
58.75	-24.9086638339053\\
58.8	-26.3720758584059\\
58.85	-29.1122647619666\\
58.9	-33.0685224831211\\
58.95	-32.1357301342991\\
59	-27.1824182631124\\
59.05	-23.567747449378\\
59.1	-21.1611064699607\\
59.15	-19.6236717954847\\
59.2	-18.7981464608541\\
59.25	-18.6508658657251\\
59.3	-19.2637426391227\\
59.35	-20.9112485405221\\
59.4	-24.4226447322409\\
59.45	-34.1781185830932\\
59.5	-30.0666790252649\\
59.55	-20.9446514739021\\
59.6	-16.262577349995\\
59.65	-13.121508257905\\
59.7	-10.8245815042953\\
59.75	-9.09279643251057\\
59.8	-7.7870895111638\\
59.85	-6.82959715075657\\
59.9	-6.17423669026562\\
59.95	-5.7938219901182\\
60	-5.67394793941816\\
60.05	-5.8101661796066\\
60.1	-6.20713543771541\\
60.15	-6.8793873227001\\
60.2	-7.8540213233137\\
60.25	-9.17656079094013\\
60.3	-10.9232257952569\\
60.35	-13.2286698253325\\
60.4	-16.3589819638014\\
60.45	-20.9614698601095\\
60.5	-29.5246605962514\\
60.55	-35.6002360987608\\
60.6	-25.3921627246103\\
60.65	-21.8655035400293\\
60.7	-20.3140808132837\\
60.75	-19.8699227033853\\
60.8	-20.2669321572371\\
60.85	-21.4598145502214\\
60.9	-23.5654359622108\\
60.95	-26.9281712305751\\
61	-32.1038416389641\\
61.05	-34.6472940768045\\
61.1	-29.994371563102\\
61.15	-26.7223454640837\\
61.2	-24.962382817704\\
61.25	-24.2327800772488\\
61.3	-24.3280790575752\\
61.35	-25.2092561398508\\
61.4	-26.9820059493654\\
61.45	-29.9846721406206\\
61.5	-35.1278638750023\\
61.55	-41.8648394074068\\
61.6	-35.9865521276374\\
61.65	-31.5742688997615\\
61.7	-29.3656402223114\\
61.75	-28.4700794916666\\
61.8	-28.6025213377466\\
61.85	-29.7752032353558\\
61.9	-32.332438874536\\
61.95	-37.609045567317\\
62	-60.2110522869162\\
62.05	-37.9008355374885\\
62.1	-31.9909146003819\\
62.15	-28.9408021179427\\
62.2	-27.2214729058791\\
62.25	-26.384010997671\\
62.3	-26.2650338475787\\
62.35	-26.8323214222614\\
62.4	-28.1584080788535\\
62.45	-30.4609785902895\\
62.5	-34.2158081861964\\
62.55	-39.3758544328614\\
62.6	-37.6648036990063\\
62.65	-32.9463692112529\\
62.7	-29.9829288204728\\
62.75	-28.2310946258311\\
62.8	-27.304320032923\\
62.85	-27.010773642648\\
62.9	-27.2455476630251\\
62.95	-27.9287868568347\\
63	-28.9420311799005\\
63.05	-30.0289681614573\\
63.1	-30.7269663254402\\
63.15	-30.636331583455\\
63.2	-29.8925708665868\\
63.25	-28.9494858223937\\
63.3	-28.1082539706576\\
63.35	-27.4578546743487\\
63.4	-26.9724039212144\\
63.45	-26.5812111326544\\
63.5	-26.2132259696274\\
63.55	-25.8310904503247\\
63.6	-25.4475880467432\\
63.65	-25.1162889332254\\
63.7	-24.9075992302737\\
63.75	-24.8893880281243\\
63.8	-25.1200299814615\\
63.85	-25.6505436051661\\
63.9	-26.5303637229427\\
63.95	-27.8129256871576\\
64	-29.5563281358992\\
64.05	-31.8025035019621\\
64.1	-34.4698574143739\\
64.15	-37.012400783969\\
64.2	-38.3108522509668\\
64.25	-38.3694652570492\\
64.3	-38.5303069515179\\
64.35	-39.8018036990382\\
64.4	-43.2459494821316\\
64.45	-51.1887152242558\\
64.5	-44.2488620308899\\
64.55	-37.4801049575286\\
64.6	-33.5611631643589\\
64.65	-31.0168878267841\\
64.7	-29.3433905126123\\
64.75	-28.3231105182841\\
64.8	-27.8538159476977\\
64.85	-27.8944631126653\\
64.9	-28.4473618494808\\
64.95	-29.5566838351395\\
65	-31.3172733929487\\
65.05	-33.8765797762902\\
65.1	-37.2530665713653\\
65.15	-39.8588131772816\\
65.2	-38.5153832671045\\
65.25	-35.9751357074401\\
65.3	-34.2448607853808\\
65.35	-33.4057175937098\\
65.4	-33.3455224868831\\
65.45	-34.0111227885805\\
65.5	-35.39741557895\\
65.55	-37.4191230199108\\
65.6	-39.328403839703\\
65.65	-39.1501559962873\\
65.7	-36.9735455005148\\
65.75	-34.6836715422953\\
65.8	-32.8763531067336\\
65.85	-31.5262680960311\\
65.9	-30.5149306178347\\
65.95	-29.7379428628008\\
66	-29.1260405154416\\
66.05	-28.6515884481132\\
66.1	-28.3271442671478\\
66.15	-28.1971797355014\\
66.2	-28.3292937143406\\
66.25	-28.8130813852629\\
66.3	-29.7744432838904\\
66.35	-31.4210004877335\\
66.4	-34.1788635530344\\
66.45	-39.241287662523\\
66.5	-49.613209877267\\
66.55	-39.6244406102139\\
66.6	-33.7785026086666\\
66.65	-30.487780221853\\
66.7	-28.4077200657563\\
66.75	-27.0904983233374\\
66.8	-26.3387789691367\\
66.85	-26.0506112596092\\
66.9	-26.1641330400259\\
66.95	-26.6259951399775\\
67	-27.3566975600137\\
67.05	-28.1977078552016\\
67.1	-28.8610272481354\\
67.15	-29.0089321113683\\
67.2	-28.540828934745\\
67.25	-27.6962235904697\\
67.3	-26.7825756912485\\
67.35	-25.9809569526528\\
67.4	-25.3547785775577\\
67.45	-24.9047845929074\\
67.5	-24.605156547956\\
67.55	-24.4227270668675\\
67.6	-24.3285448625533\\
67.65	-24.3056379215247\\
67.7	-24.3528456548303\\
67.75	-24.4839244537233\\
67.8	-24.7227541386117\\
67.85	-25.0969124118807\\
67.9	-25.6314795704527\\
67.95	-26.3431241419681\\
68	-27.2325206186494\\
68.05	-28.2717568723471\\
68.1	-29.3844839257309\\
68.15	-30.4272988485012\\
68.2	-31.2090319943904\\
68.25	-31.5892165084973\\
68.3	-31.5853560435071\\
68.35	-31.3426402617696\\
68.4	-31.0116189104912\\
68.45	-30.6825055851995\\
68.5	-30.3931037769463\\
68.55	-30.1596602752545\\
68.6	-30.0013893969949\\
68.65	-29.9515479126322\\
68.7	-30.0575617116756\\
68.75	-30.3764608379596\\
68.8	-30.9708661951482\\
68.85	-31.9060118037271\\
68.9	-33.2388415048162\\
68.95	-34.9609047267608\\
69	-36.7687481487698\\
69.05	-37.6431902009974\\
69.1	-36.72519096989\\
69.15	-34.9147631269306\\
69.2	-33.2189033481474\\
69.25	-31.9371170516742\\
69.3	-31.088123360056\\
69.35	-30.6341044134741\\
69.4	-30.5371333040872\\
69.45	-30.7704626843348\\
69.5	-31.3209624515714\\
69.55	-32.1918095428756\\
69.6	-33.4080252842317\\
69.65	-35.0247680776836\\
69.7	-37.1286659035305\\
69.75	-39.7582608984291\\
69.8	-42.3209137575565\\
69.85	-42.4807396364684\\
69.9	-40.0788676587083\\
69.95	-37.5565511930545\\
70	-35.647949597733\\
70.05	-34.3607185120508\\
70.1	-33.6355016208088\\
70.15	-33.4482032550733\\
70.2	-33.8240617195726\\
70.25	-34.8559942729906\\
70.3	-36.763599367529\\
70.35	-40.1020261331507\\
70.4	-46.9194265887254\\
70.45	-58.3780530873288\\
70.5	-43.33426968947\\
70.55	-38.5099875221398\\
70.6	-35.9174198486539\\
70.65	-34.4551562523472\\
70.7	-33.7264581811017\\
70.75	-33.4930039234561\\
70.8	-33.4964769331089\\
70.85	-33.3711965464163\\
70.9	-32.7521437050771\\
70.95	-31.5919178546811\\
71	-30.1858155863874\\
71.05	-28.8475776957129\\
71.1	-27.7514414782951\\
71.15	-26.967759573236\\
71.2	-26.5208826915023\\
71.25	-26.4220676650901\\
71.3	-26.6853927461348\\
71.35	-27.3372872092356\\
71.4	-28.4265417974913\\
71.45	-30.0416279890111\\
71.5	-32.349453134357\\
71.55	-35.7003472550071\\
71.6	-40.9800236325124\\
71.65	-49.6022615752333\\
71.7	-44.7233822753246\\
71.75	-39.7652641691578\\
71.8	-37.3396670903053\\
71.85	-36.1840402910337\\
71.9	-35.8005263527684\\
71.95	-35.8776734196601\\
72	-36.0710905289691\\
72.05	-35.9487641783719\\
72.1	-35.2191117055905\\
72.15	-34.0053491513998\\
72.2	-32.651438214528\\
72.25	-31.4094098956145\\
72.3	-30.3900198747735\\
72.35	-29.625260732018\\
72.4	-29.1163073329903\\
72.45	-28.8558621024292\\
72.5	-28.8367998047912\\
72.55	-29.054749343613\\
72.6	-29.5077392014156\\
72.65	-30.1935734268785\\
72.7	-31.103934386941\\
72.75	-32.2123709730889\\
72.8	-33.451609549079\\
72.85	-34.679428931518\\
72.9	-35.6594907485746\\
72.95	-36.133654171045\\
73	-35.9967598568502\\
73.05	-35.3596702117554\\
73.1	-34.4110578692589\\
73.15	-33.3022607918039\\
73.2	-32.1414594309584\\
73.25	-31.0161875200243\\
73.3	-30.0008502165127\\
73.35	-29.1552010778879\\
73.4	-28.5241611673106\\
73.45	-28.1408225501241\\
73.5	-28.0304794783145\\
73.55	-28.2134147066237\\
73.6	-28.7041405349668\\
73.65	-29.5025157373465\\
73.7	-30.5656710809541\\
73.75	-31.7420676643512\\
73.8	-32.6864603635368\\
73.85	-32.9652490389218\\
73.9	-32.5118240693403\\
73.95	-31.7272946605963\\
74	-31.0237981817447\\
74.05	-30.6174454271483\\
74.1	-30.5954603333137\\
74.15	-30.9935557919788\\
74.2	-31.8280845782546\\
74.25	-33.0893265032162\\
74.3	-34.6771137084813\\
74.35	-36.2332867415719\\
74.4	-37.0502378638158\\
74.45	-36.7557114509325\\
74.5	-35.9029921997685\\
74.55	-35.1252374784827\\
74.6	-34.6581889808934\\
74.65	-34.4740226052591\\
74.7	-34.389773099843\\
74.75	-34.1334544095725\\
74.8	-33.5065814098302\\
74.85	-32.559606933333\\
74.9	-31.5254270256867\\
74.95	-30.6252328606973\\
75	-29.9923097679435\\
75.05	-29.6939248767185\\
75.1	-29.7665400119982\\
75.15	-30.2383443825239\\
75.2	-31.1406152522255\\
75.25	-32.5104454290941\\
75.3	-34.3782002353198\\
75.35	-36.7077602593299\\
75.4	-39.2138125413829\\
75.45	-41.1743726316012\\
75.5	-42.1990818900231\\
75.55	-43.2571116129324\\
75.6	-46.0441144378811\\
75.65	-55.0781573443024\\
75.7	-47.8803368152368\\
75.75	-39.3672164001414\\
75.8	-34.505606613607\\
75.85	-31.1412827580716\\
75.9	-28.6525151300663\\
75.95	-26.7707831547025\\
76	-25.3542203354086\\
76.05	-24.3184932102002\\
76.1	-23.6095521237325\\
76.15	-23.1908755277445\\
76.2	-23.0365700668738\\
76.25	-23.1269427187182\\
76.3	-23.4448558177876\\
76.35	-23.9716797941915\\
76.4	-24.6817168145354\\
76.45	-25.5341474664679\\
76.5	-26.4631007301039\\
76.55	-27.3717625426568\\
76.6	-28.1454867511034\\
76.65	-28.6968545756064\\
76.7	-29.019520360732\\
76.75	-29.1953749945123\\
76.8	-29.3468149218566\\
76.85	-29.5868844331812\\
76.9	-30.0000152715996\\
76.95	-30.6434668235045\\
77	-31.5490010294398\\
77.05	-32.7053393743881\\
77.1	-33.9923071942397\\
77.15	-35.0506633253814\\
77.2	-35.3044580005702\\
77.25	-34.5526730213679\\
77.3	-33.272655593365\\
77.35	-31.9823667120033\\
77.4	-30.9225282138928\\
77.45	-30.1636510216454\\
77.5	-29.7142382282078\\
77.55	-29.5655909435127\\
77.6	-29.7051319162279\\
77.65	-30.1162537208461\\
77.7	-30.7686971015889\\
77.75	-31.5961094676506\\
77.8	-32.4577285862727\\
77.85	-33.1096289182246\\
77.9	-33.2811077789345\\
77.95	-32.8911270637598\\
78	-32.127481640147\\
78.05	-31.2527919930045\\
78.1	-30.4431188977143\\
78.15	-29.7784878093588\\
78.2	-29.283058786289\\
78.25	-28.9557146698253\\
78.3	-28.7859149712177\\
78.35	-28.7609701334103\\
78.4	-28.8691896416254\\
78.45	-29.1010462990233\\
78.5	-29.4492455607044\\
78.55	-29.9080486970789\\
78.6	-30.4720152885452\\
78.65	-31.1343228436097\\
78.7	-31.8849386934241\\
78.75	-32.7091994037205\\
78.8	-33.5878390670332\\
78.85	-34.5000461951374\\
78.9	-35.4311071194618\\
78.95	-36.3847860619458\\
79	-37.3983123655248\\
79.05	-38.5582069150168\\
79.1	-40.0232087364166\\
79.15	-42.0829707884243\\
79.2	-45.3541227582678\\
79.25	-51.4207084022179\\
79.3	-52.3348017649927\\
79.35	-44.2016043139728\\
79.4	-39.2687807307981\\
79.45	-35.8426792572989\\
79.5	-33.2489116045381\\
79.55	-31.2095147556054\\
79.6	-29.5889105366927\\
79.65	-28.3140029550831\\
79.7	-27.3436581729757\\
79.75	-26.655341838595\\
79.8	-26.2387862143722\\
79.85	-26.0929172021759\\
79.9	-26.2243628084443\\
79.95	-26.6464143545696\\
80	-27.3767110870038\\
80.05	-28.4290020891767\\
80.1	-29.7850030084105\\
80.15	-31.3101948595751\\
80.2	-32.5843361023457\\
80.25	-32.9340922934684\\
80.3	-32.2050999688475\\
80.35	-31.0158327868164\\
80.4	-29.9199080520679\\
80.45	-29.1413046369117\\
80.5	-28.7412962411686\\
80.55	-28.7351418702924\\
80.6	-29.136639756274\\
80.65	-29.974549971229\\
80.7	-31.2986218989273\\
80.75	-33.1663485640624\\
80.8	-35.5226768607274\\
80.85	-37.6201771181596\\
80.9	-37.5494953360047\\
80.95	-35.5085399852051\\
81	-33.3509742808831\\
81.05	-31.67701579008\\
81.1	-30.4990538678251\\
81.15	-29.7420984052432\\
81.2	-29.3396075152303\\
81.25	-29.2422838898667\\
81.3	-29.4133640641209\\
81.35	-29.8225347713351\\
81.4	-30.4396956030097\\
81.45	-31.2282962088113\\
81.5	-32.1390776009011\\
81.55	-33.1083139426502\\
81.6	-34.0688021974776\\
81.65	-34.9793052299807\\
81.7	-35.8601602607993\\
81.75	-36.8056432200351\\
81.8	-37.9579298008547\\
81.85	-39.4374931086378\\
81.9	-41.116549245547\\
81.95	-41.9589221499497\\
82	-40.5266757135988\\
82.05	-37.819688480026\\
82.1	-35.2398351911878\\
82.15	-33.1431216495356\\
82.2	-31.5239441955475\\
82.25	-30.3245574916526\\
82.3	-29.4956382350949\\
82.35	-29.0029277091742\\
82.4	-28.8247900646734\\
82.45	-28.9488417490666\\
82.5	-29.3683141717814\\
82.55	-30.076587523562\\
82.6	-31.0559953146275\\
82.65	-32.2527970230283\\
82.7	-33.5276012210585\\
82.75	-34.5988494649389\\
82.8	-35.109835819937\\
82.85	-34.930550433575\\
82.9	-34.2958543421655\\
82.95	-33.5211552517246\\
83	-32.784401846748\\
83.05	-32.1358183375328\\
83.1	-31.5631724266988\\
83.15	-31.037970159861\\
83.2	-30.541129323659\\
83.25	-30.0735474592519\\
83.3	-29.6549011554827\\
83.35	-29.3158863767765\\
83.4	-29.0900971188379\\
83.45	-29.0092836296599\\
83.5	-29.1024680006651\\
83.55	-29.3978108826697\\
83.6	-29.9262049894215\\
83.65	-30.7263805643133\\
83.7	-31.8523974586391\\
83.75	-33.3860809875616\\
83.8	-35.460369013715\\
83.85	-38.3057177627936\\
83.9	-42.3087530175773\\
83.95	-47.2489441266973\\
84	-46.9714631766444\\
84.05	-43.2017016175509\\
84.1	-40.6902246612112\\
84.15	-39.2247650498641\\
84.2	-38.3148156622068\\
84.25	-37.4656235045815\\
84.3	-36.2229357372727\\
84.35	-34.4705149141035\\
84.4	-32.4757698639663\\
84.45	-30.549756926311\\
84.5	-28.8639680447124\\
84.55	-27.4808138441649\\
84.6	-26.4127764530271\\
84.65	-25.6552532512797\\
84.7	-25.2003604397562\\
84.75	-25.0419423364322\\
84.8	-25.176822351407\\
84.85	-25.6040866715188\\
84.9	-26.3224710413551\\
84.95	-27.3246752042074\\
85	-28.5863419086439\\
85.05	-30.0480785099555\\
85.1	-31.5978669785484\\
85.15	-33.0869400290897\\
85.2	-34.4211495190613\\
85.25	-35.6650645553187\\
85.3	-36.9729986548548\\
85.35	-38.2192949328286\\
85.4	-38.3896429393397\\
85.45	-36.5624490812592\\
85.5	-33.8480179602444\\
85.55	-31.3475258540822\\
85.6	-29.3394761479293\\
85.65	-27.8208650392361\\
85.7	-26.7423699551763\\
85.75	-26.0602434984996\\
85.8	-25.7441965294861\\
85.85	-25.7768536121441\\
85.9	-26.1524680395963\\
85.95	-26.8765389303305\\
86	-27.966831476721\\
86.05	-29.4563489968425\\
86.1	-31.3992219993974\\
86.15	-33.8803344768952\\
86.2	-37.0210828881214\\
86.25	-40.8870503092196\\
86.3	-44.5757730194268\\
86.35	-44.7088062064495\\
86.4	-42.2292505995192\\
86.45	-39.8425296694425\\
86.5	-37.856090277372\\
86.55	-36.1525525659433\\
86.6	-34.6647618356833\\
86.65	-33.3733705825545\\
86.7	-32.2722842875186\\
86.75	-31.3537682570453\\
86.8	-30.607816946371\\
86.85	-30.0266077093908\\
86.9	-29.6088699526445\\
86.95	-29.3620042498277\\
87	-29.301415173109\\
87.05	-29.4472124589265\\
87.1	-29.8179417751968\\
87.15	-30.4188112353921\\
87.2	-31.2178560357106\\
87.25	-32.1020423527509\\
87.3	-32.8324545581008\\
87.35	-33.1115575519885\\
87.4	-32.8479820147961\\
87.45	-32.2852183514336\\
87.5	-31.7683462753781\\
87.55	-31.5487193305522\\
87.6	-31.7908122590438\\
87.65	-32.6487816532786\\
87.7	-34.3637470218418\\
87.75	-37.4664054651719\\
87.8	-43.4167526613759\\
87.85	-46.2659774507718\\
87.9	-38.2361442921712\\
87.95	-33.6805588255237\\
88	-30.8199511267279\\
88.05	-28.88865769199\\
88.1	-27.5666413386423\\
88.15	-26.6908971856307\\
88.2	-26.1678232163038\\
88.25	-25.9418747004165\\
88.3	-25.9842503126843\\
88.35	-26.2905156411097\\
88.4	-26.8834265635405\\
88.45	-27.8207365552869\\
88.5	-29.2116943662062\\
88.55	-31.252465058498\\
88.6	-34.2884682608238\\
88.65	-38.5610993556297\\
88.7	-39.7631427105921\\
88.75	-35.3308294372843\\
88.8	-31.7107284699945\\
88.85	-29.3127855130772\\
88.9	-27.777847210215\\
88.95	-26.9071759480345\\
89	-26.612418511693\\
89.05	-26.8761271481067\\
89.1	-27.7447714046618\\
89.15	-29.3547982267341\\
89.2	-32.030867551456\\
89.25	-36.6688713298652\\
89.3	-46.661798634515\\
89.35	-41.4391057108642\\
89.4	-34.9591399839782\\
89.45	-31.7880870886718\\
89.5	-30.0798592355516\\
89.55	-29.2854436003101\\
89.6	-29.1805239839496\\
89.65	-29.6461802679104\\
89.7	-30.5669120768647\\
89.75	-31.7102725659857\\
89.8	-32.5880943402495\\
89.85	-32.6514039382038\\
89.9	-31.9605853961375\\
89.95	-31.0889489442732\\
90	-30.4663544171773\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
60	-70\\
};
\addplot [color=mycolor2, only marks, mark size=2.7pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
-20	-70\\
};
\addplot [color=mycolor3, only marks, mark size=2.7pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
50	-70\\
};
\end{axis}

\begin{axis}[%
width=5.393in,
height=1.947in,
at={(0.905in,0.84in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle [degrees]},
ymin=-100,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={Beampattern gain [dBi]},
axis background/.style={fill=white},
title style={at={(0.5,0.94)},font=\bfseries},
title={CCPA},
xmajorgrids,
ymajorgrids,
legend style={at={(0.082,-0.45)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-62.5399828075389\\
-89.95	-57.4383330419374\\
-89.9	-54.9962707455737\\
-89.85	-53.9745509517505\\
-89.8	-54.0597356017066\\
-89.75	-55.2795123736989\\
-89.7	-58.042022312002\\
-89.65	-64.0084738862337\\
-89.6	-82.8876458330192\\
-89.55	-62.3153418194615\\
-89.5	-57.2608326044954\\
-89.45	-54.8384211618398\\
-89.4	-53.8297569986348\\
-89.35	-53.9265745973517\\
-89.3	-55.1598571793215\\
-89.25	-57.9438742984504\\
-89.2	-63.9698766957816\\
-89.15	-81.857634963605\\
-89.1	-62.092208160122\\
-89.05	-57.082095796086\\
-89	-54.6782144640597\\
-88.95	-53.6817789211091\\
-88.9	-53.7893842138979\\
-88.85	-55.0350764935973\\
-88.8	-57.8387673589374\\
-88.75	-63.9195323385141\\
-88.7	-80.979639759461\\
-88.65	-61.8743986405802\\
-88.6	-56.9038033710149\\
-88.55	-54.5163867367643\\
-88.5	-53.5307009936162\\
-88.45	-53.6476501897602\\
-88.4	-54.9039438568977\\
-88.35	-57.7243119210787\\
-88.3	-63.8516527405847\\
-88.25	-80.2603384631583\\
-88.2	-61.6655940927101\\
-88.15	-56.7275890268047\\
-88.1	-54.3536449111376\\
-88.05	-53.3765835837044\\
-88	-53.5008345433214\\
-87.95	-54.7652041583301\\
-87.9	-57.5980708994416\\
-87.85	-63.7602758834688\\
-87.8	-79.7080160603845\\
-87.75	-61.4693964289974\\
-87.7	-56.555057398082\\
-87.65	-54.1906773583025\\
-87.6	-53.2194719576877\\
-87.55	-53.3483851677997\\
-87.5	-54.6175873270065\\
-87.45	-57.4575875222872\\
-87.4	-63.6393846862196\\
-87.35	-79.335562089462\\
-87.3	-61.2894029118414\\
-87.25	-56.3878079314989\\
-87.2	-54.0281677350401\\
-87.15	-53.0594075241236\\
-87.1	-53.1897478653481\\
-87.05	-54.4598254281826\\
-87	-57.3004206888015\\
-86.95	-63.483066361908\\
-86.9	-79.1638985982524\\
-86.85	-61.1293032589389\\
-86.8	-56.2274679275811\\
-86.75	-53.8668148320184\\
-86.7	-52.8964441766185\\
-86.65	-53.0243836741881\\
-86.6	-54.2906765860232\\
-86.55	-57.1241924413349\\
-86.5	-63.2857174895979\\
-86.45	-79.2270523808137\\
-86.4	-60.9929943027925\\
-86.35	-56.0757306325363\\
-86.3	-53.7073551861674\\
-86.25	-52.730666893729\\
-86.2	-52.8517887208798\\
-86.15	-54.1089526112387\\
-86.1	-56.9266429531934\\
-86.05	-63.0422768429636\\
-86	-79.5812465085703\\
-85.95	-60.8847211702029\\
-85.9	-55.934400567907\\
-85.85	-53.5505892925381\\
-85.8	-52.5622127972281\\
-85.75	-52.6715162547701\\
-85.7	-53.9135492195242\\
-85.65	-56.7056897278492\\
-85.6	-62.7484630079855\\
-85.55	-80.3234766387002\\
-85.5	-60.8092587819373\\
-85.45	-55.8054503807963\\
-85.4	-53.3974142204507\\
-85.35	-52.3912970440302\\
-85.3	-52.4832031570201\\
-85.25	-53.7034811298508\\
-85.2	-56.4594926149883\\
-85.15	-62.4010010836143\\
-85.1	-81.6347992974128\\
-85.05	-60.7721427576128\\
-85	-55.6910881995078\\
-84.95	-53.2488610190722\\
-84.9	-52.2182419075294\\
-84.85	-52.2865991559833\\
-84.8	-53.4779197391628\\
-84.75	-56.1865199290013\\
-84.7	-61.9978101213204\\
-84.65	-83.9001992239474\\
-84.6	-60.7799733055897\\
-84.55	-55.5938381873331\\
-84.5	-53.1061370710441\\
-84.45	-52.0435083009673\\
-84.4	-52.0815972460438\\
-84.35	-53.2362306144566\\
-84.3	-55.8856092726572\\
-84.25	-61.5381213209418\\
-84.2	-88.1109976922761\\
-84.15	-60.8408362819606\\
-84.1	-55.5166427444252\\
-84.05	-52.9706776887967\\
-84	-51.8677328686849\\
-83.95	-51.8682679740958\\
-83.9	-52.9780131236595\\
-83.85	-55.5560241154712\\
-83.8	-61.0225201935098\\
-83.75	-94.5751067123502\\
-83.7	-60.9648965158534\\
-83.65	-55.4629894807132\\
-83.6	-52.8442061545392\\
-83.55	-51.691769036078\\
-83.5	-51.6468955017646\\
-83.45	-52.7031392134145\\
-83.4	-55.1975005883873\\
-83.35	-60.4529039665528\\
-83.3	-86.6501979564296\\
-83.25	-61.165270097985\\
-83.2	-55.4370734548747\\
-83.15	-52.7288048357602\\
-83.1	-51.5167326446383\\
-83.05	-51.4180150048206\\
-83	-52.4117897493797\\
-82.95	-54.8102807988623\\
-82.9	-59.8323588822634\\
-82.85	-80.2320111596384\\
-82.8	-61.4593660479461\\
-82.75	-55.4440118520658\\
-82.7	-52.6270026447645\\
-82.65	-51.3440548017505\\
-82.6	-51.1824530587515\\
-82.55	-52.1044894701434\\
-82.5	-54.395133560335\\
-82.45	-59.164979523741\\
-82.4	-75.8714627725217\\
-82.35	-61.8710433583026\\
-82.3	-55.4901326120115\\
-82.25	-52.5418829349168\\
-82.2	-51.1755427854797\\
-82.15	-50.941370718983\\
-82.1	-51.782139597239\\
-82.05	-53.9533618324274\\
-82	-58.4556537979055\\
-81.95	-72.4930080316233\\
-81.9	-62.4342802421817\\
-81.85	-55.5833732084407\\
-81.8	-52.4772189671121\\
-81.75	-51.0134508539944\\
-81.7	-50.6963093629979\\
-81.65	-51.4460472806707\\
-81.6	-53.4867966982085\\
-81.55	-57.7098367062461\\
-81.5	-69.6808725901318\\
-81.45	-63.1998670071565\\
-81.4	-55.7338514250939\\
-81.35	-52.4376496960583\\
-81.3	-50.8605657172435\\
-81.25	-50.4492417390975\\
-81.2	-51.0979536994486\\
-81.15	-52.9977817535868\\
-81.1	-56.9333381910328\\
-81.05	-67.2386399989049\\
-81	-64.2487338185156\\
-80.95	-55.9547095619458\\
-80.9	-52.4289131968102\\
-80.85	-50.7203120789554\\
-80.8	-50.202630595752\\
-80.75	-50.7400625934802\\
-80.7	-52.4891521532584\\
-80.65	-56.1321436924267\\
-80.6	-65.058850987139\\
-80.55	-65.7218295016963\\
-80.5	-56.2634103809956\\
-80.45	-52.458163396796\\
-80.4	-50.5968848651191\\
-80.35	-49.9594968079025\\
-80.3	-50.3750698459882\\
-80.25	-51.964210541933\\
-80.2	-55.3122742616853\\
-80.15	-63.0765973206063\\
-80.1	-67.8996520917558\\
-80.05	-56.6838239251861\\
-80	-52.5344154076317\\
-79.95	-50.495421563829\\
-79.9	-49.7235032257688\\
-79.85	-50.0061986762581\\
-79.8	-51.4267063811549\\
-79.75	-54.4796929993866\\
-79.7	-61.2498889351366\\
-79.65	-71.4815538442017\\
-79.6	-57.2497729002648\\
-79.55	-52.6691905160359\\
-79.5	-50.422232256358\\
-79.45	-49.4990608498335\\
-79.4	-49.6372442749106\\
-79.35	-50.8808232617997\\
-79.3	-53.6402565274877\\
-79.25	-59.5502302967135\\
-79.2	-79.3121565875848\\
-79.15	-58.0114764530879\\
-79.1	-52.8774843571698\\
-79.05	-50.3851155842462\\
-79	-49.2914676626559\\
-78.95	-49.2726335702626\\
-78.9	-50.3311794363324\\
-78.85	-52.7997080012494\\
-78.8	-57.9576551505749\\
-78.75	-80.9997305346502\\
-78.7	-59.0483191877983\\
-78.65	-53.1792795638091\\
-78.6	-50.3938048212978\\
-78.55	-49.1070944522496\\
-78.5	-48.9175065723821\\
-78.45	-49.7828454546579\\
-78.4	-51.9637045728255\\
-78.35	-56.4579155015746\\
-78.3	-70.3615691881497\\
-78.25	-60.4972936087941\\
-78.2	-53.6020289232722\\
-78.15	-50.4606208173665\\
-78.1	-48.9536429053215\\
-78.05	-48.5778319249436\\
-78	-49.2413875433643\\
-77.95	-51.1378787066471\\
-77.9	-55.0408089415839\\
-77.85	-65.138582539846\\
-77.8	-62.6279525006264\\
-77.75	-54.1849682596276\\
-77.7	-50.6014570727241\\
-77.65	-48.8405095791927\\
-77.6	-48.2605688721478\\
-77.55	-48.7129410557866\\
-77.5	-50.3279265676417\\
-77.45	-53.6991409426956\\
-77.4	-61.5173825244316\\
-77.35	-66.1016297541173\\
-77.3	-54.9871786581308\\
-77.25	-50.8373295578661\\
-77.2	-48.7793152691092\\
-77.15	-47.973898407898\\
-77.1	-48.2043245618965\\
-77.05	-49.539724147954\\
-77	-52.4280683004179\\
-76.95	-58.6764302476244\\
-76.9	-73.5383530583267\\
-76.85	-56.104160622057\\
-76.8	-51.1969329152129\\
-76.75	-48.7846980808865\\
-76.7	-47.7275574043968\\
-76.65	-47.7232088890941\\
-76.6	-48.7794747764305\\
-76.55	-51.2246865281196\\
-76.5	-56.3038835454043\\
-76.45	-77.4906855501325\\
-76.4	-57.7066773595508\\
-76.35	-51.7211047460809\\
-76.3	-48.8755406325735\\
-76.25	-47.5333274099952\\
-76.2	-47.2783602129799\\
-76.15	-48.0538931533238\\
-76.1	-50.0877815324818\\
-76.05	-54.2491555838676\\
-76	-65.7508903491646\\
-75.95	-60.1514850433162\\
-75.9	-52.4712178471184\\
-75.85	-49.0769504422375\\
-75.8	-47.4057669778677\\
-75.75	-46.8799900079409\\
-75.7	-47.3704391978921\\
-75.65	-49.0177043461415\\
-75.6	-52.4292792193422\\
-75.55	-60.3746800818815\\
-75.5	-64.4232755368886\\
-75.45	-53.5465558728138\\
-75.4	-49.4236232763336\\
-75.35	-47.3633425404202\\
-75.3	-46.5402657301138\\
-75.25	-46.7376246859261\\
-75.2	-48.0163512198924\\
-75.15	-50.7949291724459\\
-75.1	-56.7145664682139\\
-75.05	-76.2297032587685\\
-75	-55.125440400964\\
-74.95	-49.9659311051055\\
-74.9	-47.4302398747888\\
-74.85	-46.2740707199196\\
-74.8	-46.1654275085298\\
-74.75	-47.0872452746667\\
-74.7	-49.3156863449029\\
-74.65	-53.8774401368404\\
-74.6	-68.2918524825083\\
-74.55	-57.5843109034774\\
-74.5	-50.7819019112374\\
-74.45	-47.6394089613685\\
-74.4	-46.1001709661808\\
-74.35	-45.6658732079458\\
-74.3	-46.2357336925189\\
-74.25	-47.9728720056505\\
-74.2	-51.5351692831913\\
-74.15	-60.0506573416298\\
-74.1	-61.9876717504368\\
-74.05	-52.0036151870877\\
-74	-48.0380063778386\\
-73.95	-46.0430812678053\\
-73.9	-45.2538868232319\\
-73.85	-45.469336471783\\
-73.8	-46.7558219200523\\
-73.75	-49.532897208867\\
-73.7	-55.434220691361\\
-73.65	-75.2263197349849\\
-73.6	-53.8856375702202\\
-73.55	-48.6979246333617\\
-73.5	-46.1362023777312\\
-73.45	-44.948595538476\\
-73.4	-44.7983121893391\\
-73.35	-45.6599294093363\\
-73.3	-47.7875724148284\\
-73.25	-52.1170860495772\\
-73.2	-64.6853873389526\\
-73.15	-57.0353132896804\\
-73.1	-49.7384571374398\\
-73.05	-46.4274394160085\\
-73	-44.7754206693722\\
-72.95	-44.2365609482211\\
-72.9	-44.6857341567416\\
-72.85	-46.2519185651137\\
-72.8	-49.4910339474142\\
-72.75	-56.7951762913401\\
-72.7	-63.723926862282\\
-72.65	-51.3830782861359\\
-72.6	-46.9901198894069\\
-72.55	-44.7696354553415\\
-72.5	-43.8030886229204\\
-72.45	-43.838765359562\\
-72.4	-44.89917419472\\
-72.35	-47.3091303260244\\
-72.3	-52.2633725747893\\
-72.25	-71.1898364437026\\
-72.2	-54.1397375488775\\
-72.15	-47.9466507164335\\
-72.1	-44.9828454685465\\
-72.05	-43.5244625669505\\
-72	-43.1300981858514\\
-71.95	-43.7160146644654\\
-71.9	-45.4501248254901\\
-71.85	-48.9843718044912\\
-71.8	-57.371722757106\\
-71.75	-59.6989835339647\\
-71.7	-49.5283743696533\\
-71.65	-45.4958740756487\\
-71.6	-43.4391461333008\\
-71.55	-42.5778146947102\\
-71.5	-42.6993422462115\\
-71.45	-43.8491899800805\\
-71.4	-46.3869609171283\\
-71.35	-51.6451978325082\\
-71.3	-76.8523233751875\\
-71.25	-52.2688164432157\\
-71.2	-46.4475883882507\\
-71.15	-43.6057025951673\\
-71.1	-42.2099097759182\\
-71.05	-41.8553706620242\\
-71	-42.4718467571794\\
-70.95	-44.2369286872197\\
-70.9	-47.8218676053926\\
-70.85	-56.4175854585574\\
-70.8	-58.0027558049908\\
-70.75	-48.1113538097094\\
-70.7	-44.1198564856111\\
-70.65	-42.0699009508291\\
-70.6	-41.200630864231\\
-70.55	-41.3029847591827\\
-70.5	-42.4199182482473\\
-70.45	-44.898604585288\\
-70.4	-50.0087310127187\\
-70.35	-71.7866367309319\\
-70.3	-51.1624880483048\\
-70.25	-45.1549971426344\\
-70.2	-42.2281917040286\\
-70.15	-40.7654232568499\\
-70.1	-40.3426266185083\\
-70.05	-40.8767090517207\\
-70	-42.5235061572352\\
-69.95	-45.8848844793026\\
-69.9	-53.6248398369145\\
-69.85	-58.3578149684131\\
-69.8	-47.0796153988004\\
-69.75	-42.8074543208166\\
-69.7	-40.6016166254391\\
-69.65	-39.6059104523986\\
-69.6	-39.5791626733612\\
-69.55	-40.5366282271664\\
-69.5	-42.7682168509887\\
-69.45	-47.3048849419251\\
-69.4	-61.601053396192\\
-69.35	-50.9403516763935\\
-69.3	-44.0488385840945\\
-69.25	-40.8000755994742\\
-69.2	-39.1274769940337\\
-69.15	-38.5211173351278\\
-69.1	-38.8571339055018\\
-69.05	-40.2419677765923\\
-69	-43.1442781462623\\
-68.95	-49.4017826779728\\
-68.9	-63.5998756922801\\
-68.85	-46.5347759165776\\
-68.8	-41.5338109878101\\
-68.75	-38.9734615454219\\
-68.7	-37.7172045043644\\
-68.65	-37.445211026172\\
-68.6	-38.1204852525663\\
-68.55	-39.9459053121249\\
-68.5	-43.6461256363904\\
-68.45	-52.8229327863673\\
-68.4	-52.4458280506858\\
-68.35	-43.1880592361988\\
-68.3	-39.2717291386351\\
-68.25	-37.209329513906\\
-68.2	-36.2881765327806\\
-68.15	-36.3075122343654\\
-68.1	-37.3030353456647\\
-68.05	-39.5884619154494\\
-68	-44.2724581446288\\
-67.95	-60.3133767115475\\
-67.9	-46.9271372592938\\
-67.85	-40.2985876210283\\
-67.8	-37.0873377067286\\
-67.75	-35.3984146570963\\
-67.7	-34.7492067011867\\
-67.65	-35.0215981146277\\
-67.6	-36.3179926104733\\
-67.55	-39.0847672224232\\
-67.5	-45.0266566671612\\
-67.45	-62.3900279347271\\
-67.4	-42.8099743340902\\
-67.35	-37.5496496268639\\
-67.3	-34.823292253148\\
-67.25	-33.4149109116527\\
-67.2	-32.9815238780935\\
-67.15	-33.4670905352647\\
-67.1	-35.0386696952365\\
-67.05	-38.3025750757436\\
-67	-45.9172221963852\\
-66.95	-50.5642324358567\\
-66.9	-39.1228881788517\\
-66.85	-34.6821059108263\\
-66.8	-32.2881975603223\\
-66.75	-31.0785128545739\\
-66.7	-30.8014145942826\\
-66.65	-31.4499792827518\\
-66.6	-33.2549273282834\\
-66.55	-37.0114837211592\\
-66.5	-46.9560764286811\\
-66.45	-44.0047508982348\\
-66.4	-35.3053644714697\\
-66.35	-31.3623954488379\\
-66.3	-29.1676472312511\\
-66.25	-28.0635191158863\\
-66.2	-27.8606999176806\\
-66.15	-28.5916256525688\\
-66.1	-30.5480433946857\\
-66.05	-34.7374937499828\\
-66	-48.1375870548528\\
-65.95	-38.0452643547881\\
-65.9	-30.6383405085726\\
-65.85	-26.9180401086787\\
-65.8	-24.7410943996268\\
-65.75	-23.5742821689262\\
-65.7	-23.268892346583\\
-65.65	-23.8850228047642\\
-65.6	-25.7652848475791\\
-65.55	-30.1314581220168\\
-65.5	-49.1547632312671\\
-65.45	-30.1231490767033\\
-65.4	-23.0151508303337\\
-65.35	-18.909733718339\\
-65.3	-16.0776883576763\\
-65.25	-14.0047620187394\\
-65.2	-12.4677607717873\\
-65.15	-11.3511488304675\\
-65.1	-10.5896854190619\\
-65.05	-10.1458755988791\\
-65	-9.99998558805322\\
-64.95	-10.1456252810872\\
-64.9	-10.5884508065955\\
-64.85	-11.3473528689676\\
-64.8	-12.458712578358\\
-64.75	-13.986068357999\\
-64.7	-16.0418957951875\\
-64.65	-18.8426585161053\\
-64.6	-22.882726137669\\
-64.55	-29.7870849759953\\
-64.5	-52.5874570209471\\
-64.45	-30.4695794212423\\
-64.4	-25.9289062650626\\
-64.35	-23.9651328522468\\
-64.3	-23.2800393378761\\
-64.25	-23.5093981380315\\
-64.2	-24.5758931143163\\
-64.15	-26.5979878121979\\
-64.1	-30.0203201969176\\
-64.05	-36.4828382851696\\
-64	-56.6779688254155\\
-63.95	-35.9379474222039\\
-63.9	-31.1297962803951\\
-63.85	-28.8856073301193\\
-63.8	-27.9385719680876\\
-63.75	-27.9263469592163\\
-63.7	-28.7685080061689\\
-63.65	-30.5777600891302\\
-63.6	-33.7861315601627\\
-63.55	-39.9772399484194\\
-63.5	-62.1369148947601\\
-63.45	-39.5023396178417\\
-63.4	-34.472398243791\\
-63.35	-32.0663746299455\\
-63.3	-30.975550293974\\
-63.25	-30.8261557938304\\
-63.2	-31.529897555148\\
-63.15	-33.1877264820013\\
-63.1	-36.2008700239879\\
-63.05	-42.001486442765\\
-63	-69.8563948248222\\
-62.95	-42.476431868262\\
-62.9	-37.0867729983763\\
-62.85	-34.4980266759853\\
-62.8	-33.2667499709243\\
-62.75	-32.9882615801594\\
-62.7	-33.5581303754692\\
-62.65	-35.0577846924975\\
-62.6	-37.8414463929005\\
-62.55	-43.1268276905846\\
-62.5	-62.4660208501277\\
-62.45	-45.3758411036351\\
-62.4	-39.3865443322629\\
-62.35	-36.5496343643559\\
-62.3	-35.1485522287423\\
-62.25	-34.7223016149754\\
-62.2	-35.140738938851\\
-62.15	-36.4586795631421\\
-62.1	-38.9725091836247\\
-62.05	-43.6628207236311\\
-62	-56.9474618398318\\
-61.95	-48.5998463685433\\
-61.9	-41.6015288780345\\
-61.85	-38.4148548281278\\
-61.8	-36.7963338834003\\
-61.75	-36.1914813615819\\
-61.7	-36.432628455313\\
-61.65	-37.5416251982597\\
-61.6	-39.7518423967386\\
-61.55	-43.8168158448834\\
-61.5	-53.4834245458193\\
-61.45	-52.7514730259146\\
-61.4	-43.9169879150421\\
-61.35	-40.226556238355\\
-61.3	-38.3245180416191\\
-61.25	-37.5010837299909\\
-61.2	-37.5346731128258\\
-61.15	-38.4078208339552\\
-61.1	-40.2900966511485\\
-61.05	-43.736899686899\\
-61	-50.9926229928913\\
-60.95	-59.5748013718188\\
-60.9	-46.5502614902008\\
-60.85	-42.1031496415809\\
-60.8	-39.8246485358945\\
-60.75	-38.7318253642986\\
-60.7	-38.5233731621334\\
-60.65	-39.1346044885546\\
-60.6	-40.6728016308726\\
-60.55	-43.5303512705904\\
-60.5	-49.0722725402091\\
-60.45	-74.3088720991931\\
-60.4	-49.8634420757305\\
-60.35	-44.1808659822264\\
-60.3	-41.3857742171327\\
-60.25	-39.9560810730994\\
-60.2	-39.4646747152805\\
-60.15	-39.7873144818607\\
-60.1	-40.970350068557\\
-60.05	-43.2760963138435\\
-60	-47.5410704496444\\
-59.95	-58.3054144720195\\
-59.9	-54.7296803144102\\
-59.85	-46.6587541859491\\
-59.8	-43.1120505161527\\
-59.75	-41.2488275653139\\
-59.7	-40.4221968782003\\
-59.65	-40.4259425469905\\
-59.6	-41.2438455502317\\
-59.55	-43.034490229076\\
-59.5	-46.3085905938634\\
-59.45	-53.0256790981991\\
-59.4	-65.2775305976097\\
-59.35	-49.9074966638746\\
-59.3	-45.1487237055083\\
-59.25	-42.6991407491423\\
-59.2	-41.4641898203194\\
-59.15	-41.110164042192\\
-59.1	-41.5496190350399\\
-59.05	-42.8550514256493\\
-59	-45.3296014414917\\
-58.95	-49.9487622265473\\
-58.9	-62.9743894068971\\
-58.85	-54.8806589028648\\
-58.8	-47.7394039495792\\
-58.75	-44.4285281016207\\
-58.7	-42.6722652400854\\
-58.65	-41.904710877059\\
-58.6	-41.9436551856019\\
-58.55	-42.7826767963691\\
-58.5	-44.5854205962365\\
-58.45	-47.8665787627656\\
-58.4	-54.5962406113179\\
-58.35	-66.6716345262885\\
-58.3	-51.4004290526896\\
-58.25	-46.630201057249\\
-58.2	-44.1562870415297\\
-58.15	-42.8870471670931\\
-58.1	-42.4869054251241\\
-58.05	-42.8631239665077\\
-58	-44.0759227232459\\
-57.95	-46.3949637083663\\
-57.9	-50.6624315843859\\
-57.85	-61.4399938771032\\
-57.8	-57.7645328494511\\
-57.75	-49.6774979030732\\
-57.7	-46.0859967131938\\
-57.65	-44.1609128486612\\
-57.6	-43.253001786564\\
-57.55	-43.1488590609753\\
-57.5	-43.8168343526485\\
-57.45	-45.3787121623302\\
-57.4	-48.2321720484769\\
-57.35	-53.7337130988854\\
-57.3	-78.0290138080255\\
-57.25	-54.5491634296131\\
-57.2	-48.7740987552422\\
-57.15	-45.8848358530613\\
-57.1	-44.3416858368923\\
-57.05	-43.7070401194643\\
-57	-43.8407490102958\\
-56.95	-44.7568501040081\\
-56.9	-46.6361167768859\\
-56.85	-50.0265093674926\\
-56.8	-57.0759173244347\\
-56.75	-66.7040382930454\\
-56.7	-52.971374568932\\
-56.65	-48.3450947949528\\
-56.6	-45.9067113393685\\
-56.55	-44.633251016651\\
-56.5	-44.2023937068492\\
-56.45	-44.5209597165049\\
-56.4	-45.6380569242993\\
-56.35	-47.7887584684318\\
-56.3	-51.6825250644497\\
-56.25	-60.6041670158684\\
-56.2	-61.8386120438826\\
-56.15	-52.2031653528277\\
-56.1	-48.2265208727432\\
-56.05	-46.0802616210366\\
-56	-44.991357702854\\
-55.95	-44.7039655772813\\
-55.9	-45.1551703460879\\
-55.85	-46.4195328233669\\
-55.8	-48.7762257470255\\
-55.75	-53.0814490062864\\
-55.7	-64.0094271348326\\
-55.65	-59.9640493300528\\
-55.6	-51.9409981522381\\
-55.55	-48.3317772891717\\
-55.5	-46.3622205962696\\
-55.45	-45.386702434879\\
-55.4	-45.186732729959\\
-55.35	-45.7171604536634\\
-55.3	-47.0677526138622\\
-55.25	-49.5445996338579\\
-55.2	-54.0988558143142\\
-55.15	-66.5564679293759\\
-55.1	-59.4180045583886\\
-55.05	-52.0536434596427\\
-55	-48.6162007283381\\
-54.95	-46.7287242061317\\
-54.9	-45.8023911843467\\
-54.85	-45.6356412607544\\
-54.8	-46.1904514631452\\
-54.75	-47.5607235620049\\
-54.7	-50.0567899983125\\
-54.65	-54.6410735110842\\
-54.6	-67.2813658216321\\
-54.55	-59.8000656875787\\
-54.5	-52.4927878059862\\
-54.45	-49.063569131378\\
-54.4	-47.1717634916645\\
-54.35	-46.233147598856\\
-54.3	-46.0461111348592\\
-54.25	-46.5699769668048\\
-54.2	-47.8916571027813\\
-54.15	-50.301881437379\\
-54.1	-54.684252862111\\
-54.05	-65.9912686799489\\
-54	-61.1105292558819\\
-53.95	-53.268116857482\\
-53.9	-49.6820108622211\\
-53.85	-47.6983498912579\\
-53.8	-46.6854215364075\\
-53.75	-46.4246068867706\\
-53.7	-46.8630931868852\\
-53.65	-48.0707283976117\\
-53.6	-50.2988288510946\\
-53.55	-54.2867404315826\\
-53.5	-63.5307997914929\\
-53.45	-63.7484417974377\\
-53.4	-54.4515162867082\\
-53.35	-50.506047477488\\
-53.3	-48.3316861454662\\
-53.25	-47.1781017171182\\
-53.2	-46.7890127389427\\
-53.15	-47.0895431074358\\
-53.1	-48.1241537164563\\
-53.05	-50.0923747195906\\
-53	-53.5637211567815\\
-52.95	-60.7749297817565\\
-52.9	-69.354460379645\\
-52.85	-56.2155105539859\\
-52.8	-51.6060878826833\\
-52.75	-49.1147916853118\\
-52.7	-47.74397332917\\
-52.65	-47.168821649978\\
-52.6	-47.2803699678397\\
-52.55	-48.0908463168602\\
-52.5	-49.7432398114642\\
-52.45	-52.6454475854735\\
-52.4	-58.1529799629308\\
-52.35	-81.307188702608\\
-52.3	-58.9662624158673\\
-52.25	-53.1132634675577\\
-52.2	-50.118634444892\\
-52.15	-48.4325391896283\\
-52.1	-47.6052717004139\\
-52.05	-47.4758463927322\\
-52	-48.0172853044676\\
-51.95	-49.316341164416\\
-51.9	-51.6449979621106\\
-51.85	-55.7997347850107\\
-51.8	-65.7656605882459\\
-51.75	-63.9425655480599\\
-51.7	-55.288612370126\\
-51.65	-51.4608458639952\\
-51.6	-49.3154835261866\\
-51.55	-48.1509685523684\\
-51.5	-47.7211102875452\\
-51.45	-47.9490509486751\\
-51.4	-48.8666001437887\\
-51.35	-50.6381765637792\\
-51.3	-53.7187706053629\\
-51.25	-59.6796330286003\\
-51.2	-79.9201220791987\\
-51.15	-58.7777540670357\\
-51.1	-53.3584418811561\\
-51.05	-50.4985237580876\\
-51	-48.8649267194702\\
-50.95	-48.049800658182\\
-50.9	-47.903434118904\\
-50.85	-48.3988342091908\\
-50.8	-49.6125930213477\\
-50.75	-51.7843186585683\\
-50.7	-55.5874139017267\\
-50.65	-63.9003431521838\\
-50.6	-66.6056346357597\\
-50.55	-56.485042797277\\
-50.5	-52.2650447350361\\
-50.45	-49.876679037678\\
-50.4	-48.4958275266634\\
-50.35	-47.8308080630177\\
-50.3	-47.7683690343945\\
-50.25	-48.2882687959752\\
-50.2	-49.4501242553572\\
-50.15	-51.4304098404094\\
-50.1	-54.6693619519402\\
-50.05	-60.4752758676694\\
-50	-68.3838389199941\\
-49.95	-59.3893911362603\\
-49.9	-54.650805411338\\
-49.85	-52.0998449516885\\
-49.8	-50.7149415876574\\
-49.75	-50.1487998456116\\
-49.7	-50.2841598768676\\
-49.65	-51.1334532274259\\
-49.6	-52.8496930354818\\
-49.55	-55.8754554484952\\
-49.5	-61.7104284062254\\
-49.45	-74.8667764253651\\
-49.4	-60.6220880508587\\
-49.35	-55.2876771467726\\
-49.3	-52.4134727978026\\
-49.25	-50.7422409334835\\
-49.2	-49.8749132789831\\
-49.15	-49.6604600616933\\
-49.1	-50.064986656425\\
-49.05	-51.1490620652626\\
-49	-53.1118546201467\\
-48.95	-56.4914761809258\\
-48.9	-63.2855491781811\\
-48.85	-74.0503763575612\\
-48.8	-59.7436872122954\\
-48.75	-54.885602109519\\
-48.7	-52.2204559566282\\
-48.65	-50.6725897474669\\
-48.6	-49.8890860868663\\
-48.55	-49.7361591243048\\
-48.5	-50.1880069691182\\
-48.45	-51.3097518283466\\
-48.4	-53.3039077827423\\
-48.35	-56.7133690405749\\
-48.3	-63.5624067864059\\
-48.25	-74.4409927773041\\
-48.2	-59.9627879750378\\
-48.15	-55.1101697100114\\
-48.1	-52.4442178044201\\
-48.05	-50.8891351520503\\
-48	-50.0914000673438\\
-47.95	-49.915515803867\\
-47.9	-50.3321588533799\\
-47.85	-51.3990341284374\\
-47.8	-53.3007123749607\\
-47.75	-56.5234359462202\\
-47.7	-62.7708633227007\\
-47.65	-79.7551453140386\\
-47.6	-61.0211729522576\\
-47.55	-55.7725489824078\\
-47.5	-52.9390681734873\\
-47.45	-51.2746743854063\\
-47.4	-50.385438260179\\
-47.35	-50.1185859180791\\
-47.3	-50.4318799577591\\
-47.25	-51.3660930048354\\
-47.2	-53.0718521053058\\
-47.15	-55.9382823587191\\
-47.1	-61.192090755833\\
-47.05	-79.5036476470534\\
-47	-63.2199771817077\\
-46.95	-56.9479850803193\\
-46.9	-53.7353082938695\\
-46.85	-51.8449374577183\\
-46.8	-50.7822511117299\\
-46.75	-50.3567494697912\\
-46.7	-50.5031188114559\\
-46.65	-51.2376155922372\\
-46.6	-52.6683368385056\\
-46.55	-55.0761850136647\\
-46.5	-59.2504548698631\\
-46.45	-69.0364712327692\\
-46.4	-67.7225119526007\\
-46.35	-58.8829669133642\\
-46.3	-54.9463605222916\\
-46.25	-52.6713287062965\\
-46.2	-51.336660829904\\
-46.15	-50.679342539248\\
-46.1	-50.5972082251725\\
-46.05	-51.0753166250155\\
-46	-52.1770217007765\\
-45.95	-54.0856037193778\\
-45.9	-57.2719557227034\\
-45.85	-63.3459241582174\\
-45.8	-83.2095087646104\\
-45.75	-62.2331842049147\\
-45.7	-56.814790829811\\
-45.65	-53.8915737530763\\
-45.6	-52.1468290923817\\
-45.55	-51.1683321244403\\
-45.5	-50.792166696903\\
-45.45	-50.963098255541\\
-45.4	-51.6999921622166\\
-45.35	-53.1071644494664\\
-45.3	-55.449231700483\\
-45.25	-59.450350907249\\
-45.2	-68.3740925915496\\
-45.15	-69.6198326130908\\
-45.1	-59.908893873343\\
-45.05	-55.767767641052\\
-45	-53.3770561978604\\
-44.95	-51.9475894117801\\
-44.9	-51.1948832944425\\
-44.85	-51.0040679109354\\
-44.8	-51.3466842539889\\
-44.75	-52.2641614045697\\
-44.7	-53.8927415059846\\
-44.65	-56.5694251047038\\
-44.6	-61.2844708444409\\
-44.55	-74.1688797282579\\
-44.5	-66.183753057147\\
-44.45	-58.8894299870105\\
-44.4	-55.3277959989614\\
-44.35	-53.2137176768021\\
-44.3	-51.9559943344057\\
-44.25	-51.3274977048133\\
-44.2	-51.2373152795981\\
-44.15	-51.6705928238276\\
-44.1	-52.6803153578309\\
-44.05	-54.4191718572195\\
-44	-57.2628616321897\\
-43.95	-62.3586139030218\\
-43.9	-78.5066885381207\\
-43.85	-65.2682612682326\\
-43.8	-58.6833624674516\\
-43.75	-55.3279165483765\\
-43.7	-53.3130242223971\\
-43.65	-52.1124380945773\\
-43.6	-51.5188076423817\\
-43.55	-51.4488809170736\\
-43.5	-51.8907067616115\\
-43.45	-52.8972381637544\\
-43.4	-54.6174409310609\\
-43.35	-57.4137155919946\\
-43.3	-62.3727804847425\\
-43.25	-77.1237681669857\\
-43.2	-66.0013673687346\\
-43.15	-59.1652661774788\\
-43.1	-55.7229077683596\\
-43.05	-53.6521166996708\\
-43	-52.4028597428919\\
-42.95	-51.7588953550658\\
-42.9	-51.63106226526\\
-42.85	-52.0007531316891\\
-42.8	-52.9101040796799\\
-42.75	-54.4855638138453\\
-42.7	-57.029250945659\\
-42.65	-61.3853006004557\\
-42.6	-71.892010858\\
-42.55	-68.7914232569474\\
-42.5	-60.4337281736928\\
-42.45	-56.5648286626428\\
-42.4	-54.2675043535218\\
-42.35	-52.8573547953705\\
-42.3	-52.0757280536342\\
-42.25	-51.8127959000784\\
-42.2	-52.03415873479\\
-42.15	-52.7626596656538\\
-42.1	-54.0904323656312\\
-42.05	-56.2372045496429\\
-42	-59.7615425789097\\
-41.95	-66.7344776544247\\
-41.9	-77.198398930529\\
-41.85	-62.9227717219937\\
-41.8	-58.0345375248165\\
-41.75	-55.2689646068779\\
-41.7	-53.5575003880019\\
-41.65	-52.5390304678486\\
-41.6	-52.0609348169799\\
-41.55	-52.0623418623759\\
-41.5	-52.5404020279564\\
-41.45	-53.5489840497942\\
-41.4	-55.2281772126104\\
-41.35	-57.9074343625446\\
-41.3	-62.5285550301247\\
-41.25	-74.5222697861913\\
-41.2	-68.2129804097978\\
-41.15	-60.5866664071094\\
-41.1	-56.8904132484087\\
-41.05	-54.659506289048\\
-41	-53.27154718423\\
-40.95	-52.4844862842299\\
-40.9	-52.1928949348669\\
-40.85	-52.360889694368\\
-40.8	-53.0041274391466\\
-40.75	-54.1975452522135\\
-40.7	-56.1182931524861\\
-40.65	-59.1920362997814\\
-40.6	-64.7721583173068\\
-40.55	-86.4465287718874\\
-40.5	-65.657225931381\\
-40.45	-59.6644871069524\\
-40.4	-56.4623158137373\\
-40.35	-54.4811321233892\\
-40.3	-53.250048174813\\
-40.25	-52.5747979346714\\
-40.2	-52.3703445092046\\
-40.15	-52.6117258501696\\
-40.1	-53.3222154661123\\
-40.05	-54.5845490384775\\
-40	-56.5886905272104\\
-39.95	-59.7939189395002\\
-39.9	-65.7132013462354\\
-39.85	-87.8669586354535\\
-39.8	-65.304537184947\\
-39.75	-59.6505111437794\\
-39.7	-56.5598226265921\\
-39.65	-54.630135336726\\
-39.6	-53.4235544472064\\
-39.55	-52.7561755590415\\
-39.5	-52.5464457002037\\
-39.45	-52.7695965312419\\
-39.4	-53.4462662748541\\
-39.35	-54.6521080651173\\
-39.3	-56.5594158107811\\
-39.25	-59.5742349308467\\
-39.2	-64.9520332375572\\
-39.15	-83.7346889820078\\
-39.1	-66.7517147098531\\
-39.05	-60.4797657693254\\
-39	-57.1648160438606\\
-38.95	-55.1020561470209\\
-38.9	-53.7933017306129\\
-38.85	-53.0331407900518\\
-38.8	-52.7285148508535\\
-38.75	-52.8452621026161\\
-38.7	-53.3925154445466\\
-38.65	-54.4268034142833\\
-38.6	-56.0802687387191\\
-38.55	-58.6502561852623\\
-38.5	-62.9434706154982\\
-38.45	-72.884143014449\\
-38.4	-71.2164139593427\\
-38.35	-62.4396526881723\\
-38.3	-58.4200877156657\\
-38.25	-55.9915747866368\\
-38.2	-54.4334126866951\\
-38.15	-53.4710213248222\\
-38.1	-52.9801031540217\\
-38.05	-52.9065729510982\\
-38	-53.240777178766\\
-37.95	-54.013508732528\\
-37.9	-55.3097085251443\\
-37.85	-57.3150467419403\\
-37.8	-60.4677790287225\\
-37.75	-66.1669699819477\\
-37.7	-88.3777022150132\\
-37.65	-66.6640130139003\\
-37.6	-60.753180810269\\
-37.55	-57.5429731253311\\
-37.5	-55.5161364123269\\
-37.45	-54.2092605313824\\
-37.4	-53.4267855318799\\
-37.35	-53.077615131046\\
-37.3	-53.1251374385073\\
-37.25	-53.5713965509532\\
-37.2	-54.4580122198143\\
-37.15	-55.8847549058408\\
-37.1	-58.0668726982792\\
-37.05	-61.5280857391829\\
-37	-68.1078623608869\\
-36.95	-82.0906676262723\\
-36.9	-65.5358159506636\\
-36.85	-60.3489321799993\\
-36.8	-57.3973435323412\\
-36.75	-55.5041450723058\\
-36.7	-54.2775943891482\\
-36.65	-53.5463343942162\\
-36.6	-53.2294108088155\\
-36.55	-53.2947379216755\\
-36.5	-53.7459003686485\\
-36.45	-54.6236384222223\\
-36.4	-56.0234171218759\\
-36.35	-58.1482839134471\\
-36.3	-61.4822842017767\\
-36.25	-67.6469053953549\\
-36.2	-86.5421939928201\\
-36.15	-66.45406731138\\
-36.1	-60.9559535466606\\
-36.05	-57.8759051169214\\
-36	-55.8995856948007\\
-35.95	-54.6042249648207\\
-35.9	-53.8065599440527\\
-35.85	-53.4188022046414\\
-35.8	-53.4029846709598\\
-35.75	-53.755496900873\\
-35.7	-54.5058158254043\\
-35.65	-55.7282965742573\\
-35.6	-57.5786367843894\\
-35.55	-60.4044355557892\\
-35.5	-65.1950087479722\\
-35.45	-77.909200818749\\
-35.4	-70.202145104573\\
-35.35	-62.8101172690547\\
-35.3	-59.1078551412734\\
-35.25	-56.7929728671365\\
-35.2	-55.2623609027917\\
-35.15	-54.2730788582691\\
-35.1	-53.7098308114669\\
-35.05	-53.517537438789\\
-35	-53.6776848843842\\
-34.95	-54.2015888985803\\
-34.9	-55.1345763906662\\
-34.85	-56.5747229625608\\
-34.8	-58.7259687118157\\
-34.75	-62.0701937041605\\
-34.7	-68.2110110249136\\
-34.65	-87.381600558335\\
-34.6	-67.1376931459224\\
-34.55	-61.5974807046405\\
-34.5	-58.4825143684354\\
-34.45	-56.465241888224\\
-34.4	-55.1188145858803\\
-34.35	-54.2569433681257\\
-34.3	-53.7882601827193\\
-34.25	-53.6696764393994\\
-34.2	-53.889529114443\\
-34.15	-54.4636072863771\\
-34.1	-55.4407703035181\\
-34.05	-56.9228965644091\\
-34	-59.1202087569525\\
-33.95	-62.5313032921207\\
-33.9	-68.8444460332071\\
-33.85	-85.8306600395333\\
-33.8	-67.1952854268308\\
-33.75	-61.7801320353731\\
-33.7	-58.7020151040467\\
-33.65	-56.6942217711613\\
-33.6	-55.3424649205957\\
-33.55	-54.4641020888974\\
-33.5	-53.968438750986\\
-33.45	-53.8114094879778\\
-33.4	-53.9787963072753\\
-33.35	-54.4815510323402\\
-33.3	-55.3594991994827\\
-33.25	-56.6963462454977\\
-33.2	-58.6602299673924\\
-33.15	-61.6257148739186\\
-33.1	-66.686063249434\\
-33.05	-81.3094047432373\\
-33	-70.2930402942895\\
-32.95	-63.3958082443397\\
-32.9	-59.8091875399671\\
-32.85	-57.5207113749159\\
-32.8	-55.9725150392952\\
-32.75	-54.9336350622835\\
-32.7	-54.2911370862235\\
-32.65	-53.9875058427526\\
-32.6	-53.9975563513738\\
-32.55	-54.3201096453094\\
-32.5	-54.9776909129175\\
-32.45	-56.024031695238\\
-32.4	-57.5653632377823\\
-32.35	-59.8176587312093\\
-32.3	-63.2928776431032\\
-32.25	-69.7450170788386\\
-32.2	-85.1272317593433\\
-32.15	-67.6670782684465\\
-32.1	-62.3313395368627\\
-32.05	-59.2634215588583\\
-32	-57.2391788339505\\
-31.95	-55.8525951185993\\
-31.9	-54.9225514748916\\
-31.85	-54.3572154634703\\
-31.8	-54.109406811098\\
-31.75	-54.1593958768171\\
-31.7	-54.5088352716037\\
-31.65	-55.1813115464205\\
-31.6	-56.2299009530039\\
-31.55	-57.757535565402\\
-31.5	-59.9707011379643\\
-31.45	-63.3504873099155\\
-31.4	-69.4843676595031\\
-31.35	-88.5457955208962\\
-31.3	-68.5110188729186\\
-31.25	-62.9198206752964\\
-31.2	-59.7467026124323\\
-31.15	-57.6535377105727\\
-31.1	-56.208986540696\\
-31.05	-55.2224615962214\\
-31	-54.5970238434811\\
-30.95	-54.2815822931131\\
-30.9	-54.2523132478426\\
-30.85	-54.5054974664084\\
-30.8	-55.056531715483\\
-30.75	-55.9444706063827\\
-30.7	-57.2452284709764\\
-30.65	-59.1046836654978\\
-30.6	-61.8322297937191\\
-30.55	-66.2541497820035\\
-30.5	-76.4098429730302\\
-30.45	-74.1743246856308\\
-30.4	-65.5444722120417\\
-30.35	-61.468420670369\\
-30.3	-58.9100366572517\\
-30.25	-57.158646100422\\
-30.2	-55.9358759810488\\
-30.15	-55.1070738155406\\
-30.1	-54.6007278015206\\
-30.05	-54.379066911696\\
-30	-54.4260278270398\\
-29.95	-54.7428648012738\\
-29.9	-55.3485357783216\\
-29.85	-56.2851030951539\\
-29.8	-57.6317757984883\\
-29.75	-59.5395463018686\\
-29.7	-62.3294632598625\\
-29.65	-66.8699044299008\\
-29.6	-77.610530119652\\
-29.55	-73.9353049009194\\
-29.5	-65.6850046535353\\
-29.45	-61.6909390374821\\
-29.4	-59.1601959395907\\
-29.35	-57.413902154103\\
-29.3	-56.1823206530032\\
-29.25	-55.3336268125945\\
-29.2	-54.7968949279329\\
-29.15	-54.5336427477375\\
-29.1	-54.5259362147198\\
-29.05	-54.7716832335763\\
-29	-55.2841605454323\\
-28.95	-56.0955036088563\\
-28.9	-57.2662765746943\\
-28.85	-58.908162508438\\
-28.8	-61.2428094976606\\
-28.75	-64.7924608952353\\
-28.7	-71.3556259734345\\
-28.65	-85.5385891932764\\
-28.6	-68.9777664046144\\
-28.55	-63.6767104097076\\
-28.5	-60.5813820258855\\
-28.45	-58.4969120697157\\
-28.4	-57.0218484956278\\
-28.35	-55.9743468748768\\
-28.3	-55.259255016323\\
-28.25	-54.8236670494305\\
-28.2	-54.6389604758008\\
-28.15	-54.6929963512965\\
-28.1	-54.987226019071\\
-28.05	-55.53707618737\\
-28	-56.375819815778\\
-27.95	-57.5641883041347\\
-27.9	-59.2126323544953\\
-27.85	-61.5384414544301\\
-27.8	-65.0487887012764\\
-27.75	-71.4573401669806\\
-27.7	-87.1738934311021\\
-27.65	-69.6026617371743\\
-27.6	-64.1841642053671\\
-27.55	-61.0342317317824\\
-27.5	-58.9085206949568\\
-27.45	-57.3940983827443\\
-27.4	-56.3046003403879\\
-27.35	-55.5422404083396\\
-27.3	-55.0519387693803\\
-27.25	-54.8027352913472\\
-27.2	-54.7795226835222\\
-27.15	-54.9795792100546\\
-27.1	-55.4120145227309\\
-27.05	-56.0998536775139\\
-27	-57.0858360988167\\
-26.95	-58.4454287441138\\
-26.9	-60.3172929728516\\
-26.85	-62.9861910240222\\
-26.8	-67.1814123620381\\
-26.75	-76.0700608242709\\
-26.7	-77.509277107495\\
-26.65	-67.7063046591946\\
-26.6	-63.3357787375422\\
-26.55	-60.6010612772219\\
-26.5	-58.6977793596291\\
-26.45	-57.3197266704135\\
-26.4	-56.3191411073551\\
-26.35	-55.6153854227227\\
-26.3	-55.1619009881956\\
-26.25	-54.932102535766\\
-26.2	-54.9128925717208\\
-26.15	-55.1018872337098\\
-26.1	-55.5069694016218\\
-26.05	-56.1479643610851\\
-26	-57.0612356168017\\
-25.95	-58.3097242035501\\
-25.9	-60.0054674203058\\
-25.85	-62.3668595500908\\
-25.8	-65.9016379656169\\
-25.75	-72.3211768417778\\
-25.7	-87.7924689224556\\
-25.65	-70.4620089048883\\
-25.6	-65.0322230460078\\
-25.55	-61.8574815209571\\
-25.5	-59.6954851453001\\
-25.45	-58.1329086395344\\
-25.4	-56.9823766777912\\
-25.35	-56.1445925778442\\
-25.3	-55.5623613246518\\
-25.25	-55.2017796136464\\
-25.2	-55.0435941232883\\
-25.15	-55.0791059245803\\
-25.1	-55.3085226658258\\
-25.05	-55.7410308266344\\
-25	-56.3966192603964\\
-24.95	-57.3104687837779\\
-24.9	-58.5422000645569\\
-24.85	-60.1961582534541\\
-24.8	-62.4717213594481\\
-24.75	-65.8179572341975\\
-24.7	-71.6454460693347\\
-24.65	-91.1982961222799\\
-24.6	-71.9915147709359\\
-24.55	-66.0336546718758\\
-24.5	-62.6599818105713\\
-24.45	-60.3812748693408\\
-24.4	-58.731711476375\\
-24.35	-57.5056178974309\\
-24.3	-56.5952395782873\\
-24.25	-55.9384746402442\\
-24.2	-55.4978650214395\\
-24.15	-55.2509595739152\\
-24.1	-55.1855993503586\\
-24.05	-55.297697313982\\
-24	-55.5905605189488\\
-23.95	-56.0754913448125\\
-23.9	-56.7739020306681\\
-23.85	-57.7218435631183\\
-23.8	-58.9792543794769\\
-23.75	-60.6500190049915\\
-23.7	-62.9314147087868\\
-23.65	-66.2651816218473\\
-23.6	-72.0248143582772\\
-23.55	-91.1485323897249\\
-23.5	-72.6823515612562\\
-23.45	-66.639563929462\\
-23.4	-63.2274167347159\\
-23.35	-60.9179119476666\\
-23.3	-59.2370711694379\\
-23.25	-57.976159187302\\
-23.2	-57.025703020138\\
-23.15	-56.3222466713304\\
-23.1	-55.8269653375697\\
-23.05	-55.5158065822701\\
-23	-55.374570425388\\
-22.95	-55.3964269421193\\
-22.9	-55.5808416202824\\
-22.85	-55.9335171590639\\
-22.8	-56.4673319892524\\
-22.75	-57.204614814287\\
-22.7	-58.1816817798821\\
-22.65	-59.4578813721581\\
-22.6	-61.1349779835105\\
-22.55	-63.4044615901093\\
-22.5	-66.6901707954771\\
-22.45	-72.280353410164\\
-22.4	-90.239662312022\\
-22.35	-73.7276872190197\\
-22.3	-67.4679743230576\\
-22.25	-63.9763572093462\\
-22.2	-61.616903193322\\
-22.15	-59.8942867177158\\
-22.1	-58.5924481898272\\
-22.05	-57.5984386021955\\
-22	-56.846635585229\\
-21.95	-56.2964793998889\\
-21.9	-55.9222104402553\\
-21.85	-55.7076890624551\\
-21.8	-55.6436692839677\\
-21.75	-55.7264182302528\\
-21.7	-55.9572031254438\\
-21.65	-56.3424838024898\\
-21.6	-56.8948707948669\\
-21.55	-57.635165272511\\
-21.5	-58.5962478380838\\
-21.45	-59.8305926925725\\
-21.4	-61.4258411827605\\
-21.35	-63.5411404036999\\
-21.3	-66.5092747057923\\
-21.25	-71.2323090803903\\
-21.2	-82.5031031498424\\
-21.15	-77.8292075935809\\
-21.1	-69.8021367929205\\
-21.05	-65.8186716893382\\
-21	-63.2278581580561\\
-20.95	-61.3692098896713\\
-20.9	-59.9760251751412\\
-20.85	-58.9147236072109\\
-20.8	-58.1097753223086\\
-20.75	-57.5153492517017\\
-20.7	-57.1027131045013\\
-20.65	-56.8540351155038\\
-20.6	-56.7591836552908\\
-20.55	-56.8141329335136\\
-20.5	-57.0203883566534\\
-20.45	-57.3852395843912\\
-20.4	-57.9229252927767\\
-20.35	-58.6571204357502\\
-20.3	-59.6257549213652\\
-20.25	-60.8905708666224\\
-20.2	-62.5576984313614\\
-20.15	-64.8284427818255\\
-20.1	-68.1555281864447\\
-20.05	-73.9663452734152\\
-20	-94.2973691555504\\
-19.95	-74.0562117519086\\
-19.9	-68.0118207590072\\
-19.85	-64.5188997862082\\
-19.8	-62.0955747697468\\
-19.75	-60.2766140473352\\
-19.7	-58.855176292275\\
-19.65	-57.7214026212858\\
-19.6	-56.8102617580201\\
-19.55	-56.0804318949603\\
-19.5	-55.5044169133298\\
-19.45	-55.0634331968651\\
-19.4	-54.744572577038\\
-19.35	-54.539157266302\\
-19.3	-54.4417737814973\\
-19.25	-54.4497302259759\\
-19.2	-54.5628099577254\\
-19.15	-54.7832683939851\\
-19.1	-55.116072559357\\
-19.05	-55.5694356866419\\
-19	-56.1557723953432\\
-18.95	-56.8933274219221\\
-18.9	-57.8089853461809\\
-18.85	-58.9433325988718\\
-18.8	-60.3604325819406\\
-18.75	-62.1686755790002\\
-18.7	-64.5721238205575\\
-18.65	-68.0285961858823\\
-18.6	-73.9832329538283\\
-18.55	-93.1696755128413\\
-18.5	-74.0657407923676\\
-18.45	-68.1621390864673\\
-18.4	-64.762959536335\\
-18.35	-62.4176735864924\\
-18.3	-60.6671187404277\\
-18.25	-59.3065717824075\\
-18.2	-58.2271676063691\\
-18.15	-57.3644260684715\\
-18.1	-56.677355908231\\
-18.05	-56.138657263716\\
-18	-55.7296448400837\\
-17.95	-55.4374249750094\\
-17.9	-55.2532523547497\\
-17.85	-55.1715566457567\\
-17.8	-55.1893834803856\\
-17.75	-55.306120551308\\
-17.7	-55.523450617644\\
-17.65	-55.8455218531881\\
-17.6	-56.2793711043845\\
-17.55	-56.8356940514051\\
-17.5	-57.530152820866\\
-17.45	-58.3855966733621\\
-17.4	-59.4359652866699\\
-17.35	-60.7335701302949\\
-17.3	-62.3638951785155\\
-17.25	-64.4795796258643\\
-17.2	-67.3939618728145\\
-17.15	-71.9296816304245\\
-17.1	-81.9474394605292\\
-17.05	-79.7457139202758\\
-17	-71.2051246912878\\
-16.95	-67.0252277991509\\
-16.9	-64.287635765997\\
-16.85	-62.286980353054\\
-16.8	-60.7420076104108\\
-16.75	-59.5121210103624\\
-16.7	-58.5171196353887\\
-16.65	-57.7071419159421\\
-16.6	-57.0493055424218\\
-16.55	-56.5210310501751\\
-16.5	-56.1064112512445\\
-16.45	-55.7941109943637\\
-16.4	-55.5760986501617\\
-16.35	-55.446861830826\\
-16.3	-55.4029248976413\\
-16.25	-55.4425699029654\\
-16.2	-55.5657094241459\\
-16.15	-55.7738892072633\\
-16.1	-56.0704211729569\\
-16.05	-56.4606700966058\\
-16	-56.9525473534746\\
-15.95	-57.557313174621\\
-15.9	-58.2908757217771\\
-15.85	-59.175946347435\\
-15.8	-60.2457758340321\\
-15.75	-61.5510505568573\\
-15.7	-63.1737595092403\\
-15.65	-65.2585992353333\\
-15.6	-68.097660500458\\
-15.55	-72.4343917987818\\
-15.5	-81.442944135379\\
-15.45	-81.9742530589156\\
-15.4	-72.6737340033051\\
-15.35	-68.297972123154\\
-15.3	-65.4603749320546\\
-15.25	-63.3894392021264\\
-15.2	-61.7848755693914\\
-15.15	-60.4984620106275\\
-15.1	-59.4462290446194\\
-15.05	-58.5761175916723\\
-15	-57.8537565885975\\
-14.95	-57.2554046422107\\
-14.9	-56.7641249779593\\
-14.85	-56.3675705377374\\
-14.8	-56.0566351815466\\
-14.75	-55.8246013255258\\
-14.7	-55.6665884478034\\
-14.65	-55.5791939410889\\
-14.6	-55.5602642382644\\
-14.55	-55.6087605540005\\
-14.5	-55.7246998749577\\
-14.45	-55.9091630920884\\
-14.4	-56.1643714289887\\
-14.35	-56.4938419038074\\
-14.3	-56.9026447451883\\
-14.25	-57.3978039871012\\
-14.2	-57.9889128198122\\
-14.15	-58.6890895602275\\
-14.1	-59.5165035318291\\
-14.05	-60.4969106071528\\
-14	-61.668100188434\\
-13.95	-63.0882684490928\\
-13.9	-64.8533528861034\\
-13.85	-67.1379846395064\\
-13.8	-70.3133871798472\\
-13.75	-75.423295263425\\
-13.7	-88.1330055599642\\
-13.65	-79.261583928234\\
-13.6	-72.3009334042156\\
-13.55	-68.5123898169299\\
-13.5	-65.9321041007045\\
-13.45	-63.9978852650534\\
-13.4	-62.4705906400722\\
-13.35	-61.2262354781715\\
-13.3	-60.1922864654096\\
-13.25	-59.3227001986004\\
-13.2	-58.5864854436755\\
-13.15	-57.9618546994265\\
-13.1	-57.4329800722693\\
-13.05	-56.9880772669858\\
-13	-56.6182166990661\\
-12.95	-56.3165563842555\\
-12.9	-56.0778317210562\\
-12.85	-55.8980086088588\\
-12.8	-55.7740446791095\\
-12.75	-55.7037250435681\\
-12.7	-55.6855517687664\\
-12.65	-55.7186742530948\\
-12.6	-55.8028529375486\\
-12.55	-55.9384525872997\\
-12.5	-56.1264644766596\\
-12.45	-56.3685598055664\\
-12.4	-56.6671800675075\\
-12.35	-57.0256745972197\\
-12.3	-57.4485020569719\\
-12.25	-57.9415229198271\\
-12.2	-58.5124269810847\\
-12.15	-59.1713694141759\\
-12.1	-59.9319424595492\\
-12.05	-60.8127126112254\\
-12	-61.8397626437258\\
-11.95	-63.0511377785964\\
-11.9	-64.5052022569617\\
-11.85	-66.2979110384216\\
-11.8	-68.6035237833017\\
-11.75	-71.7913308359112\\
-11.7	-76.8914316641433\\
-11.65	-89.053381507961\\
-11.6	-80.6737984221367\\
-11.55	-73.7787038484045\\
-11.5	-69.9911025840927\\
-11.45	-67.3990205678767\\
-11.4	-65.4455214317344\\
-11.35	-63.8926189391806\\
-11.3	-62.6166373028296\\
-11.25	-61.5450816037521\\
-11.2	-60.6318265640485\\
-11.15	-59.8457270558092\\
-11.1	-59.1647863432214\\
-11.05	-58.5729166910621\\
-11	-58.0580225744234\\
-10.95	-57.6108078208225\\
-10.9	-57.2240021208132\\
-10.85	-56.8918421931626\\
-10.8	-56.609713841419\\
-10.75	-56.3738992448246\\
-10.7	-56.1813951960701\\
-10.65	-56.029780547409\\
-10.6	-55.9171186895703\\
-10.55	-55.8418856721926\\
-10.5	-55.8029176315971\\
-10.45	-55.799373236072\\
-10.4	-55.8307082947548\\
-10.35	-55.8966606859618\\
-10.3	-55.9972445494373\\
-10.25	-56.1327533664661\\
-10.2	-56.3037721310021\\
-10.15	-56.5111994885839\\
-10.1	-56.7562814422316\\
-10.05	-57.040659180512\\
-10	-57.366434878451\\
-9.94999999999999	-57.7362611605512\\
-9.89999999999999	-58.1534626625124\\
-9.84999999999999	-58.6222023527298\\
-9.8	-59.1477119071208\\
-9.75	-59.7366163619549\\
-9.69999999999999	-60.3974016428421\\
-9.64999999999999	-61.141105983326\\
-9.59999999999999	-61.9823757556806\\
-9.55	-62.9411415556613\\
-9.5	-64.0454081220152\\
-9.44999999999999	-65.336180439412\\
-9.39999999999999	-66.8768415212757\\
-9.34999999999999	-68.7728715433008\\
-9.3	-71.2194560352664\\
-9.25	-74.6428442441193\\
-9.19999999999999	-80.2947087497199\\
-9.14999999999999	-92.3279981078117\\
-9.09999999999999	-81.0320547793674\\
-9.05	-75.1039286362304\\
-9	-71.6113382663223\\
-8.94999999999999	-69.1526396933358\\
-8.89999999999999	-67.2671458396032\\
-8.84999999999999	-65.7475880646683\\
-8.8	-64.4830526608283\\
-8.75	-63.4072569414335\\
-8.69999999999999	-62.477427688542\\
-8.64999999999999	-61.6643547157072\\
-8.59999999999999	-60.9472033258419\\
-8.55	-60.3105919271761\\
-8.5	-59.7428432192682\\
-8.44999999999999	-59.2348854625621\\
-8.39999999999999	-58.7795339409222\\
-8.34999999999999	-58.3710050057869\\
-8.3	-58.0045778951318\\
-8.25	-57.6763535456505\\
-8.19999999999999	-57.3830788746598\\
-8.14999999999999	-57.1220163716594\\
-8.09999999999999	-56.8908457146916\\
-8.05	-56.6875884928543\\
-8	-56.5105498761058\\
-7.94999999999999	-56.3582729337122\\
-7.89999999999999	-56.229502522121\\
-7.84999999999999	-56.1231565219244\\
-7.8	-56.0383027985229\\
-7.75	-55.9741406707597\\
-7.69999999999999	-55.9299859906442\\
-7.64999999999999	-55.9052591472884\\
-7.59999999999999	-55.8994754804362\\
-7.55	-55.9122377139902\\
-7.5	-55.9432301137923\\
-7.44999999999999	-55.9922141509406\\
-7.39999999999999	-56.0590255187062\\
-7.34999999999999	-56.1435723938585\\
-7.3	-56.2458348842268\\
-7.25	-56.3658656476863\\
-7.19999999999999	-56.5037917053301\\
-7.14999999999999	-56.6598175091622\\
-7.09999999999999	-56.8342293831736\\
-7.05	-57.0274015009579\\
-7	-57.2398036202933\\
-6.94999999999999	-57.4720108924755\\
-6.89999999999999	-57.7247161481762\\
-6.84999999999999	-57.9987451993972\\
-6.8	-58.2950758636669\\
-6.75	-58.614861666853\\
-6.69999999999999	-58.9594614687305\\
-6.64999999999999	-59.3304767389183\\
-6.59999999999999	-59.7297987881537\\
-6.55	-60.159669205736\\
-6.5	-60.6227580140338\\
-6.44999999999999	-61.1222660386804\\
-6.39999999999999	-61.6620609388583\\
-6.34999999999999	-62.2468609527964\\
-6.3	-62.8824878145356\\
-6.25	-63.5762224596552\\
-6.19999999999999	-64.3373178748348\\
-6.14999999999999	-65.1777602179163\\
-6.09999999999999	-66.1134375054406\\
-6.05	-67.1660084851264\\
-6	-68.3660420949627\\
-5.94999999999999	-69.7586231543115\\
-5.89999999999999	-71.4141691723521\\
-5.84999999999999	-73.4515423478996\\
-5.8	-76.0948285700637\\
-5.75	-79.8434865112196\\
-5.69999999999999	-86.1147965516781\\
-5.64999999999999	-91.6248980539931\\
-5.59999999999999	-83.0664897324055\\
-5.55	-78.2368997982459\\
-5.5	-75.1290374939024\\
-5.44999999999999	-72.8586855239693\\
-5.39999999999999	-71.0791139094466\\
-5.34999999999999	-69.6216812171237\\
-5.3	-68.3920695431462\\
-5.25	-67.3322794595809\\
-5.19999999999999	-66.4041213491855\\
-5.14999999999999	-65.5811179408304\\
-5.09999999999999	-64.8441567720137\\
-5.05	-64.1789871305252\\
-5	-63.5746965190843\\
-4.94999999999999	-63.0227403278479\\
-4.89999999999999	-62.5163000816636\\
-4.84999999999999	-62.0498452789594\\
-4.8	-61.6188259515843\\
-4.75	-61.2194518082698\\
-4.69999999999999	-60.8485302489854\\
-4.64999999999999	-60.5033453905079\\
-4.59999999999999	-60.1815662296333\\
-4.55	-59.8811759192828\\
-4.5	-59.6004165836999\\
-4.44999999999999	-59.3377457460805\\
-4.39999999999999	-59.0918015595048\\
-4.34999999999999	-58.8613747811731\\
-4.3	-58.6453859857871\\
-4.25	-58.4428668776565\\
-4.19999999999999	-58.2529448509849\\
-4.14999999999999	-58.0748301429858\\
-4.09999999999999	-57.9078050709166\\
-4.05	-57.7512149622562\\
-4	-57.6044604660875\\
-3.94999999999999	-57.4669910035665\\
-3.89999999999999	-57.3382991533717\\
-3.84999999999999	-57.2179158262751\\
-3.8	-57.1054060885452\\
-3.75	-57.0003655404664\\
-3.69999999999999	-56.9024171600813\\
-3.64999999999999	-56.8112085413307\\
-3.59999999999999	-56.7264094693021\\
-3.55	-56.6477097886865\\
-3.5	-56.5748175153452\\
-3.44999999999999	-56.5074571662212\\
-3.39999999999999	-56.4453682764741\\
-3.34999999999999	-56.3883040740259\\
-3.3	-56.3360303010495\\
-3.25	-56.2883241551162\\
-3.19999999999999	-56.2449733400834\\
-3.14999999999999	-56.2057752151369\\
-3.09999999999999	-56.1705360242767\\
-3.05	-56.1390702053573\\
-3	-56.1111997628982\\
-2.94999999999999	-56.0867537009604\\
-2.89999999999999	-56.0655675118998\\
-2.84999999999999	-56.0474827057461\\
-2.8	-56.0323463932058\\
-2.75	-56.0200108982748\\
-2.69999999999999	-56.0103334093976\\
-2.64999999999999	-56.0031756619437\\
-2.59999999999999	-55.998403651181\\
-2.55	-55.9958873669034\\
-2.5	-55.99550055812\\
-2.44999999999999	-55.9971205142026\\
-2.39999999999999	-56.0006278707985\\
-2.34999999999999	-56.0059064303762\\
-2.3	-56.0128430028474\\
-2.25	-56.0213272596496\\
-2.19999999999999	-56.0312516057545\\
-2.14999999999999	-56.0425110604314\\
-2.09999999999999	-56.0550031579328\\
-2.05	-56.0686278507623\\
-2	-56.0832874332667\\
-1.94999999999999	-56.0988864681507\\
-1.89999999999999	-56.1153317285633\\
-1.84999999999999	-56.1325321447744\\
-1.8	-56.1503987613299\\
-1.75	-56.168844703147\\
-1.69999999999999	-56.1877851473146\\
-1.64999999999999	-56.2071373015754\\
-1.59999999999999	-56.2268203924328\\
-1.55	-56.246755657103\\
-1.5	-56.2668663395818\\
-1.44999999999999	-56.2870776952138\\
-1.39999999999999	-56.3073169996132\\
-1.34999999999999	-56.3275135603036\\
-1.3	-56.3475987346905\\
-1.25	-56.3675059478574\\
-1.19999999999999	-56.3871707224791\\
-1.14999999999999	-56.4065307000141\\
-1.09999999999999	-56.4255256739621\\
-1.05	-56.4440976210024\\
-1	-56.4621907360414\\
-0.949999999999989	-56.4797514662811\\
-0.899999999999991	-56.4967285501788\\
-0.849999999999994	-56.513073054458\\
-0.799999999999997	-56.5287384126001\\
-0.75	-56.5436804635995\\
-0.699999999999989	-56.557857490357\\
-0.649999999999991	-56.5712302589067\\
-0.599999999999994	-56.5837620545647\\
-0.549999999999997	-56.5954187178687\\
-0.5	-56.6061686804117\\
-0.449999999999989	-56.6159829981087\\
-0.399999999999991	-56.624835382738\\
-0.349999999999994	-56.6327022291573\\
-0.299999999999997	-56.6395626445532\\
-0.25	-56.6453984704037\\
-0.199999999999989	-56.6501943057089\\
-0.149999999999991	-56.653937524027\\
-0.0999999999999943	-56.6566182871541\\
-0.0499999999999972	-56.6582295620069\\
0	-56.6587671231514\\
0.0499999999999972	-56.6582295620069\\
0.0999999999999943	-56.6566182871541\\
0.149999999999991	-56.653937524027\\
0.199999999999989	-56.6501943057089\\
0.25	-56.6453984704037\\
0.299999999999997	-56.6395626445532\\
0.349999999999994	-56.6327022291573\\
0.399999999999991	-56.624835382738\\
0.449999999999989	-56.6159829981087\\
0.5	-56.6061686804117\\
0.549999999999997	-56.5954187178687\\
0.599999999999994	-56.5837620545647\\
0.649999999999991	-56.5712302589067\\
0.699999999999989	-56.557857490357\\
0.75	-56.5436804635995\\
0.799999999999997	-56.5287384126001\\
0.849999999999994	-56.513073054458\\
0.899999999999991	-56.4967285501788\\
0.949999999999989	-56.4797514662811\\
1	-56.4621907360414\\
1.05	-56.4440976210024\\
1.09999999999999	-56.4255256739621\\
1.14999999999999	-56.4065307000141\\
1.19999999999999	-56.3871707224791\\
1.25	-56.3675059478574\\
1.3	-56.3475987346905\\
1.34999999999999	-56.3275135603036\\
1.39999999999999	-56.3073169996132\\
1.44999999999999	-56.2870776952138\\
1.5	-56.2668663395818\\
1.55	-56.246755657103\\
1.59999999999999	-56.2268203924328\\
1.64999999999999	-56.2071373015754\\
1.69999999999999	-56.1877851473146\\
1.75	-56.168844703147\\
1.8	-56.1503987613299\\
1.84999999999999	-56.1325321447744\\
1.89999999999999	-56.1153317285633\\
1.94999999999999	-56.0988864681507\\
2	-56.0832874332667\\
2.05	-56.0686278507623\\
2.09999999999999	-56.0550031579328\\
2.14999999999999	-56.0425110604314\\
2.19999999999999	-56.0312516057545\\
2.25	-56.0213272596496\\
2.3	-56.0128430028474\\
2.34999999999999	-56.0059064303762\\
2.39999999999999	-56.0006278707985\\
2.44999999999999	-55.9971205142026\\
2.5	-55.99550055812\\
2.55	-55.9958873669034\\
2.59999999999999	-55.998403651181\\
2.64999999999999	-56.0031756619437\\
2.69999999999999	-56.0103334093976\\
2.75	-56.0200108982748\\
2.8	-56.0323463932058\\
2.84999999999999	-56.0474827057461\\
2.89999999999999	-56.0655675118998\\
2.94999999999999	-56.0867537009604\\
3	-56.1111997628982\\
3.05	-56.1390702053573\\
3.09999999999999	-56.1705360242767\\
3.14999999999999	-56.2057752151369\\
3.19999999999999	-56.2449733400834\\
3.25	-56.2883241551162\\
3.3	-56.3360303010495\\
3.34999999999999	-56.3883040740259\\
3.39999999999999	-56.4453682764741\\
3.44999999999999	-56.5074571662212\\
3.5	-56.5748175153452\\
3.55	-56.6477097886865\\
3.59999999999999	-56.7264094693021\\
3.64999999999999	-56.8112085413307\\
3.69999999999999	-56.9024171600813\\
3.75	-57.0003655404664\\
3.8	-57.1054060885452\\
3.84999999999999	-57.2179158262751\\
3.89999999999999	-57.3382991533717\\
3.94999999999999	-57.4669910035665\\
4	-57.6044604660875\\
4.05	-57.7512149622562\\
4.09999999999999	-57.9078050709166\\
4.14999999999999	-58.0748301429858\\
4.19999999999999	-58.2529448509849\\
4.25	-58.4428668776565\\
4.3	-58.6453859857871\\
4.34999999999999	-58.8613747811731\\
4.39999999999999	-59.0918015595048\\
4.44999999999999	-59.3377457460805\\
4.5	-59.6004165836999\\
4.55	-59.8811759192828\\
4.59999999999999	-60.1815662296333\\
4.64999999999999	-60.5033453905079\\
4.69999999999999	-60.8485302489854\\
4.75	-61.2194518082698\\
4.8	-61.6188259515843\\
4.84999999999999	-62.0498452789594\\
4.89999999999999	-62.5163000816636\\
4.94999999999999	-63.0227403278479\\
5	-63.5746965190843\\
5.05	-64.1789871305252\\
5.09999999999999	-64.8441567720137\\
5.14999999999999	-65.5811179408304\\
5.19999999999999	-66.4041213491855\\
5.25	-67.3322794595809\\
5.3	-68.3920695431462\\
5.34999999999999	-69.6216812171237\\
5.39999999999999	-71.0791139094466\\
5.44999999999999	-72.8586855239693\\
5.5	-75.1290374939024\\
5.55	-78.2368997982459\\
5.59999999999999	-83.0664897324055\\
5.64999999999999	-91.6248980539931\\
5.69999999999999	-86.1147965516781\\
5.75	-79.8434865112196\\
5.8	-76.0948285700637\\
5.84999999999999	-73.4515423478996\\
5.89999999999999	-71.4141691723521\\
5.94999999999999	-69.7586231543115\\
6	-68.3660420949627\\
6.05	-67.1660084851264\\
6.09999999999999	-66.1134375054406\\
6.14999999999999	-65.1777602179163\\
6.19999999999999	-64.3373178748348\\
6.25	-63.5762224596552\\
6.3	-62.8824878145356\\
6.34999999999999	-62.2468609527964\\
6.39999999999999	-61.6620609388583\\
6.44999999999999	-61.1222660386804\\
6.5	-60.6227580140338\\
6.55	-60.159669205736\\
6.59999999999999	-59.7297987881537\\
6.64999999999999	-59.3304767389183\\
6.69999999999999	-58.9594614687305\\
6.75	-58.614861666853\\
6.8	-58.2950758636669\\
6.84999999999999	-57.9987451993972\\
6.89999999999999	-57.7247161481762\\
6.94999999999999	-57.4720108924755\\
7	-57.2398036202933\\
7.05	-57.0274015009579\\
7.09999999999999	-56.8342293831736\\
7.14999999999999	-56.6598175091622\\
7.19999999999999	-56.5037917053301\\
7.25	-56.3658656476863\\
7.3	-56.2458348842268\\
7.34999999999999	-56.1435723938585\\
7.39999999999999	-56.0590255187062\\
7.44999999999999	-55.9922141509406\\
7.5	-55.9432301137923\\
7.55	-55.9122377139902\\
7.59999999999999	-55.8994754804362\\
7.64999999999999	-55.9052591472884\\
7.69999999999999	-55.9299859906442\\
7.75	-55.9741406707597\\
7.8	-56.0383027985229\\
7.84999999999999	-56.1231565219244\\
7.89999999999999	-56.229502522121\\
7.94999999999999	-56.3582729337122\\
8	-56.5105498761058\\
8.05	-56.6875884928543\\
8.09999999999999	-56.8908457146916\\
8.14999999999999	-57.1220163716594\\
8.19999999999999	-57.3830788746598\\
8.25	-57.6763535456505\\
8.3	-58.0045778951318\\
8.34999999999999	-58.3710050057869\\
8.39999999999999	-58.7795339409222\\
8.44999999999999	-59.2348854625621\\
8.5	-59.7428432192682\\
8.55	-60.3105919271761\\
8.59999999999999	-60.9472033258419\\
8.64999999999999	-61.6643547157072\\
8.69999999999999	-62.477427688542\\
8.75	-63.4072569414335\\
8.8	-64.4830526608283\\
8.84999999999999	-65.7475880646683\\
8.89999999999999	-67.2671458396032\\
8.94999999999999	-69.1526396933358\\
9	-71.6113382663223\\
9.05	-75.1039286362304\\
9.09999999999999	-81.0320547793674\\
9.14999999999999	-92.3279981078117\\
9.19999999999999	-80.2947087497199\\
9.25	-74.6428442441193\\
9.3	-71.2194560352664\\
9.34999999999999	-68.7728715433008\\
9.39999999999999	-66.8768415212757\\
9.44999999999999	-65.336180439412\\
9.5	-64.0454081220152\\
9.55	-62.9411415556613\\
9.59999999999999	-61.9823757556806\\
9.64999999999999	-61.141105983326\\
9.69999999999999	-60.3974016428421\\
9.75	-59.7366163619549\\
9.8	-59.1477119071208\\
9.84999999999999	-58.6222023527298\\
9.89999999999999	-58.1534626625124\\
9.94999999999999	-57.7362611605512\\
10	-57.366434878451\\
10.05	-57.040659180512\\
10.1	-56.7562814422316\\
10.15	-56.5111994885839\\
10.2	-56.3037721310021\\
10.25	-56.1327533664661\\
10.3	-55.9972445494373\\
10.35	-55.8966606859618\\
10.4	-55.8307082947548\\
10.45	-55.799373236072\\
10.5	-55.8029176315971\\
10.55	-55.8418856721926\\
10.6	-55.9171186895703\\
10.65	-56.029780547409\\
10.7	-56.1813951960701\\
10.75	-56.3738992448246\\
10.8	-56.609713841419\\
10.85	-56.8918421931626\\
10.9	-57.2240021208132\\
10.95	-57.6108078208225\\
11	-58.0580225744234\\
11.05	-58.5729166910621\\
11.1	-59.1647863432214\\
11.15	-59.8457270558092\\
11.2	-60.6318265640485\\
11.25	-61.5450816037521\\
11.3	-62.6166373028296\\
11.35	-63.8926189391806\\
11.4	-65.4455214317344\\
11.45	-67.3990205678767\\
11.5	-69.9911025840927\\
11.55	-73.7787038484045\\
11.6	-80.6737984221367\\
11.65	-89.053381507961\\
11.7	-76.8914316641433\\
11.75	-71.7913308359112\\
11.8	-68.6035237833017\\
11.85	-66.2979110384216\\
11.9	-64.5052022569617\\
11.95	-63.0511377785964\\
12	-61.8397626437258\\
12.05	-60.8127126112254\\
12.1	-59.9319424595492\\
12.15	-59.1713694141759\\
12.2	-58.5124269810847\\
12.25	-57.9415229198271\\
12.3	-57.4485020569719\\
12.35	-57.0256745972197\\
12.4	-56.6671800675075\\
12.45	-56.3685598055664\\
12.5	-56.1264644766596\\
12.55	-55.9384525872997\\
12.6	-55.8028529375486\\
12.65	-55.7186742530948\\
12.7	-55.6855517687664\\
12.75	-55.7037250435681\\
12.8	-55.7740446791095\\
12.85	-55.8980086088588\\
12.9	-56.0778317210562\\
12.95	-56.3165563842555\\
13	-56.6182166990661\\
13.05	-56.9880772669858\\
13.1	-57.4329800722693\\
13.15	-57.9618546994265\\
13.2	-58.5864854436755\\
13.25	-59.3227001986004\\
13.3	-60.1922864654096\\
13.35	-61.2262354781715\\
13.4	-62.4705906400722\\
13.45	-63.9978852650534\\
13.5	-65.9321041007045\\
13.55	-68.5123898169299\\
13.6	-72.3009334042156\\
13.65	-79.261583928234\\
13.7	-88.1330055599642\\
13.75	-75.423295263425\\
13.8	-70.3133871798472\\
13.85	-67.1379846395064\\
13.9	-64.8533528861034\\
13.95	-63.0882684490928\\
14	-61.668100188434\\
14.05	-60.4969106071528\\
14.1	-59.5165035318291\\
14.15	-58.6890895602275\\
14.2	-57.9889128198122\\
14.25	-57.3978039871012\\
14.3	-56.9026447451883\\
14.35	-56.4938419038074\\
14.4	-56.1643714289887\\
14.45	-55.9091630920884\\
14.5	-55.7246998749577\\
14.55	-55.6087605540005\\
14.6	-55.5602642382644\\
14.65	-55.5791939410889\\
14.7	-55.6665884478034\\
14.75	-55.8246013255258\\
14.8	-56.0566351815466\\
14.85	-56.3675705377374\\
14.9	-56.7641249779593\\
14.95	-57.2554046422107\\
15	-57.8537565885975\\
15.05	-58.5761175916723\\
15.1	-59.4462290446194\\
15.15	-60.4984620106275\\
15.2	-61.7848755693914\\
15.25	-63.3894392021264\\
15.3	-65.4603749320546\\
15.35	-68.297972123154\\
15.4	-72.6737340033051\\
15.45	-81.9742530589156\\
15.5	-81.442944135379\\
15.55	-72.4343917987818\\
15.6	-68.097660500458\\
15.65	-65.2585992353333\\
15.7	-63.1737595092403\\
15.75	-61.5510505568573\\
15.8	-60.2457758340321\\
15.85	-59.175946347435\\
15.9	-58.2908757217771\\
15.95	-57.557313174621\\
16	-56.9525473534746\\
16.05	-56.4606700966058\\
16.1	-56.0704211729569\\
16.15	-55.7738892072633\\
16.2	-55.5657094241459\\
16.25	-55.4425699029654\\
16.3	-55.4029248976413\\
16.35	-55.446861830826\\
16.4	-55.5760986501617\\
16.45	-55.7941109943637\\
16.5	-56.1064112512445\\
16.55	-56.5210310501751\\
16.6	-57.0493055424218\\
16.65	-57.7071419159421\\
16.7	-58.5171196353887\\
16.75	-59.5121210103624\\
16.8	-60.7420076104108\\
16.85	-62.286980353054\\
16.9	-64.287635765997\\
16.95	-67.0252277991509\\
17	-71.2051246912878\\
17.05	-79.7457139202758\\
17.1	-81.9474394605292\\
17.15	-71.9296816304245\\
17.2	-67.3939618728145\\
17.25	-64.4795796258643\\
17.3	-62.3638951785155\\
17.35	-60.7335701302949\\
17.4	-59.4359652866699\\
17.45	-58.3855966733621\\
17.5	-57.530152820866\\
17.55	-56.8356940514051\\
17.6	-56.2793711043845\\
17.65	-55.8455218531881\\
17.7	-55.523450617644\\
17.75	-55.306120551308\\
17.8	-55.1893834803856\\
17.85	-55.1715566457567\\
17.9	-55.2532523547497\\
17.95	-55.4374249750094\\
18	-55.7296448400837\\
18.05	-56.138657263716\\
18.1	-56.677355908231\\
18.15	-57.3644260684715\\
18.2	-58.2271676063691\\
18.25	-59.3065717824075\\
18.3	-60.6671187404277\\
18.35	-62.4176735864924\\
18.4	-64.762959536335\\
18.45	-68.1621390864673\\
18.5	-74.0657407923676\\
18.55	-93.1696755128413\\
18.6	-73.9832329538283\\
18.65	-68.0285961858823\\
18.7	-64.5721238205575\\
18.75	-62.1686755790002\\
18.8	-60.3604325819406\\
18.85	-58.9433325988718\\
18.9	-57.8089853461809\\
18.95	-56.8933274219221\\
19	-56.1557723953432\\
19.05	-55.5694356866419\\
19.1	-55.116072559357\\
19.15	-54.7832683939851\\
19.2	-54.5628099577254\\
19.25	-54.4497302259759\\
19.3	-54.4417737814973\\
19.35	-54.539157266302\\
19.4	-54.744572577038\\
19.45	-55.0634331968651\\
19.5	-55.5044169133298\\
19.55	-56.0804318949603\\
19.6	-56.8102617580201\\
19.65	-57.7214026212858\\
19.7	-58.855176292275\\
19.75	-60.2766140473352\\
19.8	-62.0955747697468\\
19.85	-64.5188997862082\\
19.9	-68.0118207590072\\
19.95	-74.0562117519086\\
20	-94.2973691555504\\
20.05	-73.9663452734152\\
20.1	-68.1555281864447\\
20.15	-64.8284427818255\\
20.2	-62.5576984313614\\
20.25	-60.8905708666224\\
20.3	-59.6257549213652\\
20.35	-58.6571204357502\\
20.4	-57.9229252927767\\
20.45	-57.3852395843912\\
20.5	-57.0203883566534\\
20.55	-56.8141329335136\\
20.6	-56.7591836552908\\
20.65	-56.8540351155038\\
20.7	-57.1027131045013\\
20.75	-57.5153492517017\\
20.8	-58.1097753223086\\
20.85	-58.9147236072109\\
20.9	-59.9760251751412\\
20.95	-61.3692098896713\\
21	-63.2278581580561\\
21.05	-65.8186716893382\\
21.1	-69.8021367929205\\
21.15	-77.8292075935809\\
21.2	-82.5031031498424\\
21.25	-71.2323090803903\\
21.3	-66.5092747057923\\
21.35	-63.5411404036999\\
21.4	-61.4258411827605\\
21.45	-59.8305926925725\\
21.5	-58.5962478380838\\
21.55	-57.635165272511\\
21.6	-56.8948707948669\\
21.65	-56.3424838024898\\
21.7	-55.9572031254438\\
21.75	-55.7264182302528\\
21.8	-55.6436692839677\\
21.85	-55.7076890624551\\
21.9	-55.9222104402553\\
21.95	-56.2964793998889\\
22	-56.846635585229\\
22.05	-57.5984386021955\\
22.1	-58.5924481898272\\
22.15	-59.8942867177158\\
22.2	-61.616903193322\\
22.25	-63.9763572093462\\
22.3	-67.4679743230576\\
22.35	-73.7276872190197\\
22.4	-90.239662312022\\
22.45	-72.280353410164\\
22.5	-66.6901707954771\\
22.55	-63.4044615901093\\
22.6	-61.1349779835105\\
22.65	-59.4578813721581\\
22.7	-58.1816817798821\\
22.75	-57.204614814287\\
22.8	-56.4673319892524\\
22.85	-55.9335171590639\\
22.9	-55.5808416202824\\
22.95	-55.3964269421193\\
23	-55.374570425388\\
23.05	-55.5158065822701\\
23.1	-55.8269653375697\\
23.15	-56.3222466713304\\
23.2	-57.025703020138\\
23.25	-57.976159187302\\
23.3	-59.2370711694379\\
23.35	-60.9179119476666\\
23.4	-63.2274167347159\\
23.45	-66.639563929462\\
23.5	-72.6823515612562\\
23.55	-91.1485323897249\\
23.6	-72.0248143582772\\
23.65	-66.2651816218473\\
23.7	-62.9314147087868\\
23.75	-60.6500190049915\\
23.8	-58.9792543794769\\
23.85	-57.7218435631183\\
23.9	-56.7739020306681\\
23.95	-56.0754913448125\\
24	-55.5905605189488\\
24.05	-55.297697313982\\
24.1	-55.1855993503586\\
24.15	-55.2509595739152\\
24.2	-55.4978650214395\\
24.25	-55.9384746402442\\
24.3	-56.5952395782873\\
24.35	-57.5056178974309\\
24.4	-58.731711476375\\
24.45	-60.3812748693408\\
24.5	-62.6599818105713\\
24.55	-66.0336546718758\\
24.6	-71.9915147709359\\
24.65	-91.1982961222799\\
24.7	-71.6454460693347\\
24.75	-65.8179572341975\\
24.8	-62.4717213594481\\
24.85	-60.1961582534541\\
24.9	-58.5422000645569\\
24.95	-57.3104687837779\\
25	-56.3966192603964\\
25.05	-55.7410308266344\\
25.1	-55.3085226658258\\
25.15	-55.0791059245803\\
25.2	-55.0435941232883\\
25.25	-55.2017796136464\\
25.3	-55.5623613246518\\
25.35	-56.1445925778442\\
25.4	-56.9823766777912\\
25.45	-58.1329086395344\\
25.5	-59.6954851453001\\
25.55	-61.8574815209571\\
25.6	-65.0322230460078\\
25.65	-70.4620089048883\\
25.7	-87.7924689224556\\
25.75	-72.3211768417778\\
25.8	-65.9016379656169\\
25.85	-62.3668595500908\\
25.9	-60.0054674203058\\
25.95	-58.3097242035501\\
26	-57.0612356168017\\
26.05	-56.1479643610851\\
26.1	-55.5069694016218\\
26.15	-55.1018872337098\\
26.2	-54.9128925717208\\
26.25	-54.932102535766\\
26.3	-55.1619009881956\\
26.35	-55.6153854227227\\
26.4	-56.3191411073551\\
26.45	-57.3197266704135\\
26.5	-58.6977793596291\\
26.55	-60.6010612772219\\
26.6	-63.3357787375422\\
26.65	-67.7063046591946\\
26.7	-77.509277107495\\
26.75	-76.0700608242709\\
26.8	-67.1814123620381\\
26.85	-62.9861910240222\\
26.9	-60.3172929728516\\
26.95	-58.4454287441138\\
27	-57.0858360988167\\
27.05	-56.0998536775139\\
27.1	-55.4120145227309\\
27.15	-54.9795792100546\\
27.2	-54.7795226835222\\
27.25	-54.8027352913472\\
27.3	-55.0519387693803\\
27.35	-55.5422404083396\\
27.4	-56.3046003403879\\
27.45	-57.3940983827443\\
27.5	-58.9085206949568\\
27.55	-61.0342317317824\\
27.6	-64.1841642053671\\
27.65	-69.6026617371743\\
27.7	-87.1738934311021\\
27.75	-71.4573401669806\\
27.8	-65.0487887012764\\
27.85	-61.5384414544301\\
27.9	-59.2126323544953\\
27.95	-57.5641883041347\\
28	-56.375819815778\\
28.05	-55.53707618737\\
28.1	-54.987226019071\\
28.15	-54.6929963512965\\
28.2	-54.6389604758008\\
28.25	-54.8236670494305\\
28.3	-55.259255016323\\
28.35	-55.9743468748768\\
28.4	-57.0218484956278\\
28.45	-58.4969120697157\\
28.5	-60.5813820258855\\
28.55	-63.6767104097076\\
28.6	-68.9777664046144\\
28.65	-85.5385891932764\\
28.7	-71.3556259734345\\
28.75	-64.7924608952353\\
28.8	-61.2428094976606\\
28.85	-58.908162508438\\
28.9	-57.2662765746943\\
28.95	-56.0955036088563\\
29	-55.2841605454323\\
29.05	-54.7716832335763\\
29.1	-54.5259362147198\\
29.15	-54.5336427477375\\
29.2	-54.7968949279329\\
29.25	-55.3336268125945\\
29.3	-56.1823206530032\\
29.35	-57.413902154103\\
29.4	-59.1601959395907\\
29.45	-61.6909390374821\\
29.5	-65.6850046535353\\
29.55	-73.9353049009194\\
29.6	-77.610530119652\\
29.65	-66.8699044299008\\
29.7	-62.3294632598625\\
29.75	-59.5395463018686\\
29.8	-57.6317757984883\\
29.85	-56.2851030951539\\
29.9	-55.3485357783216\\
29.95	-54.7428648012738\\
30	-54.4260278270398\\
30.05	-54.379066911696\\
30.1	-54.6007278015206\\
30.15	-55.1070738155406\\
30.2	-55.9358759810488\\
30.25	-57.158646100422\\
30.3	-58.9100366572517\\
30.35	-61.468420670369\\
30.4	-65.5444722120417\\
30.45	-74.1743246856308\\
30.5	-76.4098429730302\\
30.55	-66.2541497820035\\
30.6	-61.8322297937191\\
30.65	-59.1046836654978\\
30.7	-57.2452284709764\\
30.75	-55.9444706063827\\
30.8	-55.056531715483\\
30.85	-54.5054974664084\\
30.9	-54.2523132478426\\
30.95	-54.2815822931131\\
31	-54.5970238434811\\
31.05	-55.2224615962214\\
31.1	-56.208986540696\\
31.15	-57.6535377105727\\
31.2	-59.7467026124323\\
31.25	-62.9198206752964\\
31.3	-68.5110188729186\\
31.35	-88.5457955208962\\
31.4	-69.4843676595031\\
31.45	-63.3504873099155\\
31.5	-59.9707011379643\\
31.55	-57.757535565402\\
31.6	-56.2299009530039\\
31.65	-55.1813115464205\\
31.7	-54.5088352716037\\
31.75	-54.1593958768171\\
31.8	-54.109406811098\\
31.85	-54.3572154634703\\
31.9	-54.9225514748916\\
31.95	-55.8525951185993\\
32	-57.2391788339505\\
32.05	-59.2634215588583\\
32.1	-62.3313395368627\\
32.15	-67.6670782684465\\
32.2	-85.1272317593433\\
32.25	-69.7450170788386\\
32.3	-63.2928776431032\\
32.35	-59.8176587312093\\
32.4	-57.5653632377823\\
32.45	-56.024031695238\\
32.5	-54.9776909129175\\
32.55	-54.3201096453094\\
32.6	-53.9975563513738\\
32.65	-53.9875058427526\\
32.7	-54.2911370862235\\
32.75	-54.9336350622835\\
32.8	-55.9725150392952\\
32.85	-57.5207113749159\\
32.9	-59.8091875399671\\
32.95	-63.3958082443397\\
33	-70.2930402942895\\
33.05	-81.3094047432373\\
33.1	-66.686063249434\\
33.15	-61.6257148739186\\
33.2	-58.6602299673924\\
33.25	-56.6963462454977\\
33.3	-55.3594991994827\\
33.35	-54.4815510323402\\
33.4	-53.9787963072753\\
33.45	-53.8114094879778\\
33.5	-53.968438750986\\
33.55	-54.4641020888974\\
33.6	-55.3424649205957\\
33.65	-56.6942217711613\\
33.7	-58.7020151040467\\
33.75	-61.7801320353731\\
33.8	-67.1952854268308\\
33.85	-85.8306600395333\\
33.9	-68.8444460332071\\
33.95	-62.5313032921207\\
34	-59.1202087569525\\
34.05	-56.9228965644091\\
34.1	-55.4407703035181\\
34.15	-54.4636072863771\\
34.2	-53.889529114443\\
34.25	-53.6696764393994\\
34.3	-53.7882601827193\\
34.35	-54.2569433681257\\
34.4	-55.1188145858803\\
34.45	-56.465241888224\\
34.5	-58.4825143684354\\
34.55	-61.5974807046405\\
34.6	-67.1376931459224\\
34.65	-87.381600558335\\
34.7	-68.2110110249136\\
34.75	-62.0701937041605\\
34.8	-58.7259687118157\\
34.85	-56.5747229625608\\
34.9	-55.1345763906662\\
34.95	-54.2015888985803\\
35	-53.6776848843842\\
35.05	-53.517537438789\\
35.1	-53.7098308114669\\
35.15	-54.2730788582691\\
35.2	-55.2623609027917\\
35.25	-56.7929728671365\\
35.3	-59.1078551412734\\
35.35	-62.8101172690547\\
35.4	-70.202145104573\\
35.45	-77.909200818749\\
35.5	-65.1950087479722\\
35.55	-60.4044355557892\\
35.6	-57.5786367843894\\
35.65	-55.7282965742573\\
35.7	-54.5058158254043\\
35.75	-53.755496900873\\
35.8	-53.4029846709598\\
35.85	-53.4188022046414\\
35.9	-53.8065599440527\\
35.95	-54.6042249648207\\
36	-55.8995856948007\\
36.05	-57.8759051169214\\
36.1	-60.9559535466606\\
36.15	-66.45406731138\\
36.2	-86.5421939928201\\
36.25	-67.6469053953549\\
36.3	-61.4822842017767\\
36.35	-58.1482839134471\\
36.4	-56.0234171218759\\
36.45	-54.6236384222223\\
36.5	-53.7459003686485\\
36.55	-53.2947379216755\\
36.6	-53.2294108088155\\
36.65	-53.5463343942162\\
36.7	-54.2775943891482\\
36.75	-55.5041450723058\\
36.8	-57.3973435323412\\
36.85	-60.3489321799993\\
36.9	-65.5358159506636\\
36.95	-82.0906676262723\\
37	-68.1078623608869\\
37.05	-61.5280857391829\\
37.1	-58.0668726982792\\
37.15	-55.8847549058408\\
37.2	-54.4580122198143\\
37.25	-53.5713965509532\\
37.3	-53.1251374385073\\
37.35	-53.077615131046\\
37.4	-53.4267855318799\\
37.45	-54.2092605313824\\
37.5	-55.5161364123269\\
37.55	-57.5429731253311\\
37.6	-60.753180810269\\
37.65	-66.6640130139003\\
37.7	-88.3777022150132\\
37.75	-66.1669699819477\\
37.8	-60.4677790287225\\
37.85	-57.3150467419403\\
37.9	-55.3097085251443\\
37.95	-54.013508732528\\
38	-53.240777178766\\
38.05	-52.9065729510982\\
38.1	-52.9801031540217\\
38.15	-53.4710213248222\\
38.2	-54.4334126866951\\
38.25	-55.9915747866368\\
38.3	-58.4200877156657\\
38.35	-62.4396526881723\\
38.4	-71.2164139593427\\
38.45	-72.884143014449\\
38.5	-62.9434706154982\\
38.55	-58.6502561852623\\
38.6	-56.0802687387191\\
38.65	-54.4268034142833\\
38.7	-53.3925154445466\\
38.75	-52.8452621026161\\
38.8	-52.7285148508535\\
38.85	-53.0331407900518\\
38.9	-53.7933017306129\\
38.95	-55.1020561470209\\
39	-57.1648160438606\\
39.05	-60.4797657693254\\
39.1	-66.7517147098531\\
39.15	-83.7346889820078\\
39.2	-64.9520332375572\\
39.25	-59.5742349308467\\
39.3	-56.5594158107811\\
39.35	-54.6521080651173\\
39.4	-53.4462662748541\\
39.45	-52.7695965312419\\
39.5	-52.5464457002037\\
39.55	-52.7561755590415\\
39.6	-53.4235544472064\\
39.65	-54.630135336726\\
39.7	-56.5598226265921\\
39.75	-59.6505111437794\\
39.8	-65.304537184947\\
39.85	-87.8669586354535\\
39.9	-65.7132013462354\\
39.95	-59.7939189395002\\
40	-56.5886905272104\\
40.05	-54.5845490384775\\
40.1	-53.3222154661123\\
40.15	-52.6117258501696\\
40.2	-52.3703445092046\\
40.25	-52.5747979346714\\
40.3	-53.250048174813\\
40.35	-54.4811321233892\\
40.4	-56.4623158137373\\
40.45	-59.6644871069524\\
40.5	-65.657225931381\\
40.55	-86.4465287718874\\
40.6	-64.7721583173068\\
40.65	-59.1920362997814\\
40.7	-56.1182931524861\\
40.75	-54.1975452522135\\
40.8	-53.0041274391466\\
40.85	-52.360889694368\\
40.9	-52.1928949348669\\
40.95	-52.4844862842299\\
41	-53.27154718423\\
41.05	-54.659506289048\\
41.1	-56.8904132484087\\
41.15	-60.5866664071094\\
41.2	-68.2129804097978\\
41.25	-74.5222697861913\\
41.3	-62.5285550301247\\
41.35	-57.9074343625446\\
41.4	-55.2281772126104\\
41.45	-53.5489840497942\\
41.5	-52.5404020279564\\
41.55	-52.0623418623759\\
41.6	-52.0609348169799\\
41.65	-52.5390304678486\\
41.7	-53.5575003880019\\
41.75	-55.2689646068779\\
41.8	-58.0345375248165\\
41.85	-62.9227717219937\\
41.9	-77.198398930529\\
41.95	-66.7344776544247\\
42	-59.7615425789097\\
42.05	-56.2372045496429\\
42.1	-54.0904323656312\\
42.15	-52.7626596656538\\
42.2	-52.03415873479\\
42.25	-51.8127959000784\\
42.3	-52.0757280536342\\
42.35	-52.8573547953705\\
42.4	-54.2675043535218\\
42.45	-56.5648286626428\\
42.5	-60.4337281736928\\
42.55	-68.7914232569474\\
42.6	-71.892010858\\
42.65	-61.3853006004557\\
42.7	-57.029250945659\\
42.75	-54.4855638138453\\
42.8	-52.9101040796799\\
42.85	-52.0007531316891\\
42.9	-51.63106226526\\
42.95	-51.7588953550658\\
43	-52.4028597428919\\
43.05	-53.6521166996708\\
43.1	-55.7229077683596\\
43.15	-59.1652661774788\\
43.2	-66.0013673687346\\
43.25	-77.1237681669857\\
43.3	-62.3727804847425\\
43.35	-57.4137155919946\\
43.4	-54.6174409310609\\
43.45	-52.8972381637544\\
43.5	-51.8907067616115\\
43.55	-51.4488809170736\\
43.6	-51.5188076423817\\
43.65	-52.1124380945773\\
43.7	-53.3130242223971\\
43.75	-55.3279165483765\\
43.8	-58.6833624674516\\
43.85	-65.2682612682326\\
43.9	-78.5066885381207\\
43.95	-62.3586139030218\\
44	-57.2628616321897\\
44.05	-54.4191718572195\\
44.1	-52.6803153578309\\
44.15	-51.6705928238276\\
44.2	-51.2373152795981\\
44.25	-51.3274977048133\\
44.3	-51.9559943344057\\
44.35	-53.2137176768021\\
44.4	-55.3277959989614\\
44.45	-58.8894299870105\\
44.5	-66.183753057147\\
44.55	-74.1688797282579\\
44.6	-61.2844708444409\\
44.65	-56.5694251047038\\
44.7	-53.8927415059846\\
44.75	-52.2641614045697\\
44.8	-51.3466842539889\\
44.85	-51.0040679109354\\
44.9	-51.1948832944425\\
44.95	-51.9475894117801\\
45	-53.3770561978604\\
45.05	-55.767767641052\\
45.1	-59.908893873343\\
45.15	-69.6198326130908\\
45.2	-68.3740925915496\\
45.25	-59.450350907249\\
45.3	-55.449231700483\\
45.35	-53.1071644494664\\
45.4	-51.6999921622166\\
45.45	-50.963098255541\\
45.5	-50.792166696903\\
45.55	-51.1683321244403\\
45.6	-52.1468290923817\\
45.65	-53.8915737530763\\
45.7	-56.814790829811\\
45.75	-62.2331842049147\\
45.8	-83.2095087646104\\
45.85	-63.3459241582174\\
45.9	-57.2719557227034\\
45.95	-54.0856037193778\\
46	-52.1770217007765\\
46.05	-51.0753166250155\\
46.1	-50.5972082251725\\
46.15	-50.679342539248\\
46.2	-51.336660829904\\
46.25	-52.6713287062965\\
46.3	-54.9463605222916\\
46.35	-58.8829669133642\\
46.4	-67.7225119526007\\
46.45	-69.0364712327692\\
46.5	-59.2504548698631\\
46.55	-55.0761850136647\\
46.6	-52.6683368385056\\
46.65	-51.2376155922372\\
46.7	-50.5031188114559\\
46.75	-50.3567494697912\\
46.8	-50.7822511117299\\
46.85	-51.8449374577183\\
46.9	-53.7353082938695\\
46.95	-56.9479850803193\\
47	-63.2199771817077\\
47.05	-79.5036476470534\\
47.1	-61.192090755833\\
47.15	-55.9382823587191\\
47.2	-53.0718521053058\\
47.25	-51.3660930048354\\
47.3	-50.4318799577591\\
47.35	-50.1185859180791\\
47.4	-50.385438260179\\
47.45	-51.2746743854063\\
47.5	-52.9390681734873\\
47.55	-55.7725489824078\\
47.6	-61.0211729522576\\
47.65	-79.7551453140386\\
47.7	-62.7708633227007\\
47.75	-56.5234359462202\\
47.8	-53.3007123749607\\
47.85	-51.3990341284374\\
47.9	-50.3321588533799\\
47.95	-49.915515803867\\
48	-50.0914000673438\\
48.05	-50.8891351520503\\
48.1	-52.4442178044201\\
48.15	-55.1101697100114\\
48.2	-59.9627879750378\\
48.25	-74.4409927773041\\
48.3	-63.5624067864059\\
48.35	-56.7133690405749\\
48.4	-53.3039077827423\\
48.45	-51.3097518283466\\
48.5	-50.1880069691182\\
48.55	-49.7361591243048\\
48.6	-49.8890860868663\\
48.65	-50.6725897474669\\
48.7	-52.2204559566282\\
48.75	-54.885602109519\\
48.8	-59.7436872122954\\
48.85	-74.0503763575612\\
48.9	-63.2855491781811\\
48.95	-56.4914761809258\\
49	-53.1118546201467\\
49.05	-51.1490620652626\\
49.1	-50.064986656425\\
49.15	-49.6604600616933\\
49.2	-49.8749132789831\\
49.25	-50.7422409334835\\
49.3	-52.4134727978026\\
49.35	-55.2876771467726\\
49.4	-60.6220880508587\\
49.45	-74.8667764253651\\
49.5	-61.7104284062254\\
49.55	-55.8754554484952\\
49.6	-52.8496930354818\\
49.65	-51.1334532274259\\
49.7	-50.2841598768676\\
49.75	-50.1487998456116\\
49.8	-50.7149415876574\\
49.85	-52.0998449516885\\
49.9	-54.650805411338\\
49.95	-59.3893911362603\\
50	-68.3838389199941\\
50.05	-60.4752758676694\\
50.1	-54.6693619519402\\
50.15	-51.4304098404094\\
50.2	-49.4501242553572\\
50.25	-48.2882687959752\\
50.3	-47.7683690343945\\
50.35	-47.8308080630177\\
50.4	-48.4958275266634\\
50.45	-49.876679037678\\
50.5	-52.2650447350361\\
50.55	-56.485042797277\\
50.6	-66.6056346357597\\
50.65	-63.9003431521838\\
50.7	-55.5874139017267\\
50.75	-51.7843186585683\\
50.8	-49.6125930213477\\
50.85	-48.3988342091908\\
50.9	-47.903434118904\\
50.95	-48.049800658182\\
51	-48.8649267194702\\
51.05	-50.4985237580876\\
51.1	-53.3584418811561\\
51.15	-58.7777540670357\\
51.2	-79.9201220791987\\
51.25	-59.6796330286003\\
51.3	-53.7187706053629\\
51.35	-50.6381765637792\\
51.4	-48.8666001437887\\
51.45	-47.9490509486751\\
51.5	-47.7211102875452\\
51.55	-48.1509685523684\\
51.6	-49.3154835261866\\
51.65	-51.4608458639952\\
51.7	-55.288612370126\\
51.75	-63.9425655480599\\
51.8	-65.7656605882459\\
51.85	-55.7997347850107\\
51.9	-51.6449979621106\\
51.95	-49.316341164416\\
52	-48.0172853044676\\
52.05	-47.4758463927322\\
52.1	-47.6052717004139\\
52.15	-48.4325391896283\\
52.2	-50.118634444892\\
52.25	-53.1132634675577\\
52.3	-58.9662624158673\\
52.35	-81.307188702608\\
52.4	-58.1529799629308\\
52.45	-52.6454475854735\\
52.5	-49.7432398114642\\
52.55	-48.0908463168602\\
52.6	-47.2803699678397\\
52.65	-47.168821649978\\
52.7	-47.74397332917\\
52.75	-49.1147916853118\\
52.8	-51.6060878826833\\
52.85	-56.2155105539859\\
52.9	-69.354460379645\\
52.95	-60.7749297817565\\
53	-53.5637211567815\\
53.05	-50.0923747195906\\
53.1	-48.1241537164563\\
53.15	-47.0895431074358\\
53.2	-46.7890127389427\\
53.25	-47.1781017171182\\
53.3	-48.3316861454662\\
53.35	-50.506047477488\\
53.4	-54.4515162867082\\
53.45	-63.7484417974377\\
53.5	-63.5307997914929\\
53.55	-54.2867404315826\\
53.6	-50.2988288510946\\
53.65	-48.0707283976117\\
53.7	-46.8630931868852\\
53.75	-46.4246068867706\\
53.8	-46.6854215364075\\
53.85	-47.6983498912579\\
53.9	-49.6820108622211\\
53.95	-53.268116857482\\
54	-61.1105292558819\\
54.05	-65.9912686799489\\
54.1	-54.684252862111\\
54.15	-50.301881437379\\
54.2	-47.8916571027813\\
54.25	-46.5699769668048\\
54.3	-46.0461111348592\\
54.35	-46.233147598856\\
54.4	-47.1717634916645\\
54.45	-49.063569131378\\
54.5	-52.4927878059862\\
54.55	-59.8000656875787\\
54.6	-67.2813658216321\\
54.65	-54.6410735110842\\
54.7	-50.0567899983125\\
54.75	-47.5607235620049\\
54.8	-46.1904514631452\\
54.85	-45.6356412607544\\
54.9	-45.8023911843467\\
54.95	-46.7287242061317\\
55	-48.6162007283381\\
55.05	-52.0536434596427\\
55.1	-59.4180045583886\\
55.15	-66.5564679293759\\
55.2	-54.0988558143142\\
55.25	-49.5445996338579\\
55.3	-47.0677526138622\\
55.35	-45.7171604536634\\
55.4	-45.186732729959\\
55.45	-45.386702434879\\
55.5	-46.3622205962696\\
55.55	-48.3317772891717\\
55.6	-51.9409981522381\\
55.65	-59.9640493300528\\
55.7	-64.0094271348326\\
55.75	-53.0814490062864\\
55.8	-48.7762257470255\\
55.85	-46.4195328233669\\
55.9	-45.1551703460879\\
55.95	-44.7039655772813\\
56	-44.991357702854\\
56.05	-46.0802616210366\\
56.1	-48.2265208727432\\
56.15	-52.2031653528277\\
56.2	-61.8386120438826\\
56.25	-60.6041670158684\\
56.3	-51.6825250644497\\
56.35	-47.7887584684318\\
56.4	-45.6380569242993\\
56.45	-44.5209597165049\\
56.5	-44.2023937068492\\
56.55	-44.633251016651\\
56.6	-45.9067113393685\\
56.65	-48.3450947949528\\
56.7	-52.971374568932\\
56.75	-66.7040382930454\\
56.8	-57.0759173244347\\
56.85	-50.0265093674926\\
56.9	-46.6361167768859\\
56.95	-44.7568501040081\\
57	-43.8407490102958\\
57.05	-43.7070401194643\\
57.1	-44.3416858368923\\
57.15	-45.8848358530613\\
57.2	-48.7740987552422\\
57.25	-54.5491634296131\\
57.3	-78.0290138080255\\
57.35	-53.7337130988854\\
57.4	-48.2321720484769\\
57.45	-45.3787121623302\\
57.5	-43.8168343526485\\
57.55	-43.1488590609753\\
57.6	-43.253001786564\\
57.65	-44.1609128486612\\
57.7	-46.0859967131938\\
57.75	-49.6774979030732\\
57.8	-57.7645328494511\\
57.85	-61.4399938771032\\
57.9	-50.6624315843859\\
57.95	-46.3949637083663\\
58	-44.0759227232459\\
58.05	-42.8631239665077\\
58.1	-42.4869054251241\\
58.15	-42.8870471670931\\
58.2	-44.1562870415297\\
58.25	-46.630201057249\\
58.3	-51.4004290526896\\
58.35	-66.6716345262885\\
58.4	-54.5962406113179\\
58.45	-47.8665787627656\\
58.5	-44.5854205962365\\
58.55	-42.7826767963691\\
58.6	-41.9436551856019\\
58.65	-41.904710877059\\
58.7	-42.6722652400854\\
58.75	-44.4285281016207\\
58.8	-47.7394039495792\\
58.85	-54.8806589028648\\
58.9	-62.9743894068971\\
58.95	-49.9487622265473\\
59	-45.3296014414917\\
59.05	-42.8550514256493\\
59.1	-41.5496190350399\\
59.15	-41.110164042192\\
59.2	-41.4641898203194\\
59.25	-42.6991407491423\\
59.3	-45.1487237055083\\
59.35	-49.9074966638746\\
59.4	-65.2775305976097\\
59.45	-53.0256790981991\\
59.5	-46.3085905938634\\
59.55	-43.034490229076\\
59.6	-41.2438455502317\\
59.65	-40.4259425469905\\
59.7	-40.4221968782003\\
59.75	-41.2488275653139\\
59.8	-43.1120505161527\\
59.85	-46.6587541859491\\
59.9	-54.7296803144102\\
59.95	-58.3054144720195\\
60	-47.5410704496444\\
60.05	-43.2760963138435\\
60.1	-40.970350068557\\
60.15	-39.7873144818607\\
60.2	-39.4646747152805\\
60.25	-39.9560810730994\\
60.3	-41.3857742171327\\
60.35	-44.1808659822264\\
60.4	-49.8634420757305\\
60.45	-74.3088720991931\\
60.5	-49.0722725402091\\
60.55	-43.5303512705904\\
60.6	-40.6728016308726\\
60.65	-39.1346044885546\\
60.7	-38.5233731621334\\
60.75	-38.7318253642986\\
60.8	-39.8246485358945\\
60.85	-42.1031496415809\\
60.9	-46.5502614902008\\
60.95	-59.5748013718188\\
61	-50.9926229928913\\
61.05	-43.736899686899\\
61.1	-40.2900966511485\\
61.15	-38.4078208339552\\
61.2	-37.5346731128258\\
61.25	-37.5010837299909\\
61.3	-38.3245180416191\\
61.35	-40.226556238355\\
61.4	-43.9169879150421\\
61.45	-52.7514730259146\\
61.5	-53.4834245458193\\
61.55	-43.8168158448834\\
61.6	-39.7518423967386\\
61.65	-37.5416251982597\\
61.7	-36.432628455313\\
61.75	-36.1914813615819\\
61.8	-36.7963338834003\\
61.85	-38.4148548281278\\
61.9	-41.6015288780345\\
61.95	-48.5998463685433\\
62	-56.9474618398318\\
62.05	-43.6628207236311\\
62.1	-38.9725091836247\\
62.15	-36.4586795631421\\
62.2	-35.140738938851\\
62.25	-34.7223016149754\\
62.3	-35.1485522287423\\
62.35	-36.5496343643559\\
62.4	-39.3865443322629\\
62.45	-45.3758411036351\\
62.5	-62.4660208501277\\
62.55	-43.1268276905846\\
62.6	-37.8414463929005\\
62.65	-35.0577846924975\\
62.7	-33.5581303754692\\
62.75	-32.9882615801594\\
62.8	-33.2667499709243\\
62.85	-34.4980266759853\\
62.9	-37.0867729983763\\
62.95	-42.476431868262\\
63	-69.8563948248222\\
63.05	-42.001486442765\\
63.1	-36.2008700239879\\
63.15	-33.1877264820013\\
63.2	-31.529897555148\\
63.25	-30.8261557938304\\
63.3	-30.975550293974\\
63.35	-32.0663746299455\\
63.4	-34.472398243791\\
63.45	-39.5023396178417\\
63.5	-62.1369148947601\\
63.55	-39.9772399484194\\
63.6	-33.7861315601627\\
63.65	-30.5777600891302\\
63.7	-28.7685080061689\\
63.75	-27.9263469592163\\
63.8	-27.9385719680876\\
63.85	-28.8856073301193\\
63.9	-31.1297962803951\\
63.95	-35.9379474222039\\
64	-56.6779688254155\\
64.05	-36.4828382851696\\
64.1	-30.0203201969176\\
64.15	-26.5979878121979\\
64.2	-24.5758931143163\\
64.25	-23.5093981380315\\
64.3	-23.2800393378761\\
64.35	-23.9651328522468\\
64.4	-25.9289062650626\\
64.45	-30.4695794212423\\
64.5	-52.5874570209471\\
64.55	-29.7870849759953\\
64.6	-22.882726137669\\
64.65	-18.8426585161053\\
64.7	-16.0418957951875\\
64.75	-13.986068357999\\
64.8	-12.458712578358\\
64.85	-11.3473528689676\\
64.9	-10.5884508065955\\
64.95	-10.1456252810872\\
65	-9.99998558805322\\
65.05	-10.1458755988791\\
65.1	-10.5896854190619\\
65.15	-11.3511488304675\\
65.2	-12.4677607717873\\
65.25	-14.0047620187394\\
65.3	-16.0776883576763\\
65.35	-18.909733718339\\
65.4	-23.0151508303337\\
65.45	-30.1231490767033\\
65.5	-49.1547632312671\\
65.55	-30.1314581220168\\
65.6	-25.7652848475791\\
65.65	-23.8850228047642\\
65.7	-23.268892346583\\
65.75	-23.5742821689262\\
65.8	-24.7410943996268\\
65.85	-26.9180401086787\\
65.9	-30.6383405085726\\
65.95	-38.0452643547881\\
66	-48.1375870548528\\
66.05	-34.7374937499828\\
66.1	-30.5480433946857\\
66.15	-28.5916256525688\\
66.2	-27.8606999176806\\
66.25	-28.0635191158863\\
66.3	-29.1676472312511\\
66.35	-31.3623954488379\\
66.4	-35.3053644714697\\
66.45	-44.0047508982348\\
66.5	-46.9560764286811\\
66.55	-37.0114837211592\\
66.6	-33.2549273282834\\
66.65	-31.4499792827518\\
66.7	-30.8014145942826\\
66.75	-31.0785128545739\\
66.8	-32.2881975603223\\
66.85	-34.6821059108263\\
66.9	-39.1228881788517\\
66.95	-50.5642324358567\\
67	-45.9172221963852\\
67.05	-38.3025750757436\\
67.1	-35.0386696952365\\
67.15	-33.4670905352647\\
67.2	-32.9815238780935\\
67.25	-33.4149109116527\\
67.3	-34.823292253148\\
67.35	-37.5496496268639\\
67.4	-42.8099743340902\\
67.45	-62.3900279347271\\
67.5	-45.0266566671612\\
67.55	-39.0847672224232\\
67.6	-36.3179926104733\\
67.65	-35.0215981146277\\
67.7	-34.7492067011867\\
67.75	-35.3984146570963\\
67.8	-37.0873377067286\\
67.85	-40.2985876210283\\
67.9	-46.9271372592938\\
67.95	-60.3133767115475\\
68	-44.2724581446288\\
68.05	-39.5884619154494\\
68.1	-37.3030353456647\\
68.15	-36.3075122343654\\
68.2	-36.2881765327806\\
68.25	-37.209329513906\\
68.3	-39.2717291386351\\
68.35	-43.1880592361988\\
68.4	-52.4458280506858\\
68.45	-52.8229327863673\\
68.5	-43.6461256363904\\
68.55	-39.9459053121249\\
68.6	-38.1204852525663\\
68.65	-37.445211026172\\
68.7	-37.7172045043644\\
68.75	-38.9734615454219\\
68.8	-41.5338109878101\\
68.85	-46.5347759165776\\
68.9	-63.5998756922801\\
68.95	-49.4017826779728\\
69	-43.1442781462623\\
69.05	-40.2419677765923\\
69.1	-38.8571339055018\\
69.15	-38.5211173351278\\
69.2	-39.1274769940337\\
69.25	-40.8000755994742\\
69.3	-44.0488385840945\\
69.35	-50.9403516763935\\
69.4	-61.601053396192\\
69.45	-47.3048849419251\\
69.5	-42.7682168509887\\
69.55	-40.5366282271664\\
69.6	-39.5791626733612\\
69.65	-39.6059104523986\\
69.7	-40.6016166254391\\
69.75	-42.8074543208166\\
69.8	-47.0796153988004\\
69.85	-58.3578149684131\\
69.9	-53.6248398369145\\
69.95	-45.8848844793026\\
70	-42.5235061572352\\
70.05	-40.8767090517207\\
70.1	-40.3426266185083\\
70.15	-40.7654232568499\\
70.2	-42.2281917040286\\
70.25	-45.1549971426344\\
70.3	-51.1624880483048\\
70.35	-71.7866367309319\\
70.4	-50.0087310127187\\
70.45	-44.898604585288\\
70.5	-42.4199182482473\\
70.55	-41.3029847591827\\
70.6	-41.200630864231\\
70.65	-42.0699009508291\\
70.7	-44.1198564856111\\
70.75	-48.1113538097094\\
70.8	-58.0027558049908\\
70.85	-56.4175854585574\\
70.9	-47.8218676053926\\
70.95	-44.2369286872197\\
71	-42.4718467571794\\
71.05	-41.8553706620242\\
71.1	-42.2099097759182\\
71.15	-43.6057025951673\\
71.2	-46.4475883882507\\
71.25	-52.2688164432157\\
71.3	-76.8523233751875\\
71.35	-51.6451978325082\\
71.4	-46.3869609171283\\
71.45	-43.8491899800805\\
71.5	-42.6993422462115\\
71.55	-42.5778146947102\\
71.6	-43.4391461333008\\
71.65	-45.4958740756487\\
71.7	-49.5283743696533\\
71.75	-59.6989835339647\\
71.8	-57.371722757106\\
71.85	-48.9843718044912\\
71.9	-45.4501248254901\\
71.95	-43.7160146644654\\
72	-43.1300981858514\\
72.05	-43.5244625669505\\
72.1	-44.9828454685465\\
72.15	-47.9466507164335\\
72.2	-54.1397375488775\\
72.25	-71.1898364437026\\
72.3	-52.2633725747893\\
72.35	-47.3091303260244\\
72.4	-44.89917419472\\
72.45	-43.838765359562\\
72.5	-43.8030886229204\\
72.55	-44.7696354553415\\
72.6	-46.9901198894069\\
72.65	-51.3830782861359\\
72.7	-63.723926862282\\
72.75	-56.7951762913401\\
72.8	-49.4910339474142\\
72.85	-46.2519185651137\\
72.9	-44.6857341567416\\
72.95	-44.2365609482211\\
73	-44.7754206693722\\
73.05	-46.4274394160085\\
73.1	-49.7384571374398\\
73.15	-57.0353132896804\\
73.2	-64.6853873389526\\
73.25	-52.1170860495772\\
73.3	-47.7875724148284\\
73.35	-45.6599294093363\\
73.4	-44.7983121893391\\
73.45	-44.948595538476\\
73.5	-46.1362023777312\\
73.55	-48.6979246333617\\
73.6	-53.8856375702202\\
73.65	-75.2263197349849\\
73.7	-55.434220691361\\
73.75	-49.532897208867\\
73.8	-46.7558219200523\\
73.85	-45.469336471783\\
73.9	-45.2538868232319\\
73.95	-46.0430812678053\\
74	-48.0380063778386\\
74.05	-52.0036151870877\\
74.1	-61.9876717504368\\
74.15	-60.0506573416298\\
74.2	-51.5351692831913\\
74.25	-47.9728720056505\\
74.3	-46.2357336925189\\
74.35	-45.6658732079458\\
74.4	-46.1001709661808\\
74.45	-47.6394089613685\\
74.5	-50.7819019112374\\
74.55	-57.5843109034774\\
74.6	-68.2918524825083\\
74.65	-53.8774401368404\\
74.7	-49.3156863449029\\
74.75	-47.0872452746667\\
74.8	-46.1654275085298\\
74.85	-46.2740707199196\\
74.9	-47.4302398747888\\
74.95	-49.9659311051055\\
75	-55.125440400964\\
75.05	-76.2297032587685\\
75.1	-56.7145664682139\\
75.15	-50.7949291724459\\
75.2	-48.0163512198924\\
75.25	-46.7376246859261\\
75.3	-46.5402657301138\\
75.35	-47.3633425404202\\
75.4	-49.4236232763336\\
75.45	-53.5465558728138\\
75.5	-64.4232755368886\\
75.55	-60.3746800818815\\
75.6	-52.4292792193422\\
75.65	-49.0177043461415\\
75.7	-47.3704391978921\\
75.75	-46.8799900079409\\
75.8	-47.4057669778677\\
75.85	-49.0769504422375\\
75.9	-52.4712178471184\\
75.95	-60.1514850433162\\
76	-65.7508903491646\\
76.05	-54.2491555838676\\
76.1	-50.0877815324818\\
76.15	-48.0538931533238\\
76.2	-47.2783602129799\\
76.25	-47.5333274099952\\
76.3	-48.8755406325735\\
76.35	-51.7211047460809\\
76.4	-57.7066773595508\\
76.45	-77.4906855501325\\
76.5	-56.3038835454043\\
76.55	-51.2246865281196\\
76.6	-48.7794747764305\\
76.65	-47.7232088890941\\
76.7	-47.7275574043968\\
76.75	-48.7846980808865\\
76.8	-51.1969329152129\\
76.85	-56.104160622057\\
76.9	-73.5383530583267\\
76.95	-58.6764302476244\\
77	-52.4280683004179\\
77.05	-49.539724147954\\
77.1	-48.2043245618965\\
77.15	-47.973898407898\\
77.2	-48.7793152691092\\
77.25	-50.8373295578661\\
77.3	-54.9871786581308\\
77.35	-66.1016297541173\\
77.4	-61.5173825244316\\
77.45	-53.6991409426956\\
77.5	-50.3279265676417\\
77.55	-48.7129410557866\\
77.6	-48.2605688721478\\
77.65	-48.8405095791927\\
77.7	-50.6014570727241\\
77.75	-54.1849682596276\\
77.8	-62.6279525006264\\
77.85	-65.138582539846\\
77.9	-55.0408089415839\\
77.95	-51.1378787066471\\
78	-49.2413875433643\\
78.05	-48.5778319249436\\
78.1	-48.9536429053215\\
78.15	-50.4606208173665\\
78.2	-53.6020289232722\\
78.25	-60.4972936087941\\
78.3	-70.3615691881497\\
78.35	-56.4579155015746\\
78.4	-51.9637045728255\\
78.45	-49.7828454546579\\
78.5	-48.9175065723821\\
78.55	-49.1070944522496\\
78.6	-50.3938048212978\\
78.65	-53.1792795638091\\
78.7	-59.0483191877983\\
78.75	-80.9997305346502\\
78.8	-57.9576551505749\\
78.85	-52.7997080012494\\
78.9	-50.3311794363324\\
78.95	-49.2726335702626\\
79	-49.2914676626559\\
79.05	-50.3851155842462\\
79.1	-52.8774843571698\\
79.15	-58.0114764530879\\
79.2	-79.3121565875848\\
79.25	-59.5502302967135\\
79.3	-53.6402565274877\\
79.35	-50.8808232617997\\
79.4	-49.6372442749106\\
79.45	-49.4990608498335\\
79.5	-50.422232256358\\
79.55	-52.6691905160359\\
79.6	-57.2497729002648\\
79.65	-71.4815538442017\\
79.7	-61.2498889351366\\
79.75	-54.4796929993866\\
79.8	-51.4267063811549\\
79.85	-50.0061986762581\\
79.9	-49.7235032257688\\
79.95	-50.495421563829\\
80	-52.5344154076317\\
80.05	-56.6838239251861\\
80.1	-67.8996520917558\\
80.15	-63.0765973206063\\
80.2	-55.3122742616853\\
80.25	-51.964210541933\\
80.3	-50.3750698459882\\
80.35	-49.9594968079025\\
80.4	-50.5968848651191\\
80.45	-52.458163396796\\
80.5	-56.2634103809956\\
80.55	-65.7218295016963\\
80.6	-65.058850987139\\
80.65	-56.1321436924267\\
80.7	-52.4891521532584\\
80.75	-50.7400625934802\\
80.8	-50.202630595752\\
80.85	-50.7203120789554\\
80.9	-52.4289131968102\\
80.95	-55.9547095619458\\
81	-64.2487338185156\\
81.05	-67.2386399989049\\
81.1	-56.9333381910328\\
81.15	-52.9977817535868\\
81.2	-51.0979536994486\\
81.25	-50.4492417390975\\
81.3	-50.8605657172435\\
81.35	-52.4376496960583\\
81.4	-55.7338514250939\\
81.45	-63.1998670071565\\
81.5	-69.6808725901318\\
81.55	-57.7098367062461\\
81.6	-53.4867966982085\\
81.65	-51.4460472806707\\
81.7	-50.6963093629979\\
81.75	-51.0134508539944\\
81.8	-52.4772189671121\\
81.85	-55.5833732084407\\
81.9	-62.4342802421817\\
81.95	-72.4930080316233\\
82	-58.4556537979055\\
82.05	-53.9533618324274\\
82.1	-51.782139597239\\
82.15	-50.941370718983\\
82.2	-51.1755427854797\\
82.25	-52.5418829349168\\
82.3	-55.4901326120115\\
82.35	-61.8710433583026\\
82.4	-75.8714627725217\\
82.45	-59.164979523741\\
82.5	-54.395133560335\\
82.55	-52.1044894701434\\
82.6	-51.1824530587515\\
82.65	-51.3440548017505\\
82.7	-52.6270026447645\\
82.75	-55.4440118520658\\
82.8	-61.4593660479461\\
82.85	-80.2320111596384\\
82.9	-59.8323588822634\\
82.95	-54.8102807988623\\
83	-52.4117897493797\\
83.05	-51.4180150048206\\
83.1	-51.5167326446383\\
83.15	-52.7288048357602\\
83.2	-55.4370734548747\\
83.25	-61.165270097985\\
83.3	-86.6501979564296\\
83.35	-60.4529039665528\\
83.4	-55.1975005883873\\
83.45	-52.7031392134145\\
83.5	-51.6468955017646\\
83.55	-51.691769036078\\
83.6	-52.8442061545392\\
83.65	-55.4629894807132\\
83.7	-60.9648965158534\\
83.75	-94.5751067123502\\
83.8	-61.0225201935098\\
83.85	-55.5560241154712\\
83.9	-52.9780131236595\\
83.95	-51.8682679740958\\
84	-51.8677328686849\\
84.05	-52.9706776887967\\
84.1	-55.5166427444252\\
84.15	-60.8408362819606\\
84.2	-88.1109976922761\\
84.25	-61.5381213209418\\
84.3	-55.8856092726572\\
84.35	-53.2362306144566\\
84.4	-52.0815972460438\\
84.45	-52.0435083009673\\
84.5	-53.1061370710441\\
84.55	-55.5938381873331\\
84.6	-60.7799733055897\\
84.65	-83.9001992239474\\
84.7	-61.9978101213204\\
84.75	-56.1865199290013\\
84.8	-53.4779197391628\\
84.85	-52.2865991559833\\
84.9	-52.2182419075294\\
84.95	-53.2488610190722\\
85	-55.6910881995078\\
85.05	-60.7721427576128\\
85.1	-81.6347992974128\\
85.15	-62.4010010836143\\
85.2	-56.4594926149883\\
85.25	-53.7034811298508\\
85.3	-52.4832031570201\\
85.35	-52.3912970440302\\
85.4	-53.3974142204507\\
85.45	-55.8054503807963\\
85.5	-60.8092587819373\\
85.55	-80.3234766387002\\
85.6	-62.7484630079855\\
85.65	-56.7056897278492\\
85.7	-53.9135492195242\\
85.75	-52.6715162547701\\
85.8	-52.5622127972281\\
85.85	-53.5505892925381\\
85.9	-55.934400567907\\
85.95	-60.8847211702029\\
86	-79.5812465085703\\
86.05	-63.0422768429636\\
86.1	-56.9266429531934\\
86.15	-54.1089526112387\\
86.2	-52.8517887208798\\
86.25	-52.730666893729\\
86.3	-53.7073551861674\\
86.35	-56.0757306325363\\
86.4	-60.9929943027925\\
86.45	-79.2270523808137\\
86.5	-63.2857174895979\\
86.55	-57.1241924413349\\
86.6	-54.2906765860232\\
86.65	-53.0243836741881\\
86.7	-52.8964441766185\\
86.75	-53.8668148320184\\
86.8	-56.2274679275811\\
86.85	-61.1293032589389\\
86.9	-79.1638985982524\\
86.95	-63.483066361908\\
87	-57.3004206888015\\
87.05	-54.4598254281826\\
87.1	-53.1897478653481\\
87.15	-53.0594075241236\\
87.2	-54.0281677350401\\
87.25	-56.3878079314989\\
87.3	-61.2894029118414\\
87.35	-79.335562089462\\
87.4	-63.6393846862196\\
87.45	-57.4575875222872\\
87.5	-54.6175873270065\\
87.55	-53.3483851677997\\
87.6	-53.2194719576877\\
87.65	-54.1906773583025\\
87.7	-56.555057398082\\
87.75	-61.4693964289974\\
87.8	-79.7080160603845\\
87.85	-63.7602758834688\\
87.9	-57.5980708994416\\
87.95	-54.7652041583301\\
88	-53.5008345433214\\
88.05	-53.3765835837044\\
88.1	-54.3536449111376\\
88.15	-56.7275890268047\\
88.2	-61.6655940927101\\
88.25	-80.2603384631583\\
88.3	-63.8516527405847\\
88.35	-57.7243119210787\\
88.4	-54.9039438568977\\
88.45	-53.6476501897602\\
88.5	-53.5307009936162\\
88.55	-54.5163867367643\\
88.6	-56.9038033710149\\
88.65	-61.8743986405802\\
88.7	-80.979639759461\\
88.75	-63.9195323385141\\
88.8	-57.8387673589374\\
88.85	-55.0350764935973\\
88.9	-53.7893842138979\\
88.95	-53.6817789211091\\
89	-54.6782144640597\\
89.05	-57.082095796086\\
89.1	-62.092208160122\\
89.15	-81.857634963605\\
89.2	-63.9698766957816\\
89.25	-57.9438742984504\\
89.3	-55.1598571793215\\
89.35	-53.9265745973517\\
89.4	-53.8297569986348\\
89.45	-54.8384211618398\\
89.5	-57.2608326044954\\
89.55	-62.3153418194615\\
89.6	-82.8876458330192\\
89.65	-64.0084738862337\\
89.7	-58.042022312002\\
89.75	-55.2795123736989\\
89.8	-54.0597356017066\\
89.85	-53.9745509517505\\
89.9	-54.9962707455737\\
89.95	-57.4383330419374\\
90	-62.5399828075389\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-65	-100\\
};
\addlegendentry{Target 1}

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-64.100301226014\\
-89.95	-75.3464750493871\\
-89.9	-70.3532860351224\\
-89.85	-62.5952371467789\\
-89.8	-59.2457332718548\\
-89.75	-57.6661659127715\\
-89.7	-57.2794561119343\\
-89.65	-57.9789270437537\\
-89.6	-59.9710459683106\\
-89.55	-64.1106405961737\\
-89.5	-75.5540749125202\\
-89.45	-70.1581018141922\\
-89.4	-62.491349288786\\
-89.35	-59.1672642283071\\
-89.3	-57.6019877495189\\
-89.25	-57.2265422854038\\
-89.2	-57.9375625836191\\
-89.15	-59.9453181774928\\
-89.1	-64.1165721134528\\
-89.05	-75.752373965346\\
-89	-69.972379391417\\
-88.95	-62.389627037091\\
-88.9	-59.0891311099565\\
-88.85	-57.5370561855782\\
-88.8	-57.1719110307131\\
-88.75	-57.8933668508822\\
-88.7	-59.9151182816908\\
-88.65	-64.1146363176168\\
-88.6	-75.9258566680091\\
-88.55	-69.8026633151312\\
-88.5	-62.292519076642\\
-88.45	-59.0125236753156\\
-88.4	-57.4718235333599\\
-88.35	-57.1154135232857\\
-88.3	-57.8455548619348\\
-88.25	-59.8787719975873\\
-88.2	-64.1012789001684\\
-88.15	-76.0575235831928\\
-88.1	-69.6552116414839\\
-88.05	-62.2024216344179\\
-88	-58.9386074738251\\
-87.95	-57.4067257145121\\
-87.9	-57.0568866172907\\
-87.85	-57.7933258552478\\
-87.8	-59.8345818737031\\
-87.75	-64.0728888740549\\
-87.7	-76.1294185640967\\
-87.65	-69.5361691776068\\
-87.6	-62.1217103604259\\
-87.55	-58.8685396163011\\
-87.5	-57.3421938722228\\
-87.45	-56.996164005662\\
-87.4	-57.735876927375\\
-87.35	-59.7808495751718\\
-87.3	-64.0258584840334\\
-87.25	-76.1235856684912\\
-87.2	-69.4517758057376\\
-87.15	-62.0527792168506\\
-87.1	-58.8034876119184\\
-87.05	-57.2786680696278\\
-87	-56.9330893801325\\
-86.95	-57.6724193463805\\
-86.9	-59.7159032200479\\
-86.85	-63.9566593498466\\
-86.8	-76.0234115544212\\
-86.75	-69.4086259234783\\
-86.7	-61.9980903323532\\
-86.65	-58.7446535541617\\
-86.6	-57.2166146583795\\
-86.55	-56.8675328203843\\
-86.5	-57.6021984767662\\
-86.45	-59.6381302832386\\
-86.4	-63.8619333694993\\
-86.35	-75.8151965412547\\
-86.3	-69.4139971570309\\
-86.25	-61.9602374725987\\
-86.2	-58.6933054469563\\
-86.15	-57.1565490954864\\
-86.1	-56.7994123932036\\
-86.05	-57.5245197510419\\
-86	-59.5460192446612\\
-85.95	-63.7386015529418\\
-85.9	-75.4896971760892\\
-85.85	-69.4762629690508\\
-85.8	-61.9420180385839\\
-85.75	-58.6508109469356\\
-85.7	-57.0990597586016\\
-85.65	-56.7287163826746\\
-85.6	-57.4387753630385\\
-85.55	-59.4382025398444\\
-85.5	-63.5839746186298\\
-85.45	-75.0432414427033\\
-85.4	-69.6054599991316\\
-85.35	-61.9465247331711\\
-85.3	-58.6186793417558\\
-85.25	-57.0448369074154\\
-85.2	-56.655529519251\\
-85.15	-57.3444746022441\\
-85.1	-59.3135030469313\\
-85.05	-63.3958627080534\\
-85	-74.4781264663708\\
-84.95	-69.8140928266586\\
-84.9	-61.9772607177702\\
-84.85	-58.5986127128281\\
-84.8	-56.9947074712911\\
-84.75	-56.5800640174901\\
-84.7	-57.2412787949356\\
-84.65	-59.1709849179136\\
-84.6	-63.1726808469965\\
-84.55	-73.8022028773785\\
-84.5	-70.1183174164377\\
-84.45	-62.0382797968131\\
-84.4	-58.5925633980012\\
-84.35	-56.9496721056694\\
-84.3	-56.5026913165356\\
-84.25	-57.1290357359815\\
-84.2	-59.0100010204741\\
-84.15	-62.9135322839383\\
-84.1	-73.0277319772827\\
-84.05	-70.539805358459\\
-84	-62.1343704901034\\
-83.95	-58.6028048845192\\
-83.9	-56.9109488814751\\
-83.85	-56.4239777762029\\
-83.8	-57.0078161132898\\
-83.75	-58.8302384103852\\
-83.7	-62.6182670202682\\
-83.65	-72.1698338526514\\
-83.6	-71.1088368540199\\
-83.55	-62.2713003269341\\
-83.5	-58.632019240405\\
-83.45	-56.8800247940129\\
-83.4	-56.3447250113087\\
-83.35	-56.8779523780507\\
-83.3	-58.6317617178504\\
-83.25	-62.2875140589503\\
-83.2	-71.2448984202542\\
-83.15	-71.8697720288073\\
-83.1	-62.4561435007957\\
-83.05	-58.6834029944403\\
-83	-56.8587139384235\\
-82.95	-56.2660126649591\\
-82.9	-56.7400769051825\\
-82.85	-58.415049695505\\
-82.8	-61.922680692382\\
-82.75	-70.269228990938\\
-82.7	-72.8915784928698\\
-82.65	-62.6977385190119\\
-82.6	-58.7608000825077\\
-82.55	-56.8492251781425\\
-82.5	-56.189244454746\\
-82.45	-56.5951589850388\\
-82.4	-58.1810230543032\\
-82.35	-61.5259183457318\\
-82.3	-69.25806137225\\
-82.25	-74.2903785180366\\
-82.2	-63.0073544138843\\
-82.15	-58.8688769558752\\
-82.1	-56.8542462881589\\
-82.05	-56.1162024663726\\
-82	-56.4445452562047\\
-81.95	-57.9310691943987\\
-81.9	-61.1000693046286\\
-81.85	-68.225006827089\\
-81.8	-76.285368769899\\
-81.75	-63.3996812912638\\
-81.7	-59.0133500366623\\
-81.65	-56.8770441079229\\
-81.6	-56.0491067614671\\
-81.55	-56.2899994955702\\
-81.5	-57.6670590442075\\
-81.45	-60.6485941095245\\
-81.4	-67.1818345310571\\
-81.35	-79.3725317109966\\
-81.3	-63.8943764514671\\
-81.25	-59.2012937194494\\
-81.2	-56.9215891267877\\
-81.15	-55.9906839253397\\
-81.1	-56.1337436519479\\
-81.05	-57.3913578427249\\
-81	-60.175488411535\\
-80.95	-66.1384963947397\\
-80.9	-85.1205148063053\\
-80.85	-64.5186010033106\\
-80.8	-59.441571793437\\
-80.75	-56.9927163350998\\
-80.7	-55.944250019464\\
-80.65	-55.9785039263095\\
-80.6	-57.1068344816175\\
-80.55	-59.6852016571131\\
-80.5	-65.1033074773227\\
-80.45	-94.8374298572065\\
-80.4	-65.3114275645707\\
-80.35	-59.7454582582812\\
-80.3	-57.0963368286893\\
-80.25	-55.9138130512552\\
-80.2	-55.8275646821385\\
-80.15	-56.8168728535291\\
-80.1	-59.1825668413903\\
-80.05	-64.0832088975847\\
-80	-82.1269525104182\\
-79.95	-66.3320788358004\\
-79.9	-60.1275583824927\\
-79.85	-57.2397201053531\\
-79.8	-55.9041995396774\\
-79.75	-55.6848304114773\\
-79.7	-56.5253843115651\\
-79.65	-58.6727412429662\\
-79.6	-63.0840473618426\\
-79.55	-76.211885588487\\
-79.5	-67.6769043425381\\
-79.45	-60.6072421964223\\
-79.4	-57.4318891369952\\
-79.35	-55.9212215107908\\
-79.3	-55.5549057985877\\
-79.25	-56.2368307217946\\
-79.2	-58.1611698747648\\
-79.15	-62.1108536865139\\
-79.1	-72.3783833070777\\
-79.05	-69.5192753438662\\
-79	-61.2109755556461\\
-78.95	-57.6841866121827\\
-78.9	-55.9719004875744\\
-78.85	-55.4432008529813\\
-78.8	-55.9562629195443\\
-78.75	-57.6535751193675\\
-78.7	-61.1681045567175\\
-78.65	-69.483211010522\\
-78.6	-72.2236736784733\\
-78.55	-61.9763283687428\\
-78.5	-58.0111112600204\\
-78.45	-56.0647731218001\\
-78.4	-55.356069297232\\
-78.35	-55.6893775825809\\
-78.3	-57.1559706022667\\
-78.25	-60.2599545405963\\
-78.2	-67.1282329568226\\
-78.15	-76.8016885313269\\
-78.1	-62.9593851444626\\
-78.05	-58.4316088610959\\
-78	-56.2103257429844\\
-77.95	-55.3009999354205\\
-77.9	-55.4426044559469\\
-77.85	-56.6747063634506\\
-77.8	-59.3904471085336\\
-77.75	-65.1299232209041\\
-77.7	-88.7618051568991\\
-77.65	-64.2497528177653\\
-77.6	-58.971152154836\\
-77.55	-56.4216284763149\\
-77.5	-55.2868848646138\\
-77.45	-55.2232347361114\\
-77.4	-56.2165485893228\\
-77.35	-58.5637102347234\\
-77.3	-63.3896767852147\\
-77.25	-80.3155691963721\\
-77.2	-66.0050054668598\\
-77.15	-59.6652741940061\\
-77.1	-56.7152895193983\\
-77.05	-55.3244007547334\\
-77	-55.0396044568023\\
-76.95	-55.7887967186113\\
-76.9	-57.7841409421459\\
-76.85	-61.8494235748945\\
-76.8	-72.6773068715653\\
-76.75	-68.5457253053693\\
-76.7	-60.5659902631642\\
-76.65	-57.1129505446978\\
-76.6	-55.4265657988632\\
-76.55	-54.9013575569389\\
-76.5	-55.399447743638\\
-76.45	-57.0565904169196\\
-76.4	-60.4730839504994\\
-76.35	-68.3738431071949\\
-76.3	-72.7119032727292\\
-76.25	-61.754519149264\\
-76.2	-57.6437411672412\\
-76.15	-55.6095770219044\\
-76.1	-54.8198269088307\\
-76.05	-55.0574240055396\\
-76	-56.3865651624812\\
-75.95	-59.2377392834129\\
-75.9	-65.3182065867121\\
-75.85	-82.5108056008123\\
-75.8	-63.3695784567483\\
-75.75	-58.3485350316539\\
-75.7	-55.8941063233566\\
-75.65	-54.8085889065199\\
-75.6	-54.7728835298336\\
-75.55	-55.7804548101869\\
-75.5	-58.1290317684004\\
-75.45	-62.932624359163\\
-75.4	-79.4808363249701\\
-75.35	-65.6818472682162\\
-75.3	-59.2878868508929\\
-75.25	-56.3073973476162\\
-75.2	-54.884294464559\\
-75.15	-54.5576538091762\\
-75.1	-55.2458118434076\\
-75.05	-57.1386338693389\\
-75	-60.9773006738482\\
-74.95	-70.599938451723\\
-74.9	-69.3508768645\\
-74.85	-60.5582900498724\\
-74.8	-56.886836084458\\
-74.75	-55.0679525705606\\
-74.7	-54.4258520936041\\
-74.65	-54.7917145530863\\
-74.6	-56.2628350579787\\
-74.55	-59.3320729754009\\
-74.5	-66.0280533037941\\
-74.45	-76.9697665911293\\
-74.4	-62.3300925623764\\
-74.35	-57.6864422870966\\
-74.3	-55.3869926595465\\
-74.25	-54.3947985077726\\
-74.2	-54.4292587690921\\
-74.15	-55.5017957228129\\
-74.1	-57.9305029663148\\
-74.05	-62.8979372039198\\
-74	-81.413590419079\\
-73.95	-64.9548065147328\\
-73.9	-58.789737539939\\
-73.85	-55.878758795054\\
-73.8	-54.486417772259\\
-73.75	-54.1722583667738\\
-73.7	-54.8592624876535\\
-73.65	-56.7344138346531\\
-73.6	-60.5191428224043\\
-73.55	-69.8550745963293\\
-73.5	-69.3876700226691\\
-73.45	-60.3384116785096\\
-73.4	-56.596829087836\\
-73.35	-54.7294918402511\\
-73.3	-54.038285092873\\
-73.25	-54.3426661145228\\
-73.2	-55.7225014478932\\
-73.15	-58.6210658947184\\
-73.1	-64.7847461924405\\
-73.05	-80.9100567350852\\
-73	-62.6079723438953\\
-72.95	-57.6234666239451\\
-72.9	-55.1634923532975\\
-72.85	-54.0502845964695\\
-72.8	-53.9636209795488\\
-72.75	-54.8848323696673\\
-72.7	-57.0737335530798\\
-72.65	-61.4804598740668\\
-72.6	-74.3110534198572\\
-72.55	-66.2703832998356\\
-72.5	-59.0971551572836\\
-72.45	-55.8455742359192\\
-72.4	-54.2392175627095\\
-72.35	-53.7389463505563\\
-72.3	-54.2202224997481\\
-72.25	-55.8088434650339\\
-72.2	-59.0474902053859\\
-72.15	-66.2358957445369\\
-72.1	-74.0069466999129\\
-72.05	-61.28453894444\\
-72	-56.8645522126676\\
-71.95	-54.6486508786441\\
-71.9	-53.6924952340267\\
-71.85	-53.7353195615232\\
-71.8	-54.7905800464718\\
-71.75	-57.1626143712305\\
-71.7	-61.9583422652541\\
-71.65	-78.1553958972981\\
-71.6	-64.8260270581482\\
-71.55	-58.3724592988253\\
-71.5	-55.3433576791997\\
-71.45	-53.858381685113\\
-71.4	-53.4450053995481\\
-71.35	-54.0032408358705\\
-71.3	-55.6785792364012\\
-71.25	-59.0562539712936\\
-71.2	-66.6996572739661\\
-71.15	-72.1844770954056\\
-71.1	-60.6697018694587\\
-71.05	-56.4271012944627\\
-71	-54.2868981152492\\
-70.95	-53.3742569763634\\
-70.9	-53.4459641413968\\
-70.85	-54.5224542603006\\
-70.8	-56.9126715507268\\
-70.75	-61.7325817625239\\
-70.7	-78.1207340243337\\
-70.65	-64.5130341033832\\
-70.6	-58.0847794897385\\
-70.55	-55.0561702925581\\
-70.5	-53.5622200260537\\
-70.45	-53.1313117085702\\
-70.4	-53.660332242399\\
-70.35	-55.2851752436918\\
-70.3	-58.557805598662\\
-70.25	-65.8138284384287\\
-70.2	-73.2324808837564\\
-70.15	-60.7049755266487\\
-70.1	-56.2977044715785\\
-70.05	-54.0704580296481\\
-70	-53.0869094415846\\
-69.95	-53.0835364936584\\
-69.9	-54.0626734563856\\
-69.85	-56.2954577933903\\
-69.8	-60.7462695730555\\
-69.75	-73.7582503396723\\
-69.7	-65.3897412993295\\
-69.65	-58.2620212489861\\
-69.6	-55.0004846991817\\
-69.55	-53.3609821722834\\
-69.5	-52.804162303201\\
-69.45	-53.195548017847\\
-69.4	-54.6335464600254\\
-69.35	-57.5710256519313\\
-69.3	-63.7641712749075\\
-69.25	-79.5997401072971\\
-69.2	-61.5362409517305\\
-69.15	-56.5356936184818\\
-69.1	-54.0351133341673\\
-69.05	-52.8567194993765\\
-69	-52.6711869797382\\
-68.95	-53.4378439165025\\
-68.9	-55.3570368483797\\
-68.85	-59.1484215727789\\
-68.8	-68.3677194560462\\
-68.75	-68.2415795224775\\
-68.7	-59.0635701783682\\
-68.65	-55.2541710589056\\
-68.6	-53.3069170379682\\
-68.55	-52.50674812928\\
-68.5	-52.6531180792792\\
-68.45	-53.7837375839364\\
-68.4	-56.2186592045617\\
-68.35	-61.0942896780523\\
-68.3	-77.9052493302943\\
-68.25	-63.684151956485\\
-68.2	-57.3073570526434\\
-68.15	-54.2743173954695\\
-68.1	-52.7526116511343\\
-68.05	-52.2716192966622\\
-68	-52.7195213401797\\
-67.95	-54.2071183103517\\
-67.9	-57.2030701990113\\
-67.85	-63.5307269707417\\
-67.8	-77.8750722237847\\
-67.75	-60.9176784846391\\
-67.7	-55.9922900066832\\
-67.65	-53.5093416775582\\
-67.6	-52.326278222006\\
-67.55	-52.1188086807481\\
-67.5	-52.8422756023027\\
-67.45	-54.6806528644902\\
-67.4	-58.2910506210129\\
-67.35	-66.6999374466845\\
-67.3	-69.1550117087055\\
-67.25	-59.0041140566137\\
-67.2	-54.9752673643292\\
-67.15	-52.9012788585691\\
-67.1	-51.9924858572543\\
-67.05	-52.0202192683072\\
-67	-52.9943089263186\\
-66.95	-55.1743167878488\\
-66.9	-59.4551565898788\\
-66.85	-71.1704302963172\\
-66.8	-65.1863670447795\\
-66.75	-57.5958685212682\\
-66.7	-54.1711722178902\\
-66.65	-52.4087183837157\\
-66.6	-51.7227033593505\\
-66.55	-51.9508541541688\\
-66.5	-53.1489857286446\\
-66.45	-55.6543676262475\\
-66.4	-60.6535006231637\\
-66.35	-78.7846274898003\\
-66.3	-62.7488224170899\\
-66.25	-56.5247071614717\\
-66.2	-53.5248515617493\\
-66.15	-52.0007680262232\\
-66.1	-51.493412232475\\
-66.05	-51.8882495670586\\
-66	-53.2801019002654\\
-65.95	-56.0830994443332\\
-65.9	-61.821771704271\\
-65.85	-84.9409294505708\\
-65.8	-61.0943540673209\\
-65.75	-55.6967344271793\\
-65.7	-52.9987229974422\\
-65.65	-51.653924297036\\
-65.6	-51.285184994093\\
-65.55	-51.812451060748\\
-65.5	-53.3624956299029\\
-65.45	-56.4198873266897\\
-65.4	-62.86570503198\\
-65.35	-76.0868739931717\\
-65.3	-59.9334008667094\\
-65.25	-55.0554598493306\\
-65.2	-52.566740680699\\
-65.15	-51.3504424248013\\
-65.1	-51.0823502786506\\
-65.05	-51.7063908844905\\
-65	-53.3732531655673\\
-64.95	-56.6240169323326\\
-64.9	-63.660563195752\\
-64.85	-72.4200202482713\\
-64.8	-59.1290253603954\\
-64.75	-54.5663021567977\\
-64.7	-52.2113158097152\\
-64.65	-51.0775378806681\\
-64.6	-50.8730170292706\\
-64.55	-51.5565298266453\\
-64.5	-53.2933727974117\\
-64.45	-56.6593746270363\\
-64.4	-64.0684663320626\\
-64.35	-70.7498807700544\\
-64.3	-58.6132482213777\\
-64.25	-54.2094751249246\\
-64.2	-51.9217686175516\\
-64.15	-50.8270736972756\\
-64.1	-50.6493014859463\\
-64.05	-51.3536102840616\\
-64	-53.10959383379\\
-63.95	-56.500202576482\\
-63.9	-63.9792583213855\\
-63.85	-70.3152966517064\\
-63.8	-58.3580415891948\\
-63.75	-53.976769825155\\
-63.7	-51.6936643202041\\
-63.65	-50.5955400479664\\
-63.6	-50.4076360440704\\
-63.55	-51.0933508755714\\
-63.5	-52.8159676548139\\
-63.45	-56.1361601740092\\
-63.4	-63.3580092675084\\
-63.35	-71.0508960592595\\
-63.3	-58.3657872217031\\
-63.25	-53.8705533472996\\
-63.2	-51.5287462693805\\
-63.15	-50.3842250667311\\
-63.1	-50.1490754141515\\
-63.05	-50.7769333915786\\
-63	-52.4147532718607\\
-62.95	-55.5746845407445\\
-62.9	-62.2626826715647\\
-62.85	-73.4654154984262\\
-62.8	-58.6704662905064\\
-62.75	-53.9044790919842\\
-62.7	-51.435387123664\\
-62.65	-50.1995461427367\\
-62.6	-49.8795605646305\\
-62.55	-50.4111969835878\\
-62.5	-51.9164013523385\\
-62.45	-54.8396280038597\\
-62.4	-60.8157105407531\\
-62.35	-79.7862270952659\\
-62.3	-59.3504777182768\\
-62.25	-54.1061630250061\\
-62.2	-51.4296486023733\\
-62.15	-50.0535776035851\\
-62.1	-49.6101524076256\\
-62.05	-50.0085442195435\\
-62	-51.3386780938895\\
-61.95	-53.9668491334598\\
-61.9	-59.1552274440706\\
-61.85	-79.3542716510679\\
-61.8	-60.565164516872\\
-61.75	-54.5230694640913\\
-61.7	-51.5372781424878\\
-61.65	-49.9649106361309\\
-61.6	-49.3573223300003\\
-61.55	-49.5866734250555\\
-61.5	-50.705263345303\\
-61.45	-52.9986701630121\\
-61.4	-57.4000693011285\\
-61.35	-69.5989686443897\\
-61.3	-62.663265452663\\
-61.25	-55.2349590822755\\
-61.2	-51.7973872680056\\
-61.15	-49.9601247329208\\
-61.1	-49.1434673618531\\
-61.05	-49.1683343948017\\
-61	-50.0442907129532\\
-60.95	-51.9791208178806\\
-60.9	-55.6383360039728\\
-60.85	-64.0169907589728\\
-60.8	-66.6143493012936\\
-60.75	-56.3823000043778\\
-60.7	-52.2694902341565\\
-60.65	-50.0764179062099\\
-60.6	-48.9979292693748\\
-60.55	-48.7813613030955\\
-60.5	-49.3872673399962\\
-60.45	-50.9510190325057\\
-60.4	-53.9309052823383\\
-60.35	-60.0093151027469\\
-60.3	-77.5364143000521\\
-60.25	-58.2419158228832\\
-60.2	-53.0480160316901\\
-60.15	-50.3665255794792\\
-60.1	-48.9589977926654\\
-60.05	-48.4592999662648\\
-60	-48.7687034047672\\
-59.95	-49.9550202737287\\
-59.9	-52.3198162090826\\
-59.85	-56.8406073222006\\
-59.8	-69.7772711555571\\
-59.75	-61.4900832776985\\
-59.7	-54.2958377548235\\
-59.65	-50.9084709396546\\
-59.6	-49.0777923410343\\
-59.55	-48.2430663781063\\
-59.5	-48.2266921148019\\
-59.45	-49.0302744504681\\
-59.4	-50.8363280938719\\
-59.35	-54.2203955112582\\
-59.3	-61.5284372840343\\
-59.25	-68.8018965421616\\
-59.2	-56.3367131246267\\
-59.15	-51.8266778057838\\
-59.1	-49.4259246789202\\
-59.05	-48.1843902961879\\
-59	-47.8047247455699\\
-58.95	-48.2163069455529\\
-58.9	-49.5072728836022\\
-58.85	-52.0116232128169\\
-58.8	-56.823860326801\\
-58.75	-72.1160579562106\\
-58.7	-59.9998687085732\\
-58.65	-53.3444050476389\\
-58.6	-50.1115833822178\\
-58.55	-48.35261643754\\
-58.5	-47.555314193418\\
-58.45	-47.5560247504085\\
-58.4	-48.360015379265\\
-58.35	-50.1464832881235\\
-58.3	-53.471677535643\\
-58.25	-60.5473804869134\\
-58.2	-69.1698825473855\\
-58.15	-55.9464053468773\\
-58.1	-51.3173272072625\\
-58.05	-48.8486464205327\\
-58	-47.546781360816\\
-57.95	-47.1002581592495\\
-57.9	-47.4268987853406\\
-57.85	-48.5957126303489\\
-57.8	-50.8918657053765\\
-57.75	-55.2112145705673\\
-57.7	-66.6936717623302\\
-57.65	-61.1459355268506\\
-57.6	-53.4070869319393\\
-57.55	-49.8365609971784\\
-57.5	-47.8766061224626\\
-57.45	-46.915166577236\\
-57.4	-46.7503662386968\\
-57.35	-47.3565741415205\\
-57.3	-48.8617127173005\\
-57.25	-51.6766258121639\\
-57.2	-57.2158326141565\\
-57.15	-81.0986706165697\\
-57.1	-57.3471434053052\\
-57.05	-51.6287626405302\\
-57	-48.7008093875749\\
-56.95	-47.0959303895088\\
-56.9	-46.3906360364057\\
-56.85	-46.4496847091212\\
-56.8	-47.2897128624209\\
-56.75	-49.0940038091443\\
-56.7	-52.4158880811462\\
-56.65	-59.4303507269676\\
-56.6	-68.4665651116644\\
-56.55	-54.9929516671912\\
-56.5	-50.3109031421254\\
-56.45	-47.7961660059367\\
-56.4	-46.4398252036444\\
-56.35	-45.9225142789658\\
-56.3	-46.1516385478335\\
-56.25	-47.1756082728378\\
-56.2	-49.2266300092795\\
-56.15	-53.0028615315367\\
-56.1	-61.686200503708\\
-56.05	-63.2578945764882\\
-56	-53.400774955258\\
-55.95	-49.3042660445585\\
-55.9	-47.0527514951836\\
-55.85	-45.8620575851053\\
-55.8	-45.4724897214883\\
-55.75	-45.8182770320585\\
-55.7	-46.9697401397873\\
-55.65	-49.1959236852247\\
-55.6	-53.3147974957391\\
-55.55	-63.5757732304612\\
-55.5	-60.7278571022316\\
-55.45	-52.3067746581422\\
-55.4	-48.5283402474425\\
-55.35	-46.427483344374\\
-55.3	-45.3316544185055\\
-55.25	-45.0132508733823\\
-55.2	-45.4211206297713\\
-55.15	-46.6370351018703\\
-55.1	-48.9485662098324\\
-55.05	-53.2354037309867\\
-55	-64.4014733081165\\
-54.95	-59.5139614266002\\
-54.9	-51.5976190509997\\
-54.85	-47.9423117357637\\
-54.8	-45.8968388347897\\
-54.75	-44.8308288461671\\
-54.7	-44.5285109837664\\
-54.65	-44.9427558685406\\
-54.6	-46.1557914377836\\
-54.55	-48.4514620793471\\
-54.5	-52.6909622236282\\
-54.45	-63.5640021286576\\
-54.4	-59.3160906759769\\
-54.35	-51.239919551596\\
-54.3	-47.5345596963653\\
-54.25	-45.454319574089\\
-54.2	-44.3546408977561\\
-54.15	-44.0137006324611\\
-54.1	-44.3784624961475\\
-54.05	-45.5209069635269\\
-54	-47.699408738961\\
-53.95	-51.6802487241745\\
-53.9	-61.1986916827457\\
-53.85	-60.2842212101785\\
-53.8	-51.2653838037666\\
-53.75	-47.3213274344158\\
-53.7	-45.1109384900408\\
-53.65	-43.9119143470339\\
-53.6	-43.4770584265238\\
-53.55	-43.7374567914765\\
-53.5	-44.7453407391468\\
-53.45	-46.7168380167153\\
-53.4	-50.2749898094946\\
-53.35	-58.0128840870825\\
-53.3	-63.3123524755097\\
-53.25	-51.7906513093179\\
-53.2	-47.3535699672944\\
-53.15	-44.8990144234354\\
-53.1	-43.5278076173807\\
-53.05	-42.941473590181\\
-53	-43.0440074298079\\
-52.95	-43.859887926512\\
-52.9	-45.5533746729435\\
-52.85	-48.5912437515698\\
-52.8	-54.622199501962\\
-52.75	-74.0718095982836\\
-52.7	-53.1012335886143\\
-52.65	-47.7380913570753\\
-52.6	-44.882141402315\\
-52.55	-43.2500126985547\\
-52.5	-42.4487550991321\\
-52.45	-42.3400854880516\\
-52.4	-42.9133518672205\\
-52.35	-44.2776252384245\\
-52.3	-46.7563554326144\\
-52.25	-51.3416422198634\\
-52.2	-64.4290387318088\\
-52.15	-55.9862172364233\\
-52.1	-48.6975776782635\\
-52.05	-45.1813395020907\\
-52	-43.1653468830732\\
-51.95	-42.0721806909249\\
-51.9	-41.6953695135309\\
-51.85	-41.9797231736761\\
-51.8	-42.9788915037466\\
-51.75	-44.8969125436635\\
-51.7	-48.3048989832251\\
-51.65	-55.4402668631852\\
-51.6	-64.272484299182\\
-51.55	-50.77790316953\\
-51.5	-46.0564507038998\\
-51.45	-43.4543048689613\\
-51.4	-41.9628179976681\\
-51.35	-41.2511140292314\\
-51.3	-41.2017825168738\\
-51.25	-41.811208896807\\
-51.2	-43.1868342902604\\
-51.15	-45.6356957059537\\
-51.1	-50.068102758321\\
-51.05	-61.4521598462451\\
-51	-55.7650064488374\\
-50.95	-48.1959751316764\\
-50.9	-44.6083410970393\\
-50.85	-42.5682084176333\\
-50.8	-41.4672511495472\\
-50.75	-41.087722070798\\
-50.7	-41.3660251889241\\
-50.65	-42.3413828767937\\
-50.6	-44.175232317608\\
-50.55	-47.2486195153475\\
-50.5	-52.1756761015892\\
-50.45	-54.185884603826\\
-50.4	-48.922917971114\\
-50.35	-45.1880862400992\\
-50.3	-42.9445230026617\\
-50.25	-41.6876013831233\\
-50.2	-41.1915513830043\\
-50.15	-41.3741705039957\\
-50.1	-42.230710027337\\
-50.05	-43.760766198557\\
-50	-45.6539256670906\\
-49.95	-46.3658561860697\\
-49.9	-44.5195352216031\\
-49.85	-41.855289253117\\
-49.8	-39.626598157735\\
-49.75	-38.0116447092752\\
-49.7	-36.9616587975347\\
-49.65	-36.427110128779\\
-49.6	-36.3933492865939\\
-49.55	-36.8904852981441\\
-49.5	-38.0142083590732\\
-49.45	-39.9881520061643\\
-49.4	-43.381616852873\\
-49.35	-50.3366947215077\\
-49.3	-60.3197136823841\\
-49.25	-46.0704570323725\\
-49.2	-41.1798970241954\\
-49.15	-38.429523859851\\
-49.1	-36.7726602652301\\
-49.05	-35.8634977435061\\
-49	-35.5693668598724\\
-48.95	-35.8618200622057\\
-48.9	-36.7979110275768\\
-48.85	-38.5589156500558\\
-48.8	-41.6193692386119\\
-48.75	-47.6200331908241\\
-48.7	-67.2072451005089\\
-48.65	-46.0823414978992\\
-48.6	-40.6051615153982\\
-48.55	-37.6131666626929\\
-48.5	-35.8102715547798\\
-48.45	-34.7930911123399\\
-48.4	-34.4071725819032\\
-48.35	-34.612094325648\\
-48.3	-35.4544151417158\\
-48.25	-37.0992447777123\\
-48.2	-39.9787354938272\\
-48.15	-45.52210316494\\
-48.1	-67.5056765652453\\
-48.05	-45.3982771423134\\
-48	-39.5213522352413\\
-47.95	-36.3526706902202\\
-47.9	-34.4274693730706\\
-47.85	-33.3052289137933\\
-47.8	-32.8165049228671\\
-47.75	-32.9105154388178\\
-47.7	-33.6212504639934\\
-47.65	-35.0898972602764\\
-47.6	-37.6829356456111\\
-47.55	-42.5291126577177\\
-47.5	-57.8461820427499\\
-47.45	-45.1586684575857\\
-47.4	-38.3883954814673\\
-47.35	-34.8786855190125\\
-47.3	-32.735834745992\\
-47.25	-31.4362920292799\\
-47.2	-30.7802573046573\\
-47.15	-30.6986286262849\\
-47.1	-31.2061169055334\\
-47.05	-32.4107705387947\\
-47	-34.5956851273865\\
-46.95	-38.559749219669\\
-46.9	-48.2035885483459\\
-46.85	-46.1805942150047\\
-46.8	-37.28770469761\\
-46.75	-33.1328298056652\\
-46.7	-30.6140718813974\\
-46.65	-29.0248547769723\\
-46.6	-28.1065542031682\\
-46.55	-27.7597011248998\\
-46.5	-27.9726549770808\\
-46.45	-28.8149223388192\\
-46.4	-30.4844264637282\\
-46.35	-33.4978153239656\\
-46.3	-39.7096072139663\\
-46.25	-52.2518406129251\\
-46.2	-36.2408913560578\\
-46.15	-30.8171634704803\\
-46.1	-27.6432359633852\\
-46.05	-25.572161457102\\
-46	-24.2283715092708\\
-45.95	-23.4611718018015\\
-45.9	-23.2229206035555\\
-45.85	-23.5408156698317\\
-45.8	-24.535206541738\\
-45.75	-26.5139901553857\\
-45.7	-30.368815146117\\
-45.65	-40.9468679881886\\
-45.6	-35.2292692276035\\
-45.55	-26.6555931420198\\
-45.5	-22.113717947857\\
-45.45	-19.0116654445109\\
-45.4	-16.6924844825816\\
-45.35	-14.8878032345444\\
-45.3	-13.4614979305927\\
-45.25	-12.3354061431864\\
-45.2	-11.4611187222698\\
-45.15	-10.8073496115832\\
-45.1	-10.3536347627397\\
-45.05	-10.0869718877728\\
-45	-9.9999918448928\\
-44.95	-10.0900301240473\\
-44.9	-10.3588189717592\\
-44.85	-10.8127143755625\\
-44.8	-11.4635217184097\\
-44.75	-12.3301661689141\\
-44.7	-13.4417731355182\\
-44.65	-14.8434139163467\\
-44.6	-16.6074934428786\\
-44.55	-18.8587377251504\\
-44.5	-21.8382088694798\\
-44.45	-26.1138236070112\\
-44.4	-33.7107944928096\\
-44.35	-44.8761760611266\\
-44.3	-31.409167732883\\
-44.25	-27.1079004712179\\
-44.2	-24.9176651592502\\
-44.15	-23.7705111437648\\
-44.1	-23.3108261416976\\
-44.05	-23.394493882545\\
-44	-23.9733156642372\\
-43.95	-25.065201034297\\
-43.9	-26.763034600104\\
-43.85	-29.2947704685168\\
-43.8	-33.2492336525834\\
-43.75	-40.8736657048462\\
-43.7	-48.9821982403297\\
-43.65	-36.7375471436111\\
-43.6	-32.3574311612407\\
-43.55	-29.9892018278981\\
-43.5	-28.6472144817996\\
-43.45	-27.9928793635339\\
-43.4	-27.8859667890122\\
-43.35	-28.277727835324\\
-43.3	-29.1827545805665\\
-43.25	-30.6867335524651\\
-43.2	-33.0007724104874\\
-43.15	-36.6608078269749\\
-43.1	-43.5989278905611\\
-43.05	-55.276488191264\\
-43	-40.8115735509946\\
-42.95	-36.0334564822948\\
-42.9	-33.4363868296731\\
-42.85	-31.9142388699601\\
-42.8	-31.0978201951347\\
-42.75	-30.8335315888892\\
-42.7	-31.0631189883832\\
-42.65	-31.7902858046403\\
-42.6	-33.0826549470612\\
-42.55	-35.1116731682518\\
-42.5	-38.294960752774\\
-42.45	-43.9528502703943\\
-42.4	-62.7590181943859\\
-42.35	-45.2984159412854\\
-42.3	-39.445058095812\\
-42.25	-36.402135354252\\
-42.2	-34.5955370018283\\
-42.15	-33.5541879111678\\
-42.1	-33.0865024397671\\
-42.05	-33.1129336324166\\
-42	-33.6184050513486\\
-41.95	-34.6446754458446\\
-41.9	-36.3128039195483\\
-41.85	-38.9070807090725\\
-41.8	-43.1998813569607\\
-41.75	-52.775862114403\\
-41.7	-52.2150405771023\\
-41.65	-43.3671456040303\\
-41.6	-39.4426736906374\\
-41.55	-37.1600960517879\\
-41.5	-35.7825086975052\\
-41.45	-35.0344196607222\\
-41.4	-34.796890796686\\
-41.35	-35.0272687466402\\
-41.3	-35.7369876638515\\
-41.25	-36.9973165366723\\
-41.2	-38.9801689819698\\
-41.15	-42.0981341377244\\
-41.1	-47.6408784905494\\
-41.05	-65.7292053332754\\
-41	-49.1500621353891\\
-40.95	-43.1532425352075\\
-40.9	-40.0091770469811\\
-40.85	-38.1051321174634\\
-40.8	-36.9607354607733\\
-40.75	-36.3790052783591\\
-40.7	-36.2745960138539\\
-40.65	-36.6238098251841\\
-40.6	-37.4531527094496\\
-40.55	-38.8524211940548\\
-40.5	-41.028517660129\\
-40.45	-44.4922696211697\\
-40.4	-51.0188224174785\\
-40.35	-64.7639940407657\\
-40.3	-48.8540688364689\\
-40.25	-43.7475539422375\\
-40.2	-40.9132987702703\\
-40.15	-39.1669260986274\\
-40.1	-38.1174198273574\\
-40.05	-37.5981965109855\\
-40	-37.5372247821294\\
-39.95	-37.9177391876403\\
-39.9	-38.7705111615086\\
-39.85	-40.1887142759505\\
-39.8	-42.3834336092605\\
-39.75	-45.8751389692159\\
-39.7	-52.4871875815205\\
-39.65	-65.3624797642124\\
-39.6	-50.0015262265934\\
-39.55	-44.9393305212116\\
-39.5	-42.1065498186978\\
-39.45	-40.3461074601136\\
-39.4	-39.2724441945541\\
-39.35	-38.7198968136059\\
-39.3	-38.615349549528\\
-39.25	-38.9390733267883\\
-39.2	-39.7158685501825\\
-39.15	-41.0265427781169\\
-39.1	-43.0528820781805\\
-39.05	-46.2261249765673\\
-39	-51.9109388947027\\
-38.95	-70.4586445013985\\
-38.9	-52.6566610688914\\
-38.85	-46.8030312195304\\
-38.8	-43.6586420763848\\
-38.75	-41.7085762979112\\
-38.7	-40.4893939765265\\
-38.65	-39.8068491829293\\
-38.6	-39.5725816877945\\
-38.55	-39.7547538516222\\
-38.5	-40.3637724188487\\
-38.45	-41.4568909753544\\
-38.4	-43.1665797480176\\
-38.35	-45.7898045354319\\
-38.3	-50.1287136087516\\
-38.25	-59.9812833627456\\
-38.2	-58.3443062485618\\
-38.15	-49.7464094333685\\
-38.1	-45.7873006879917\\
-38.05	-43.4071974616913\\
-38	-41.8927338087319\\
-37.95	-40.9706860962656\\
-37.9	-40.5168647662521\\
-37.85	-40.4767152343984\\
-37.8	-40.8395241324176\\
-37.75	-41.6340348060789\\
-37.7	-42.9410138366893\\
-37.65	-44.9363689576673\\
-37.6	-48.0291816196591\\
-37.55	-53.4749248117901\\
-37.5	-70.4975203281376\\
-37.45	-55.1896099807597\\
-37.4	-49.0308806925875\\
-37.35	-45.754100438897\\
-37.3	-43.7058376863919\\
-37.25	-42.3938856842526\\
-37.2	-41.612459932069\\
-37.15	-41.2653420359872\\
-37.1	-41.3122759389444\\
-37.05	-41.7515210921655\\
-37	-42.6192439751138\\
-36.95	-44.0051645536141\\
-36.9	-46.1014271071458\\
-36.85	-49.3608220246747\\
-36.8	-55.2399273121081\\
-36.75	-73.2261211942555\\
-36.7	-55.1661701675388\\
-36.65	-49.4859862363487\\
-36.6	-46.3640418636242\\
-36.55	-44.3871800504243\\
-36.5	-43.1105535026835\\
-36.45	-42.3435680445447\\
-36.4	-41.9957710894531\\
-36.35	-42.0286887931262\\
-36.3	-42.4397896703794\\
-36.25	-43.2615952852889\\
-36.2	-44.5751205910632\\
-36.15	-46.5514196074838\\
-36.1	-49.5809012279009\\
-36.05	-54.8297582764133\\
-36	-70.220477581628\\
-35.95	-57.4416709551625\\
-35.9	-50.9869143239244\\
-35.85	-47.5874115302215\\
-35.8	-45.4490865357862\\
-35.75	-44.051811141338\\
-35.7	-43.178947346039\\
-35.65	-42.7271670279273\\
-35.6	-42.6489402059983\\
-35.55	-42.932533888441\\
-35.5	-43.5977233547761\\
-35.45	-44.7033819461487\\
-35.4	-46.3739524588622\\
-35.35	-48.8763059986601\\
-35.3	-52.8948625734884\\
-35.25	-61.2548127568011\\
-35.2	-64.1956275180759\\
-35.15	-54.0194297202997\\
-35.1	-49.6622983482801\\
-35.05	-47.0486778031727\\
-35	-45.339638281362\\
-34.95	-44.2241049595868\\
-34.9	-43.5587345704757\\
-34.85	-43.2734314941847\\
-34.8	-43.3390576097206\\
-34.75	-43.7565402987086\\
-34.7	-44.557276120461\\
-34.65	-45.8151719542269\\
-34.6	-47.6816937047718\\
-34.55	-50.4897262618952\\
-34.5	-55.1626513068923\\
-34.45	-66.5973117492921\\
-34.4	-61.0052133626309\\
-34.35	-53.3870979548814\\
-34.3	-49.6167372119094\\
-34.25	-47.2659999891389\\
-34.2	-45.7067314542908\\
-34.15	-44.6869852308566\\
-34.1	-44.0863500488904\\
-34.05	-43.8453029662222\\
-34	-43.9399782132807\\
-33.95	-44.373776820439\\
-33.9	-45.178588629607\\
-33.85	-46.4266065014361\\
-33.8	-48.2635039420667\\
-33.75	-51.0048668629291\\
-33.7	-55.5051511684077\\
-33.65	-65.9645177176567\\
-33.6	-62.5650180648145\\
-33.55	-54.4410564620806\\
-33.5	-50.524283015869\\
-33.45	-48.0906192839144\\
-33.4	-46.4670095700637\\
-33.35	-45.3874657170644\\
-33.3	-44.7249153932158\\
-33.25	-44.4152036261761\\
-33.2	-44.4298480772094\\
-33.15	-44.766210159923\\
-33.1	-45.4467127444618\\
-33.05	-46.526513902366\\
-33	-48.1159282208878\\
-32.95	-50.4415373203415\\
-32.9	-54.0484162501392\\
-32.85	-60.8572224654576\\
-32.8	-71.5025371200786\\
-32.75	-57.6145169470098\\
-32.7	-52.587369025905\\
-32.65	-49.6553213318363\\
-32.6	-47.7234601604176\\
-32.55	-46.4142870879176\\
-32.5	-45.5571064861123\\
-32.45	-45.0654388345245\\
-32.4	-44.8959251602686\\
-32.35	-45.0326018897426\\
-32.3	-45.4819289730817\\
-32.25	-46.2748451431855\\
-32.2	-47.4773383779291\\
-32.15	-49.2183769349087\\
-32.1	-51.7672679864066\\
-32.05	-55.8072270819327\\
-32	-64.1253971616355\\
-31.95	-67.0682507444731\\
-31.9	-56.9213140776538\\
-31.85	-52.5187622162647\\
-31.8	-49.8380773093551\\
-31.75	-48.0399176683355\\
-31.7	-46.8104833847245\\
-31.65	-46.0022000784558\\
-31.6	-45.5386620072508\\
-31.55	-45.3811392029665\\
-31.5	-45.515407306044\\
-31.45	-45.9475594263304\\
-31.4	-46.7058489520552\\
-31.35	-47.8498233892704\\
-31.3	-49.4939192278983\\
-31.25	-51.8704837360326\\
-31.2	-55.5386128517654\\
-31.15	-62.489322103476\\
-31.1	-72.0390454025834\\
-31.05	-58.8106886138878\\
-31	-53.8487411292134\\
-30.95	-50.9199517330823\\
-30.9	-48.9657621193754\\
-30.85	-47.6161240352463\\
-30.8	-46.7017021426433\\
-30.75	-46.134911647453\\
-30.7	-45.8694619614431\\
-30.65	-45.8842940685249\\
-30.6	-46.1774574454059\\
-30.55	-46.7656287663314\\
-30.5	-47.6889671723608\\
-30.45	-49.0246136678265\\
-30.4	-50.9202883552292\\
-30.35	-53.6890852907704\\
-30.3	-58.1665092987494\\
-30.25	-68.3151899874097\\
-30.2	-65.5192574052995\\
-30.15	-57.2663810962588\\
-30.1	-53.2690493218279\\
-30.05	-50.7502028272902\\
-30	-49.0248576159249\\
-29.95	-47.8210864055305\\
-29.9	-47.0064453385224\\
-29.85	-46.510192476702\\
-29.8	-46.2946361676586\\
-29.75	-46.3432997931679\\
-29.7	-46.6564912603823\\
-29.65	-47.2514348251523\\
-29.6	-48.1670455744081\\
-29.55	-49.4764423554163\\
-29.5	-51.3173359951718\\
-29.45	-53.9755027880058\\
-29.4	-58.1851337249635\\
-29.35	-67.0747565629375\\
-29.3	-67.8548397408412\\
-29.25	-58.540319426941\\
-29.2	-54.2765403146372\\
-29.15	-51.6230682981816\\
-29.1	-49.8043531287357\\
-29.05	-48.5222137692709\\
-29	-47.6331841415046\\
-28.95	-47.0603548737625\\
-28.9	-46.7614434270016\\
-28.85	-46.715474085405\\
-28.8	-46.917255848945\\
-28.75	-47.3761569650231\\
-28.7	-48.1184865299363\\
-28.65	-49.1948569156445\\
-28.6	-50.6975030281955\\
-28.55	-52.8031160217512\\
-28.5	-55.8995058940925\\
-28.45	-61.1156370760822\\
-28.4	-75.2015807045901\\
-28.35	-63.9710563649203\\
-28.3	-57.3912423043518\\
-28.25	-53.8471369898485\\
-28.2	-51.5267064774915\\
-28.15	-49.8996002146393\\
-28.1	-48.7400381431708\\
-28.05	-47.9333772749213\\
-28	-47.416240483431\\
-27.95	-47.1532651588584\\
-27.9	-47.1270056424258\\
-27.85	-47.3336999389502\\
-27.8	-47.7824521133132\\
-27.75	-48.4974038498126\\
-27.7	-49.5240654236486\\
-27.65	-50.9437892284085\\
-27.6	-52.908322699878\\
-27.55	-55.7364864685975\\
-27.5	-60.2786868076833\\
-27.45	-70.5615074561416\\
-27.4	-67.2383346689896\\
-27.35	-59.1626908192446\\
-27.3	-55.1742848187859\\
-27.25	-52.6245179439607\\
-27.2	-50.8432549290001\\
-27.15	-49.5613134154712\\
-27.1	-48.6455888420096\\
-27.05	-48.0228114059522\\
-27	-47.6510008823257\\
-26.95	-47.5071200885411\\
-26.9	-47.5815024631661\\
-26.85	-47.8757798446433\\
-26.8	-48.4032698127824\\
-26.75	-49.1920105399438\\
-26.7	-50.2920308793849\\
-26.65	-51.7914624806792\\
-26.6	-53.8552083086293\\
-26.55	-56.8357116888815\\
-26.5	-61.7111680199815\\
-26.45	-73.6201515920635\\
-26.4	-66.4736812038774\\
-26.35	-59.2537601585441\\
-26.3	-55.4903089452715\\
-26.25	-53.0367993832671\\
-26.2	-51.3017113548904\\
-26.15	-50.0390320233935\\
-26.1	-49.1245723045321\\
-26.05	-48.48882092194\\
-26	-48.0911527557376\\
-25.95	-47.9084283765803\\
-25.9	-47.9296749738167\\
-25.85	-48.1538688776556\\
-25.8	-48.5897706957129\\
-25.75	-49.2577407208007\\
-25.7	-50.1943787769528\\
-25.65	-51.4624969078051\\
-25.6	-53.1733243718025\\
-25.55	-55.5425685762266\\
-25.5	-59.0672977857701\\
-25.45	-65.3754256716919\\
-25.4	-78.2531351074795\\
-25.35	-63.7044893355735\\
-25.3	-58.3123870359342\\
-25.25	-55.1462641924107\\
-25.2	-52.9880290997347\\
-25.15	-51.4265997319261\\
-25.1	-50.2747636057948\\
-25.05	-49.4329802729831\\
-25	-48.8436446090645\\
-24.95	-48.4722931793571\\
-24.9	-48.2989156102104\\
-24.85	-48.3137671042875\\
-24.8	-48.5155646180792\\
-24.75	-48.9112881824794\\
-24.7	-49.5175075181224\\
-24.65	-50.3637926465458\\
-24.6	-51.4998485614396\\
-24.55	-53.0106506634017\\
-24.5	-55.0518788043398\\
-24.45	-57.9487521591029\\
-24.4	-62.5695473882947\\
-24.35	-72.998821447167\\
-24.3	-69.0550690114323\\
-24.25	-61.1972860512079\\
-24.2	-57.2293622506938\\
-24.15	-54.6541734438475\\
-24.1	-52.8201523965165\\
-24.05	-51.4621660867584\\
-24	-50.4473004803237\\
-23.95	-49.7006676283895\\
-23.9	-49.1772702692249\\
-23.85	-48.8495157060373\\
-23.8	-48.7011388126227\\
-23.75	-48.7241745748231\\
-23.7	-48.91763391367\\
-23.65	-49.2873716506064\\
-23.6	-49.8470989747366\\
-23.55	-50.6209242104211\\
-23.5	-51.6485082188687\\
-23.45	-52.9955253210137\\
-23.4	-54.7766054827123\\
-23.35	-57.2132060230327\\
-23.3	-60.8172902087569\\
-23.25	-67.2844396613015\\
-23.2	-78.8476069532584\\
-23.15	-65.0883144019307\\
-23.1	-59.8056859051017\\
-23.05	-56.6598249949441\\
-23	-54.4888351693099\\
-22.95	-52.8933706699995\\
-22.9	-51.6894902037324\\
-22.85	-50.7781435852028\\
-22.8	-50.1008310898021\\
-22.75	-49.6211685564863\\
-22.7	-49.3161777555267\\
-22.65	-49.1718434021648\\
-22.6	-49.1808018286032\\
-22.55	-49.3412544047868\\
-22.5	-49.656734031155\\
-22.45	-50.1366502529228\\
-22.4	-50.7977920328762\\
-22.35	-51.6673284458891\\
-22.3	-52.7885766363856\\
-22.25	-54.2325990781025\\
-22.2	-56.1238750741927\\
-22.15	-58.7065201632159\\
-22.1	-62.5632748661411\\
-22.05	-69.7822384497348\\
-22	-77.3948453175886\\
-21.95	-65.4068795768162\\
-21.9	-60.5250993499963\\
-21.85	-57.5338097416175\\
-21.8	-55.438294507503\\
-21.75	-53.8794823773343\\
-21.7	-52.6874001328406\\
-21.65	-51.7685712936493\\
-21.6	-51.0665451530012\\
-21.55	-50.5451082788516\\
-21.5	-50.180167036706\\
-21.45	-49.9554565561718\\
-21.4	-49.8601313538169\\
-21.35	-49.8873687742501\\
-21.3	-50.0335673521351\\
-21.25	-50.2979320822752\\
-21.2	-50.6823480620982\\
-21.15	-51.1915115144106\\
-21.1	-51.833341975499\\
-21.05	-52.6197622203841\\
-21	-53.5680283359662\\
-20.95	-54.7029661901003\\
-20.9	-56.0608203468844\\
-20.85	-57.6961816301554\\
-20.8	-59.6952190528867\\
-20.75	-62.2025931893729\\
-20.7	-65.4766486089666\\
-20.65	-69.9376677508348\\
-20.6	-74.6957318219833\\
-20.55	-72.7653158475287\\
-20.5	-68.9294707994092\\
-20.45	-66.4040262581783\\
-20.4	-64.8362712990166\\
-20.35	-63.9315979625015\\
-20.3	-63.544848948301\\
-20.25	-63.617085792934\\
-20.2	-64.1465975485127\\
-20.15	-65.1784301923176\\
-20.1	-66.783640255291\\
-20.05	-68.887803345064\\
-20	-70.3556424427508\\
-19.95	-68.8245792170271\\
-19.9	-65.5550214375934\\
-19.85	-62.4932079195483\\
-19.8	-59.9564272563008\\
-19.75	-57.8630134518336\\
-19.7	-56.1124321305287\\
-19.65	-54.6300228978831\\
-19.6	-53.3634320425984\\
-19.55	-52.2756592001829\\
-19.5	-51.3400119843715\\
-19.45	-50.5368371031884\\
-19.4	-49.8514266681501\\
-19.35	-49.2726596849129\\
-19.3	-48.7921052050526\\
-19.25	-48.4034223244375\\
-19.2	-48.1019576089939\\
-19.15	-47.8844796816254\\
-19.1	-47.7490147704553\\
-19.05	-47.6947626324158\\
-19	-47.7220834280528\\
-18.95	-47.8325554088225\\
-18.9	-48.0291127865846\\
-18.85	-48.3162851404949\\
-18.8	-48.7005774116383\\
-18.75	-49.1910586911445\\
-18.7	-49.8002797570535\\
-18.65	-50.5457373792044\\
-18.6	-51.4523018148243\\
-18.55	-52.5564566645686\\
-18.5	-53.9142344331314\\
-18.45	-55.617508671567\\
-18.4	-57.8320284737657\\
-18.35	-60.9049295171914\\
-18.3	-65.7847409452482\\
-18.25	-77.3719915795459\\
-18.2	-71.1432154435802\\
-18.15	-63.6792002624163\\
-18.1	-59.7858431808381\\
-18.05	-57.1928510677449\\
-18	-55.2878401396767\\
-17.95	-53.8167620619323\\
-17.9	-52.6499870418493\\
-17.85	-51.7126987054075\\
-17.8	-50.9580936951093\\
-17.75	-50.3552548988575\\
-17.7	-49.8830195802464\\
-17.65	-49.5266216085795\\
-17.6	-49.2757459989452\\
-17.55	-49.1233619211446\\
-17.5	-49.065017874259\\
-17.45	-49.0984345300127\\
-17.4	-49.2233103623074\\
-17.35	-49.4413023562597\\
-17.3	-49.7561781478198\\
-17.25	-50.174168759374\\
-17.2	-50.7045939094452\\
-17.15	-51.3609014200311\\
-17.1	-52.1623915960294\\
-17.05	-53.1371622135049\\
-17	-54.3274024918855\\
-16.95	-55.7996339989407\\
-16.9	-57.6666419099476\\
-16.85	-60.1417727557283\\
-16.8	-63.7068926783106\\
-16.75	-69.8812832300412\\
-16.7	-81.5646579814835\\
-16.65	-68.6011671099379\\
-16.6	-63.128476877219\\
-16.55	-59.8495745359067\\
-16.5	-57.5467924456083\\
-16.45	-55.8044887365635\\
-16.4	-54.4316589430838\\
-16.35	-53.3249104680023\\
-16.3	-52.4221649634525\\
-16.25	-51.6834285455612\\
-16.2	-51.0816320849615\\
-16.15	-50.5978207652309\\
-16.1	-50.21843875729\\
-16.05	-49.9337125052491\\
-16	-49.7366519552999\\
-15.95	-49.6224219707345\\
-15.9	-49.5879501273968\\
-15.85	-49.6316971315736\\
-15.8	-49.7535504953001\\
-15.75	-49.9548242794327\\
-15.7	-50.2383649212135\\
-15.65	-50.6087803788125\\
-15.6	-51.0728320102437\\
-15.55	-51.6400630134301\\
-15.5	-52.323797328863\\
-15.45	-53.1427568412512\\
-15.4	-54.1237774722888\\
-15.35	-55.3066196990838\\
-15.3	-56.7531225467062\\
-15.25	-58.5663963252675\\
-15.2	-60.9369060965779\\
-15.15	-64.2779861278154\\
-15.1	-69.784322251773\\
-15.05	-81.5822291409568\\
-15	-71.0047531835114\\
-14.95	-64.9873506499455\\
-14.9	-61.4872133731903\\
-14.85	-59.0554690137304\\
-14.8	-57.2199428362278\\
-14.75	-55.7694893610009\\
-14.7	-54.5916827021196\\
-14.65	-53.6196871696386\\
-14.6	-52.8106559681988\\
-14.55	-52.13559439505\\
-14.5	-51.5740906958572\\
-14.45	-51.111359512574\\
-14.4	-50.7364827141085\\
-14.35	-50.44131435177\\
-14.3	-50.2197758079095\\
-14.25	-50.0673922136597\\
-14.2	-49.9809855818602\\
-14.15	-49.9584752636109\\
-14.1	-49.9987567191662\\
-14.05	-50.1016422744345\\
-14	-50.2678562787436\\
-13.95	-50.4990840899347\\
-13.9	-50.7980812013965\\
-13.85	-51.1688571362871\\
-13.8	-51.616960532847\\
-13.75	-52.1499105235045\\
-13.7	-52.7778513697367\\
-13.65	-53.5145650333764\\
-13.6	-54.379087205475\\
-13.55	-55.3983992642401\\
-13.5	-56.6121697308666\\
-13.45	-58.081733068099\\
-13.4	-59.9088077178191\\
-13.35	-62.2800577649434\\
-13.3	-65.5960719641747\\
-13.25	-70.9811100076605\\
-13.2	-81.6195038174949\\
-13.15	-72.4540756948971\\
-13.1	-66.4518922787707\\
-13.05	-62.9300109856156\\
-13	-60.4726095539482\\
-12.95	-58.608029372559\\
-12.9	-57.1244026902707\\
-12.85	-55.9087045906199\\
-12.8	-54.8936273093718\\
-12.75	-54.0359139988236\\
-12.7	-53.3061760890572\\
-12.65	-52.6835940699085\\
-12.6	-52.1529392946635\\
-12.55	-51.7027968422126\\
-12.5	-51.3244532657451\\
-12.45	-51.0111732927772\\
-12.4	-50.757714900274\\
-12.35	-50.5599965377073\\
-12.3	-50.4148651307577\\
-12.25	-50.319933292442\\
-12.2	-50.2734658964693\\
-12.15	-50.2743034210809\\
-12.1	-50.3218141738317\\
-12.05	-50.4158707572442\\
-12	-50.5568485706618\\
-11.95	-50.745646233623\\
-11.9	-50.9837298683307\\
-11.85	-51.2732055612576\\
-11.8	-51.6169274458899\\
-11.75	-52.0186533275606\\
-11.7	-52.4832666391406\\
-11.65	-53.0170945496222\\
-11.6	-53.6283705700372\\
-11.55	-54.3279224248602\\
-11.5	-55.1302253855976\\
-11.45	-56.055076071469\\
-11.4	-57.1303776305112\\
-11.35	-58.397049476564\\
-11.3	-59.9183429842816\\
-11.25	-61.7993095608438\\
-11.2	-64.2332328471176\\
-11.15	-67.6356166801693\\
-11.1	-73.1538535915618\\
-11.05	-82.0968356552643\\
-11	-73.4588506167673\\
-10.95	-67.8766568218367\\
-10.9	-64.4779683567581\\
-10.85	-62.0683638426556\\
-10.8	-60.2195055920626\\
-10.75	-58.7332588740088\\
-10.7	-57.5022096819289\\
-10.65	-56.4617055149778\\
-10.6	-55.5698519025618\\
-10.55	-54.7979748919576\\
-10.5	-54.1256066697977\\
-10.45	-53.5376451422428\\
-10.4	-53.0226475760655\\
-10.35	-52.5717556818173\\
-10.3	-52.1779914948688\\
-10.25	-51.8357808737605\\
-10.2	-51.5406220913971\\
-10.15	-51.2888499730537\\
-10.1	-51.0774647887472\\
-10.05	-50.9040061843841\\
-10	-50.7664591894386\\
-9.94999999999999	-50.6631836132111\\
-9.89999999999999	-50.5928608867147\\
-9.84999999999999	-50.5544542470284\\
-9.8	-50.547179409009\\
-9.75	-50.5704837542179\\
-9.69999999999999	-50.6240327079867\\
-9.64999999999999	-50.7077024718426\\
-9.59999999999999	-50.821578678459\\
-9.55	-50.9659608940626\\
-9.5	-51.1413732486726\\
-9.44999999999999	-51.34858184627\\
-9.39999999999999	-51.5886200573199\\
-9.34999999999999	-51.8628233759986\\
-9.3	-52.1728762735782\\
-9.25	-52.5208745719709\\
-9.19999999999999	-52.9094084004953\\
-9.14999999999999	-53.3416731072387\\
-9.09999999999999	-53.8216190187042\\
-9.05	-54.3541564528272\\
-9	-54.9454412904095\\
-8.94999999999999	-55.6032812402126\\
-8.89999999999999	-56.3377285066499\\
-8.84999999999999	-57.1619705961752\\
-8.8	-58.0937177408303\\
-8.75	-59.1574584323401\\
-8.69999999999999	-60.388323300919\\
-8.64999999999999	-61.8391501729718\\
-8.59999999999999	-63.5945229551914\\
-8.55	-65.8018839656096\\
-8.5	-68.7513303425946\\
-8.44999999999999	-73.1201830618292\\
-8.39999999999999	-80.3552096340218\\
-8.34999999999999	-78.476441748256\\
-8.3	-72.0235798010778\\
-8.25	-68.1394332002918\\
-8.19999999999999	-65.457646675603\\
-8.14999999999999	-63.4297817668871\\
-8.09999999999999	-61.8104450402269\\
-8.05	-60.4707420631347\\
-8	-59.3349547920155\\
-7.94999999999999	-58.3549123803899\\
-7.89999999999999	-57.4980990447705\\
-7.84999999999999	-56.7415415043079\\
-7.8	-56.068410333351\\
-7.75	-55.4660093535816\\
-7.69999999999999	-54.9245249938396\\
-7.64999999999999	-54.4362154928671\\
-7.59999999999999	-53.9948666818536\\
-7.55	-53.5954157476112\\
-7.5	-53.2336844246275\\
-7.44999999999999	-52.9061855600562\\
-7.39999999999999	-52.6099801262716\\
-7.34999999999999	-52.3425696992288\\
-7.3	-52.1018143701019\\
-7.25	-51.8858692135547\\
-7.19999999999999	-51.6931345256207\\
-7.14999999999999	-51.5222164135961\\
-7.09999999999999	-51.3718952873163\\
-7.05	-51.2411004442007\\
-7	-51.1288894157118\\
-6.94999999999999	-51.034431069595\\
-6.89999999999999	-50.9569917083799\\
-6.84999999999999	-50.8959235800037\\
-6.8	-50.8506553492663\\
-6.75	-50.8206841806784\\
-6.69999999999999	-50.8055691574669\\
-6.64999999999999	-50.8049258197627\\
-6.59999999999999	-50.8184216524976\\
-6.55	-50.8457723880509\\
-6.5	-50.8867390179072\\
-6.44999999999999	-50.9411254317557\\
-6.39999999999999	-51.0087766190815\\
-6.34999999999999	-51.0895773901116\\
-6.3	-51.1834515797873\\
-6.25	-51.2903617190393\\
-6.19999999999999	-51.4103091616115\\
-6.14999999999999	-51.5433346755608\\
-6.09999999999999	-51.689519508717\\
-6.05	-51.8489869627068\\
-6	-52.0219045132283\\
-5.94999999999999	-52.2084865337516\\
-5.89999999999999	-52.4089977033123\\
-5.84999999999999	-52.6237571877064\\
-5.8	-52.8531437274726\\
-5.75	-53.0976017842596\\
-5.69999999999999	-53.3576489472384\\
-5.64999999999999	-53.6338848544619\\
-5.59999999999999	-53.9270019514455\\
-5.55	-54.2377984995443\\
-5.5	-54.5671943703449\\
-5.44999999999999	-54.9162503188697\\
-5.39999999999999	-55.2861916428859\\
-5.34999999999999	-55.678437439879\\
-5.3	-56.0946370698425\\
-5.25	-56.5367160215719\\
-5.19999999999999	-57.0069341899243\\
-5.14999999999999	-57.5079607682655\\
-5.09999999999999	-58.0429717179144\\
-5.05	-58.6157784168731\\
-5	-59.231000166892\\
-4.94999999999999	-59.8942996458817\\
-4.89999999999999	-60.6127107727353\\
-4.84999999999999	-61.3951057327343\\
-4.8	-62.2528777329038\\
-4.75	-63.200969286186\\
-4.69999999999999	-64.2594751078226\\
-4.64999999999999	-65.4562421553292\\
-4.59999999999999	-66.831284624771\\
-4.55	-68.4446727531193\\
-4.5	-70.3913461585729\\
-4.44999999999999	-72.8293252047081\\
-4.39999999999999	-76.0202548475757\\
-4.34999999999999	-80.1438838589951\\
-4.3	-82.3806859413373\\
-4.25	-78.8847792029864\\
-4.19999999999999	-75.1285273987351\\
-4.14999999999999	-72.3164875100406\\
-4.09999999999999	-70.1612833320955\\
-4.05	-68.4372152166505\\
-4	-67.0103978800452\\
-3.94999999999999	-65.7991125766771\\
-3.89999999999999	-64.7507161873487\\
-3.84999999999999	-63.8295744171764\\
-3.8	-63.0105406557696\\
-3.75	-62.2752452677181\\
-3.69999999999999	-61.6098767501772\\
-3.64999999999999	-61.0037954669982\\
-3.59999999999999	-60.4486339949774\\
-3.55	-59.9376937522968\\
-3.5	-59.4655286193574\\
-3.44999999999999	-59.0276503616876\\
-3.39999999999999	-58.6203156062778\\
-3.34999999999999	-58.2403687811896\\
-3.3	-57.8851243093868\\
-3.25	-57.5522768677682\\
-3.19999999999999	-57.2398320711953\\
-3.14999999999999	-56.9460522584147\\
-3.09999999999999	-56.6694136011521\\
-3.05	-56.4085718198402\\
-3	-56.1623345146093\\
-2.94999999999999	-55.9296386381538\\
-2.89999999999999	-55.7095320101694\\
-2.84999999999999	-55.5011580320121\\
-2.8	-55.3037429594617\\
-2.75	-55.1165852405675\\
-2.69999999999999	-54.9390465265772\\
-2.64999999999999	-54.7705440532116\\
-2.59999999999999	-54.6105441488149\\
-2.55	-54.4585566749013\\
-2.5	-54.3141302464586\\
-2.44999999999999	-54.1768481013224\\
-2.39999999999999	-54.0463245178318\\
-2.34999999999999	-53.9222016946634\\
-2.3	-53.8041470291509\\
-2.25	-53.6918507251539\\
-2.19999999999999	-53.5850236941309\\
-2.14999999999999	-53.4833957002893\\
-2.09999999999999	-53.3867137232795\\
-2.05	-53.29474050307\\
-2	-53.2072532467697\\
-1.94999999999999	-53.1240424782611\\
-1.89999999999999	-53.0449110083583\\
-1.84999999999999	-52.969673012568\\
-1.8	-52.8981532081264\\
-1.75	-52.8301861093906\\
-1.69999999999999	-52.765615361446\\
-1.64999999999999	-52.7042931377653\\
-1.59999999999999	-52.6460795977937\\
-1.55	-52.5908423945448\\
-1.5	-52.5384562316125\\
-1.44999999999999	-52.4888024597271\\
-1.39999999999999	-52.44176871136\\
-1.34999999999999	-52.3972485701322\\
-1.3	-52.3551412690479\\
-1.25	-52.315351416938\\
-1.19999999999999	-52.2777887490442\\
-1.14999999999999	-52.2423679004873\\
-1.09999999999999	-52.2090082003762\\
-1.05	-52.1776334829307\\
-1	-52.1481719173321\\
-0.949999999999989	-52.1205558518324\\
-0.899999999999991	-52.0947216710059\\
-0.849999999999994	-52.0706096678978\\
-0.799999999999997	-52.0481639265599\\
-0.75	-52.0273322146657\\
-0.699999999999989	-52.0080658879681\\
-0.649999999999991	-51.99031980265\\
-0.599999999999994	-51.9740522359509\\
-0.549999999999997	-51.9592248151136\\
-0.5	-51.9458024537814\\
-0.449999999999989	-51.9337532943494\\
-0.399999999999991	-51.9230486574685\\
-0.349999999999994	-51.9136629975538\\
-0.299999999999997	-51.9055738622357\\
-0.25	-51.8987618600567\\
-0.199999999999989	-51.8932106302165\\
-0.149999999999991	-51.8889068185595\\
-0.0999999999999943	-51.8858400593402\\
-0.0499999999999972	-51.884002958298\\
0	-51.8833910835789\\
0.0499999999999972	-51.884002958298\\
0.0999999999999943	-51.8858400593402\\
0.149999999999991	-51.8889068185595\\
0.199999999999989	-51.8932106302165\\
0.25	-51.8987618600567\\
0.299999999999997	-51.9055738622357\\
0.349999999999994	-51.9136629975538\\
0.399999999999991	-51.9230486574685\\
0.449999999999989	-51.9337532943494\\
0.5	-51.9458024537814\\
0.549999999999997	-51.9592248151136\\
0.599999999999994	-51.9740522359509\\
0.649999999999991	-51.99031980265\\
0.699999999999989	-52.0080658879681\\
0.75	-52.0273322146657\\
0.799999999999997	-52.0481639265599\\
0.849999999999994	-52.0706096678978\\
0.899999999999991	-52.0947216710059\\
0.949999999999989	-52.1205558518324\\
1	-52.1481719173321\\
1.05	-52.1776334829307\\
1.09999999999999	-52.2090082003762\\
1.14999999999999	-52.2423679004873\\
1.19999999999999	-52.2777887490442\\
1.25	-52.315351416938\\
1.3	-52.3551412690479\\
1.34999999999999	-52.3972485701322\\
1.39999999999999	-52.44176871136\\
1.44999999999999	-52.4888024597271\\
1.5	-52.5384562316125\\
1.55	-52.5908423945448\\
1.59999999999999	-52.6460795977937\\
1.64999999999999	-52.7042931377653\\
1.69999999999999	-52.765615361446\\
1.75	-52.8301861093906\\
1.8	-52.8981532081264\\
1.84999999999999	-52.969673012568\\
1.89999999999999	-53.0449110083583\\
1.94999999999999	-53.1240424782611\\
2	-53.2072532467697\\
2.05	-53.29474050307\\
2.09999999999999	-53.3867137232795\\
2.14999999999999	-53.4833957002893\\
2.19999999999999	-53.5850236941309\\
2.25	-53.6918507251539\\
2.3	-53.8041470291509\\
2.34999999999999	-53.9222016946634\\
2.39999999999999	-54.0463245178318\\
2.44999999999999	-54.1768481013224\\
2.5	-54.3141302464586\\
2.55	-54.4585566749013\\
2.59999999999999	-54.6105441488149\\
2.64999999999999	-54.7705440532116\\
2.69999999999999	-54.9390465265772\\
2.75	-55.1165852405675\\
2.8	-55.3037429594617\\
2.84999999999999	-55.5011580320121\\
2.89999999999999	-55.7095320101694\\
2.94999999999999	-55.9296386381538\\
3	-56.1623345146093\\
3.05	-56.4085718198402\\
3.09999999999999	-56.6694136011521\\
3.14999999999999	-56.9460522584147\\
3.19999999999999	-57.2398320711953\\
3.25	-57.5522768677682\\
3.3	-57.8851243093868\\
3.34999999999999	-58.2403687811896\\
3.39999999999999	-58.6203156062778\\
3.44999999999999	-59.0276503616876\\
3.5	-59.4655286193574\\
3.55	-59.9376937522968\\
3.59999999999999	-60.4486339949774\\
3.64999999999999	-61.0037954669982\\
3.69999999999999	-61.6098767501772\\
3.75	-62.2752452677181\\
3.8	-63.0105406557696\\
3.84999999999999	-63.8295744171764\\
3.89999999999999	-64.7507161873487\\
3.94999999999999	-65.7991125766771\\
4	-67.0103978800452\\
4.05	-68.4372152166505\\
4.09999999999999	-70.1612833320955\\
4.14999999999999	-72.3164875100406\\
4.19999999999999	-75.1285273987351\\
4.25	-78.8847792029864\\
4.3	-82.3806859413373\\
4.34999999999999	-80.1438838589951\\
4.39999999999999	-76.0202548475757\\
4.44999999999999	-72.8293252047081\\
4.5	-70.3913461585729\\
4.55	-68.4446727531193\\
4.59999999999999	-66.831284624771\\
4.64999999999999	-65.4562421553292\\
4.69999999999999	-64.2594751078226\\
4.75	-63.200969286186\\
4.8	-62.2528777329038\\
4.84999999999999	-61.3951057327343\\
4.89999999999999	-60.6127107727353\\
4.94999999999999	-59.8942996458817\\
5	-59.231000166892\\
5.05	-58.6157784168731\\
5.09999999999999	-58.0429717179144\\
5.14999999999999	-57.5079607682655\\
5.19999999999999	-57.0069341899243\\
5.25	-56.5367160215719\\
5.3	-56.0946370698425\\
5.34999999999999	-55.678437439879\\
5.39999999999999	-55.2861916428859\\
5.44999999999999	-54.9162503188697\\
5.5	-54.5671943703449\\
5.55	-54.2377984995443\\
5.59999999999999	-53.9270019514455\\
5.64999999999999	-53.6338848544619\\
5.69999999999999	-53.3576489472384\\
5.75	-53.0976017842596\\
5.8	-52.8531437274726\\
5.84999999999999	-52.6237571877064\\
5.89999999999999	-52.4089977033123\\
5.94999999999999	-52.2084865337516\\
6	-52.0219045132283\\
6.05	-51.8489869627068\\
6.09999999999999	-51.689519508717\\
6.14999999999999	-51.5433346755608\\
6.19999999999999	-51.4103091616115\\
6.25	-51.2903617190393\\
6.3	-51.1834515797873\\
6.34999999999999	-51.0895773901116\\
6.39999999999999	-51.0087766190815\\
6.44999999999999	-50.9411254317557\\
6.5	-50.8867390179072\\
6.55	-50.8457723880509\\
6.59999999999999	-50.8184216524976\\
6.64999999999999	-50.8049258197627\\
6.69999999999999	-50.8055691574669\\
6.75	-50.8206841806784\\
6.8	-50.8506553492663\\
6.84999999999999	-50.8959235800037\\
6.89999999999999	-50.9569917083799\\
6.94999999999999	-51.034431069595\\
7	-51.1288894157118\\
7.05	-51.2411004442007\\
7.09999999999999	-51.3718952873163\\
7.14999999999999	-51.5222164135961\\
7.19999999999999	-51.6931345256207\\
7.25	-51.8858692135547\\
7.3	-52.1018143701019\\
7.34999999999999	-52.3425696992288\\
7.39999999999999	-52.6099801262716\\
7.44999999999999	-52.9061855600562\\
7.5	-53.2336844246275\\
7.55	-53.5954157476112\\
7.59999999999999	-53.9948666818536\\
7.64999999999999	-54.4362154928671\\
7.69999999999999	-54.9245249938396\\
7.75	-55.4660093535816\\
7.8	-56.068410333351\\
7.84999999999999	-56.7415415043079\\
7.89999999999999	-57.4980990447705\\
7.94999999999999	-58.3549123803899\\
8	-59.3349547920155\\
8.05	-60.4707420631347\\
8.09999999999999	-61.8104450402269\\
8.14999999999999	-63.4297817668871\\
8.19999999999999	-65.457646675603\\
8.25	-68.1394332002918\\
8.3	-72.0235798010778\\
8.34999999999999	-78.476441748256\\
8.39999999999999	-80.3552096340218\\
8.44999999999999	-73.1201830618292\\
8.5	-68.7513303425946\\
8.55	-65.8018839656096\\
8.59999999999999	-63.5945229551914\\
8.64999999999999	-61.8391501729718\\
8.69999999999999	-60.388323300919\\
8.75	-59.1574584323401\\
8.8	-58.0937177408303\\
8.84999999999999	-57.1619705961752\\
8.89999999999999	-56.3377285066499\\
8.94999999999999	-55.6032812402126\\
9	-54.9454412904095\\
9.05	-54.3541564528272\\
9.09999999999999	-53.8216190187042\\
9.14999999999999	-53.3416731072387\\
9.19999999999999	-52.9094084004953\\
9.25	-52.5208745719709\\
9.3	-52.1728762735782\\
9.34999999999999	-51.8628233759986\\
9.39999999999999	-51.5886200573199\\
9.44999999999999	-51.34858184627\\
9.5	-51.1413732486726\\
9.55	-50.9659608940626\\
9.59999999999999	-50.821578678459\\
9.64999999999999	-50.7077024718426\\
9.69999999999999	-50.6240327079867\\
9.75	-50.5704837542179\\
9.8	-50.547179409009\\
9.84999999999999	-50.5544542470284\\
9.89999999999999	-50.5928608867147\\
9.94999999999999	-50.6631836132111\\
10	-50.7664591894386\\
10.05	-50.9040061843841\\
10.1	-51.0774647887472\\
10.15	-51.2888499730537\\
10.2	-51.5406220913971\\
10.25	-51.8357808737605\\
10.3	-52.1779914948688\\
10.35	-52.5717556818173\\
10.4	-53.0226475760655\\
10.45	-53.5376451422428\\
10.5	-54.1256066697977\\
10.55	-54.7979748919576\\
10.6	-55.5698519025618\\
10.65	-56.4617055149778\\
10.7	-57.5022096819289\\
10.75	-58.7332588740088\\
10.8	-60.2195055920626\\
10.85	-62.0683638426556\\
10.9	-64.4779683567581\\
10.95	-67.8766568218367\\
11	-73.4588506167673\\
11.05	-82.0968356552643\\
11.1	-73.1538535915618\\
11.15	-67.6356166801693\\
11.2	-64.2332328471176\\
11.25	-61.7993095608438\\
11.3	-59.9183429842816\\
11.35	-58.397049476564\\
11.4	-57.1303776305112\\
11.45	-56.055076071469\\
11.5	-55.1302253855976\\
11.55	-54.3279224248602\\
11.6	-53.6283705700372\\
11.65	-53.0170945496222\\
11.7	-52.4832666391406\\
11.75	-52.0186533275606\\
11.8	-51.6169274458899\\
11.85	-51.2732055612576\\
11.9	-50.9837298683307\\
11.95	-50.745646233623\\
12	-50.5568485706618\\
12.05	-50.4158707572442\\
12.1	-50.3218141738317\\
12.15	-50.2743034210809\\
12.2	-50.2734658964693\\
12.25	-50.319933292442\\
12.3	-50.4148651307577\\
12.35	-50.5599965377073\\
12.4	-50.757714900274\\
12.45	-51.0111732927772\\
12.5	-51.3244532657451\\
12.55	-51.7027968422126\\
12.6	-52.1529392946635\\
12.65	-52.6835940699085\\
12.7	-53.3061760890572\\
12.75	-54.0359139988236\\
12.8	-54.8936273093718\\
12.85	-55.9087045906199\\
12.9	-57.1244026902707\\
12.95	-58.608029372559\\
13	-60.4726095539482\\
13.05	-62.9300109856156\\
13.1	-66.4518922787707\\
13.15	-72.4540756948971\\
13.2	-81.6195038174949\\
13.25	-70.9811100076605\\
13.3	-65.5960719641747\\
13.35	-62.2800577649434\\
13.4	-59.9088077178191\\
13.45	-58.081733068099\\
13.5	-56.6121697308666\\
13.55	-55.3983992642401\\
13.6	-54.379087205475\\
13.65	-53.5145650333764\\
13.7	-52.7778513697367\\
13.75	-52.1499105235045\\
13.8	-51.616960532847\\
13.85	-51.1688571362871\\
13.9	-50.7980812013965\\
13.95	-50.4990840899347\\
14	-50.2678562787436\\
14.05	-50.1016422744345\\
14.1	-49.9987567191662\\
14.15	-49.9584752636109\\
14.2	-49.9809855818602\\
14.25	-50.0673922136597\\
14.3	-50.2197758079095\\
14.35	-50.44131435177\\
14.4	-50.7364827141085\\
14.45	-51.111359512574\\
14.5	-51.5740906958572\\
14.55	-52.13559439505\\
14.6	-52.8106559681988\\
14.65	-53.6196871696386\\
14.7	-54.5916827021196\\
14.75	-55.7694893610009\\
14.8	-57.2199428362278\\
14.85	-59.0554690137304\\
14.9	-61.4872133731903\\
14.95	-64.9873506499455\\
15	-71.0047531835114\\
15.05	-81.5822291409568\\
15.1	-69.784322251773\\
15.15	-64.2779861278154\\
15.2	-60.9369060965779\\
15.25	-58.5663963252675\\
15.3	-56.7531225467062\\
15.35	-55.3066196990838\\
15.4	-54.1237774722888\\
15.45	-53.1427568412512\\
15.5	-52.323797328863\\
15.55	-51.6400630134301\\
15.6	-51.0728320102437\\
15.65	-50.6087803788125\\
15.7	-50.2383649212135\\
15.75	-49.9548242794327\\
15.8	-49.7535504953001\\
15.85	-49.6316971315736\\
15.9	-49.5879501273968\\
15.95	-49.6224219707345\\
16	-49.7366519552999\\
16.05	-49.9337125052491\\
16.1	-50.21843875729\\
16.15	-50.5978207652309\\
16.2	-51.0816320849615\\
16.25	-51.6834285455612\\
16.3	-52.4221649634525\\
16.35	-53.3249104680023\\
16.4	-54.4316589430838\\
16.45	-55.8044887365635\\
16.5	-57.5467924456083\\
16.55	-59.8495745359067\\
16.6	-63.128476877219\\
16.65	-68.6011671099379\\
16.7	-81.5646579814835\\
16.75	-69.8812832300412\\
16.8	-63.7068926783106\\
16.85	-60.1417727557283\\
16.9	-57.6666419099476\\
16.95	-55.7996339989407\\
17	-54.3274024918855\\
17.05	-53.1371622135049\\
17.1	-52.1623915960294\\
17.15	-51.3609014200311\\
17.2	-50.7045939094452\\
17.25	-50.174168759374\\
17.3	-49.7561781478198\\
17.35	-49.4413023562597\\
17.4	-49.2233103623074\\
17.45	-49.0984345300127\\
17.5	-49.065017874259\\
17.55	-49.1233619211446\\
17.6	-49.2757459989452\\
17.65	-49.5266216085795\\
17.7	-49.8830195802464\\
17.75	-50.3552548988575\\
17.8	-50.9580936951093\\
17.85	-51.7126987054075\\
17.9	-52.6499870418493\\
17.95	-53.8167620619323\\
18	-55.2878401396767\\
18.05	-57.1928510677449\\
18.1	-59.7858431808381\\
18.15	-63.6792002624163\\
18.2	-71.1432154435802\\
18.25	-77.3719915795459\\
18.3	-65.7847409452482\\
18.35	-60.9049295171914\\
18.4	-57.8320284737657\\
18.45	-55.617508671567\\
18.5	-53.9142344331314\\
18.55	-52.5564566645686\\
18.6	-51.4523018148243\\
18.65	-50.5457373792044\\
18.7	-49.8002797570535\\
18.75	-49.1910586911445\\
18.8	-48.7005774116383\\
18.85	-48.3162851404949\\
18.9	-48.0291127865846\\
18.95	-47.8325554088225\\
19	-47.7220834280528\\
19.05	-47.6947626324158\\
19.1	-47.7490147704553\\
19.15	-47.8844796816254\\
19.2	-48.1019576089939\\
19.25	-48.4034223244375\\
19.3	-48.7921052050526\\
19.35	-49.2726596849129\\
19.4	-49.8514266681501\\
19.45	-50.5368371031884\\
19.5	-51.3400119843715\\
19.55	-52.2756592001829\\
19.6	-53.3634320425984\\
19.65	-54.6300228978831\\
19.7	-56.1124321305287\\
19.75	-57.8630134518336\\
19.8	-59.9564272563008\\
19.85	-62.4932079195483\\
19.9	-65.5550214375934\\
19.95	-68.8245792170271\\
20	-70.3556424427508\\
20.05	-68.887803345064\\
20.1	-66.783640255291\\
20.15	-65.1784301923176\\
20.2	-64.1465975485127\\
20.25	-63.617085792934\\
20.3	-63.544848948301\\
20.35	-63.9315979625015\\
20.4	-64.8362712990166\\
20.45	-66.4040262581783\\
20.5	-68.9294707994092\\
20.55	-72.7653158475287\\
20.6	-74.6957318219833\\
20.65	-69.9376677508348\\
20.7	-65.4766486089666\\
20.75	-62.2025931893729\\
20.8	-59.6952190528867\\
20.85	-57.6961816301554\\
20.9	-56.0608203468844\\
20.95	-54.7029661901003\\
21	-53.5680283359662\\
21.05	-52.6197622203841\\
21.1	-51.833341975499\\
21.15	-51.1915115144106\\
21.2	-50.6823480620982\\
21.25	-50.2979320822752\\
21.3	-50.0335673521351\\
21.35	-49.8873687742501\\
21.4	-49.8601313538169\\
21.45	-49.9554565561718\\
21.5	-50.180167036706\\
21.55	-50.5451082788516\\
21.6	-51.0665451530012\\
21.65	-51.7685712936493\\
21.7	-52.6874001328406\\
21.75	-53.8794823773343\\
21.8	-55.438294507503\\
21.85	-57.5338097416175\\
21.9	-60.5250993499963\\
21.95	-65.4068795768162\\
22	-77.3948453175886\\
22.05	-69.7822384497348\\
22.1	-62.5632748661411\\
22.15	-58.7065201632159\\
22.2	-56.1238750741927\\
22.25	-54.2325990781025\\
22.3	-52.7885766363856\\
22.35	-51.6673284458891\\
22.4	-50.7977920328762\\
22.45	-50.1366502529228\\
22.5	-49.656734031155\\
22.55	-49.3412544047868\\
22.6	-49.1808018286032\\
22.65	-49.1718434021648\\
22.7	-49.3161777555267\\
22.75	-49.6211685564863\\
22.8	-50.1008310898021\\
22.85	-50.7781435852028\\
22.9	-51.6894902037324\\
22.95	-52.8933706699995\\
23	-54.4888351693099\\
23.05	-56.6598249949441\\
23.1	-59.8056859051017\\
23.15	-65.0883144019307\\
23.2	-78.8476069532584\\
23.25	-67.2844396613015\\
23.3	-60.8172902087569\\
23.35	-57.2132060230327\\
23.4	-54.7766054827123\\
23.45	-52.9955253210137\\
23.5	-51.6485082188687\\
23.55	-50.6209242104211\\
23.6	-49.8470989747366\\
23.65	-49.2873716506064\\
23.7	-48.91763391367\\
23.75	-48.7241745748231\\
23.8	-48.7011388126227\\
23.85	-48.8495157060373\\
23.9	-49.1772702692249\\
23.95	-49.7006676283895\\
24	-50.4473004803237\\
24.05	-51.4621660867584\\
24.1	-52.8201523965165\\
24.15	-54.6541734438475\\
24.2	-57.2293622506938\\
24.25	-61.1972860512079\\
24.3	-69.0550690114323\\
24.35	-72.998821447167\\
24.4	-62.5695473882947\\
24.45	-57.9487521591029\\
24.5	-55.0518788043398\\
24.55	-53.0106506634017\\
24.6	-51.4998485614396\\
24.65	-50.3637926465458\\
24.7	-49.5175075181224\\
24.75	-48.9112881824794\\
24.8	-48.5155646180792\\
24.85	-48.3137671042875\\
24.9	-48.2989156102104\\
24.95	-48.4722931793571\\
25	-48.8436446090645\\
25.05	-49.4329802729831\\
25.1	-50.2747636057948\\
25.15	-51.4265997319261\\
25.2	-52.9880290997347\\
25.25	-55.1462641924107\\
25.3	-58.3123870359342\\
25.35	-63.7044893355735\\
25.4	-78.2531351074795\\
25.45	-65.3754256716919\\
25.5	-59.0672977857701\\
25.55	-55.5425685762266\\
25.6	-53.1733243718025\\
25.65	-51.4624969078051\\
25.7	-50.1943787769528\\
25.75	-49.2577407208007\\
25.8	-48.5897706957129\\
25.85	-48.1538688776556\\
25.9	-47.9296749738167\\
25.95	-47.9084283765803\\
26	-48.0911527557376\\
26.05	-48.48882092194\\
26.1	-49.1245723045321\\
26.15	-50.0390320233935\\
26.2	-51.3017113548904\\
26.25	-53.0367993832671\\
26.3	-55.4903089452715\\
26.35	-59.2537601585441\\
26.4	-66.4736812038774\\
26.45	-73.6201515920635\\
26.5	-61.7111680199815\\
26.55	-56.8357116888815\\
26.6	-53.8552083086293\\
26.65	-51.7914624806792\\
26.7	-50.2920308793849\\
26.75	-49.1920105399438\\
26.8	-48.4032698127824\\
26.85	-47.8757798446433\\
26.9	-47.5815024631661\\
26.95	-47.5071200885411\\
27	-47.6510008823257\\
27.05	-48.0228114059522\\
27.1	-48.6455888420096\\
27.15	-49.5613134154712\\
27.2	-50.8432549290001\\
27.25	-52.6245179439607\\
27.3	-55.1742848187859\\
27.35	-59.1626908192446\\
27.4	-67.2383346689896\\
27.45	-70.5615074561416\\
27.5	-60.2786868076833\\
27.55	-55.7364864685975\\
27.6	-52.908322699878\\
27.65	-50.9437892284085\\
27.7	-49.5240654236486\\
27.75	-48.4974038498126\\
27.8	-47.7824521133132\\
27.85	-47.3336999389502\\
27.9	-47.1270056424258\\
27.95	-47.1532651588584\\
28	-47.416240483431\\
28.05	-47.9333772749213\\
28.1	-48.7400381431708\\
28.15	-49.8996002146393\\
28.2	-51.5267064774915\\
28.25	-53.8471369898485\\
28.3	-57.3912423043518\\
28.35	-63.9710563649203\\
28.4	-75.2015807045901\\
28.45	-61.1156370760822\\
28.5	-55.8995058940925\\
28.55	-52.8031160217512\\
28.6	-50.6975030281955\\
28.65	-49.1948569156445\\
28.7	-48.1184865299363\\
28.75	-47.3761569650231\\
28.8	-46.917255848945\\
28.85	-46.715474085405\\
28.9	-46.7614434270016\\
28.95	-47.0603548737625\\
29	-47.6331841415046\\
29.05	-48.5222137692709\\
29.1	-49.8043531287357\\
29.15	-51.6230682981816\\
29.2	-54.2765403146372\\
29.25	-58.540319426941\\
29.3	-67.8548397408412\\
29.35	-67.0747565629375\\
29.4	-58.1851337249635\\
29.45	-53.9755027880058\\
29.5	-51.3173359951718\\
29.55	-49.4764423554163\\
29.6	-48.1670455744081\\
29.65	-47.2514348251523\\
29.7	-46.6564912603823\\
29.75	-46.3432997931679\\
29.8	-46.2946361676586\\
29.85	-46.510192476702\\
29.9	-47.0064453385224\\
29.95	-47.8210864055305\\
30	-49.0248576159249\\
30.05	-50.7502028272902\\
30.1	-53.2690493218279\\
30.15	-57.2663810962588\\
30.2	-65.5192574052995\\
30.25	-68.3151899874097\\
30.3	-58.1665092987494\\
30.35	-53.6890852907704\\
30.4	-50.9202883552292\\
30.45	-49.0246136678265\\
30.5	-47.6889671723608\\
30.55	-46.7656287663314\\
30.6	-46.1774574454059\\
30.65	-45.8842940685249\\
30.7	-45.8694619614431\\
30.75	-46.134911647453\\
30.8	-46.7017021426433\\
30.85	-47.6161240352463\\
30.9	-48.9657621193754\\
30.95	-50.9199517330823\\
31	-53.8487411292134\\
31.05	-58.8106886138878\\
31.1	-72.0390454025834\\
31.15	-62.489322103476\\
31.2	-55.5386128517654\\
31.25	-51.8704837360326\\
31.3	-49.4939192278983\\
31.35	-47.8498233892704\\
31.4	-46.7058489520552\\
31.45	-45.9475594263304\\
31.5	-45.515407306044\\
31.55	-45.3811392029665\\
31.6	-45.5386620072508\\
31.65	-46.0022000784558\\
31.7	-46.8104833847245\\
31.75	-48.0399176683355\\
31.8	-49.8380773093551\\
31.85	-52.5187622162647\\
31.9	-56.9213140776538\\
31.95	-67.0682507444731\\
32	-64.1253971616355\\
32.05	-55.8072270819327\\
32.1	-51.7672679864066\\
32.15	-49.2183769349087\\
32.2	-47.4773383779291\\
32.25	-46.2748451431855\\
32.3	-45.4819289730817\\
32.35	-45.0326018897426\\
32.4	-44.8959251602686\\
32.45	-45.0654388345245\\
32.5	-45.5571064861123\\
32.55	-46.4142870879176\\
32.6	-47.7234601604176\\
32.65	-49.6553213318363\\
32.7	-52.587369025905\\
32.75	-57.6145169470098\\
32.8	-71.5025371200786\\
32.85	-60.8572224654576\\
32.9	-54.0484162501392\\
32.95	-50.4415373203415\\
33	-48.1159282208878\\
33.05	-46.526513902366\\
33.1	-45.4467127444618\\
33.15	-44.766210159923\\
33.2	-44.4298480772094\\
33.25	-44.4152036261761\\
33.3	-44.7249153932158\\
33.35	-45.3874657170644\\
33.4	-46.4670095700637\\
33.45	-48.0906192839144\\
33.5	-50.524283015869\\
33.55	-54.4410564620806\\
33.6	-62.5650180648145\\
33.65	-65.9645177176567\\
33.7	-55.5051511684077\\
33.75	-51.0048668629291\\
33.8	-48.2635039420667\\
33.85	-46.4266065014361\\
33.9	-45.178588629607\\
33.95	-44.373776820439\\
34	-43.9399782132807\\
34.05	-43.8453029662222\\
34.1	-44.0863500488904\\
34.15	-44.6869852308566\\
34.2	-45.7067314542908\\
34.25	-47.2659999891389\\
34.3	-49.6167372119094\\
34.35	-53.3870979548814\\
34.4	-61.0052133626309\\
34.45	-66.5973117492921\\
34.5	-55.1626513068923\\
34.55	-50.4897262618952\\
34.6	-47.6816937047718\\
34.65	-45.8151719542269\\
34.7	-44.557276120461\\
34.75	-43.7565402987086\\
34.8	-43.3390576097206\\
34.85	-43.2734314941847\\
34.9	-43.5587345704757\\
34.95	-44.2241049595868\\
35	-45.339638281362\\
35.05	-47.0486778031727\\
35.1	-49.6622983482801\\
35.15	-54.0194297202997\\
35.2	-64.1956275180759\\
35.25	-61.2548127568011\\
35.3	-52.8948625734884\\
35.35	-48.8763059986601\\
35.4	-46.3739524588622\\
35.45	-44.7033819461487\\
35.5	-43.5977233547761\\
35.55	-42.932533888441\\
35.6	-42.6489402059983\\
35.65	-42.7271670279273\\
35.7	-43.178947346039\\
35.75	-44.051811141338\\
35.8	-45.4490865357862\\
35.85	-47.5874115302215\\
35.9	-50.9869143239244\\
35.95	-57.4416709551625\\
36	-70.220477581628\\
36.05	-54.8297582764133\\
36.1	-49.5809012279009\\
36.15	-46.5514196074838\\
36.2	-44.5751205910632\\
36.25	-43.2615952852889\\
36.3	-42.4397896703794\\
36.35	-42.0286887931262\\
36.4	-41.9957710894531\\
36.45	-42.3435680445447\\
36.5	-43.1105535026835\\
36.55	-44.3871800504243\\
36.6	-46.3640418636242\\
36.65	-49.4859862363487\\
36.7	-55.1661701675388\\
36.75	-73.2261211942555\\
36.8	-55.2399273121081\\
36.85	-49.3608220246747\\
36.9	-46.1014271071458\\
36.95	-44.0051645536141\\
37	-42.6192439751138\\
37.05	-41.7515210921655\\
37.1	-41.3122759389444\\
37.15	-41.2653420359872\\
37.2	-41.612459932069\\
37.25	-42.3938856842526\\
37.3	-43.7058376863919\\
37.35	-45.754100438897\\
37.4	-49.0308806925875\\
37.45	-55.1896099807597\\
37.5	-70.4975203281376\\
37.55	-53.4749248117901\\
37.6	-48.0291816196591\\
37.65	-44.9363689576673\\
37.7	-42.9410138366893\\
37.75	-41.6340348060789\\
37.8	-40.8395241324176\\
37.85	-40.4767152343984\\
37.9	-40.5168647662521\\
37.95	-40.9706860962656\\
38	-41.8927338087319\\
38.05	-43.4071974616913\\
38.1	-45.7873006879917\\
38.15	-49.7464094333685\\
38.2	-58.3443062485618\\
38.25	-59.9812833627456\\
38.3	-50.1287136087516\\
38.35	-45.7898045354319\\
38.4	-43.1665797480176\\
38.45	-41.4568909753544\\
38.5	-40.3637724188487\\
38.55	-39.7547538516222\\
38.6	-39.5725816877945\\
38.65	-39.8068491829293\\
38.7	-40.4893939765265\\
38.75	-41.7085762979112\\
38.8	-43.6586420763848\\
38.85	-46.8030312195304\\
38.9	-52.6566610688914\\
38.95	-70.4586445013985\\
39	-51.9109388947027\\
39.05	-46.2261249765673\\
39.1	-43.0528820781805\\
39.15	-41.0265427781169\\
39.2	-39.7158685501825\\
39.25	-38.9390733267883\\
39.3	-38.615349549528\\
39.35	-38.7198968136059\\
39.4	-39.2724441945541\\
39.45	-40.3461074601136\\
39.5	-42.1065498186978\\
39.55	-44.9393305212116\\
39.6	-50.0015262265934\\
39.65	-65.3624797642124\\
39.7	-52.4871875815205\\
39.75	-45.8751389692159\\
39.8	-42.3834336092605\\
39.85	-40.1887142759505\\
39.9	-38.7705111615086\\
39.95	-37.9177391876403\\
40	-37.5372247821294\\
40.05	-37.5981965109855\\
40.1	-38.1174198273574\\
40.15	-39.1669260986274\\
40.2	-40.9132987702703\\
40.25	-43.7475539422375\\
40.3	-48.8540688364689\\
40.35	-64.7639940407657\\
40.4	-51.0188224174785\\
40.45	-44.4922696211697\\
40.5	-41.028517660129\\
40.55	-38.8524211940548\\
40.6	-37.4531527094496\\
40.65	-36.6238098251841\\
40.7	-36.2745960138539\\
40.75	-36.3790052783591\\
40.8	-36.9607354607733\\
40.85	-38.1051321174634\\
40.9	-40.0091770469811\\
40.95	-43.1532425352075\\
41	-49.1500621353891\\
41.05	-65.7292053332754\\
41.1	-47.6408784905494\\
41.15	-42.0981341377244\\
41.2	-38.9801689819698\\
41.25	-36.9973165366723\\
41.3	-35.7369876638515\\
41.35	-35.0272687466402\\
41.4	-34.796890796686\\
41.45	-35.0344196607222\\
41.5	-35.7825086975052\\
41.55	-37.1600960517879\\
41.6	-39.4426736906374\\
41.65	-43.3671456040303\\
41.7	-52.2150405771023\\
41.75	-52.775862114403\\
41.8	-43.1998813569607\\
41.85	-38.9070807090725\\
41.9	-36.3128039195483\\
41.95	-34.6446754458446\\
42	-33.6184050513486\\
42.05	-33.1129336324166\\
42.1	-33.0865024397671\\
42.15	-33.5541879111678\\
42.2	-34.5955370018283\\
42.25	-36.402135354252\\
42.3	-39.445058095812\\
42.35	-45.2984159412854\\
42.4	-62.7590181943859\\
42.45	-43.9528502703943\\
42.5	-38.294960752774\\
42.55	-35.1116731682518\\
42.6	-33.0826549470612\\
42.65	-31.7902858046403\\
42.7	-31.0631189883832\\
42.75	-30.8335315888892\\
42.8	-31.0978201951347\\
42.85	-31.9142388699601\\
42.9	-33.4363868296731\\
42.95	-36.0334564822948\\
43	-40.8115735509946\\
43.05	-55.276488191264\\
43.1	-43.5989278905611\\
43.15	-36.6608078269749\\
43.2	-33.0007724104874\\
43.25	-30.6867335524651\\
43.3	-29.1827545805665\\
43.35	-28.277727835324\\
43.4	-27.8859667890122\\
43.45	-27.9928793635339\\
43.5	-28.6472144817996\\
43.55	-29.9892018278981\\
43.6	-32.3574311612407\\
43.65	-36.7375471436111\\
43.7	-48.9821982403297\\
43.75	-40.8736657048462\\
43.8	-33.2492336525834\\
43.85	-29.2947704685168\\
43.9	-26.763034600104\\
43.95	-25.065201034297\\
44	-23.9733156642372\\
44.05	-23.394493882545\\
44.1	-23.3108261416976\\
44.15	-23.7705111437648\\
44.2	-24.9176651592502\\
44.25	-27.1079004712179\\
44.3	-31.409167732883\\
44.35	-44.8761760611266\\
44.4	-33.7107944928096\\
44.45	-26.1138236070112\\
44.5	-21.8382088694798\\
44.55	-18.8587377251504\\
44.6	-16.6074934428786\\
44.65	-14.8434139163467\\
44.7	-13.4417731355182\\
44.75	-12.3301661689141\\
44.8	-11.4635217184097\\
44.85	-10.8127143755625\\
44.9	-10.3588189717592\\
44.95	-10.0900301240473\\
45	-9.9999918448928\\
45.05	-10.0869718877728\\
45.1	-10.3536347627397\\
45.15	-10.8073496115832\\
45.2	-11.4611187222698\\
45.25	-12.3354061431864\\
45.3	-13.4614979305927\\
45.35	-14.8878032345444\\
45.4	-16.6924844825816\\
45.45	-19.0116654445109\\
45.5	-22.113717947857\\
45.55	-26.6555931420198\\
45.6	-35.2292692276035\\
45.65	-40.9468679881886\\
45.7	-30.368815146117\\
45.75	-26.5139901553857\\
45.8	-24.535206541738\\
45.85	-23.5408156698317\\
45.9	-23.2229206035555\\
45.95	-23.4611718018015\\
46	-24.2283715092708\\
46.05	-25.572161457102\\
46.1	-27.6432359633852\\
46.15	-30.8171634704803\\
46.2	-36.2408913560578\\
46.25	-52.2518406129251\\
46.3	-39.7096072139663\\
46.35	-33.4978153239656\\
46.4	-30.4844264637282\\
46.45	-28.8149223388192\\
46.5	-27.9726549770808\\
46.55	-27.7597011248998\\
46.6	-28.1065542031682\\
46.65	-29.0248547769723\\
46.7	-30.6140718813974\\
46.75	-33.1328298056652\\
46.8	-37.28770469761\\
46.85	-46.1805942150047\\
46.9	-48.2035885483459\\
46.95	-38.559749219669\\
47	-34.5956851273865\\
47.05	-32.4107705387947\\
47.1	-31.2061169055334\\
47.15	-30.6986286262849\\
47.2	-30.7802573046573\\
47.25	-31.4362920292799\\
47.3	-32.735834745992\\
47.35	-34.8786855190125\\
47.4	-38.3883954814673\\
47.45	-45.1586684575857\\
47.5	-57.8461820427499\\
47.55	-42.5291126577177\\
47.6	-37.6829356456111\\
47.65	-35.0898972602764\\
47.7	-33.6212504639934\\
47.75	-32.9105154388178\\
47.8	-32.8165049228671\\
47.85	-33.3052289137933\\
47.9	-34.4274693730706\\
47.95	-36.3526706902202\\
48	-39.5213522352413\\
48.05	-45.3982771423134\\
48.1	-67.5056765652453\\
48.15	-45.52210316494\\
48.2	-39.9787354938272\\
48.25	-37.0992447777123\\
48.3	-35.4544151417158\\
48.35	-34.612094325648\\
48.4	-34.4071725819032\\
48.45	-34.7930911123399\\
48.5	-35.8102715547798\\
48.55	-37.6131666626929\\
48.6	-40.6051615153982\\
48.65	-46.0823414978992\\
48.7	-67.2072451005089\\
48.75	-47.6200331908241\\
48.8	-41.6193692386119\\
48.85	-38.5589156500558\\
48.9	-36.7979110275768\\
48.95	-35.8618200622057\\
49	-35.5693668598724\\
49.05	-35.8634977435061\\
49.1	-36.7726602652301\\
49.15	-38.429523859851\\
49.2	-41.1798970241954\\
49.25	-46.0704570323725\\
49.3	-60.3197136823841\\
49.35	-50.3366947215077\\
49.4	-43.381616852873\\
49.45	-39.9881520061643\\
49.5	-38.0142083590732\\
49.55	-36.8904852981441\\
49.6	-36.3933492865939\\
49.65	-36.427110128779\\
49.7	-36.9616587975347\\
49.75	-38.0116447092752\\
49.8	-39.626598157735\\
49.85	-41.855289253117\\
49.9	-44.5195352216031\\
49.95	-46.3658561860697\\
50	-45.6539256670906\\
50.05	-43.760766198557\\
50.1	-42.230710027337\\
50.15	-41.3741705039957\\
50.2	-41.1915513830043\\
50.25	-41.6876013831233\\
50.3	-42.9445230026617\\
50.35	-45.1880862400992\\
50.4	-48.922917971114\\
50.45	-54.185884603826\\
50.5	-52.1756761015892\\
50.55	-47.2486195153475\\
50.6	-44.175232317608\\
50.65	-42.3413828767937\\
50.7	-41.3660251889241\\
50.75	-41.087722070798\\
50.8	-41.4672511495472\\
50.85	-42.5682084176333\\
50.9	-44.6083410970393\\
50.95	-48.1959751316764\\
51	-55.7650064488374\\
51.05	-61.4521598462451\\
51.1	-50.068102758321\\
51.15	-45.6356957059537\\
51.2	-43.1868342902604\\
51.25	-41.811208896807\\
51.3	-41.2017825168738\\
51.35	-41.2511140292314\\
51.4	-41.9628179976681\\
51.45	-43.4543048689613\\
51.5	-46.0564507038998\\
51.55	-50.77790316953\\
51.6	-64.272484299182\\
51.65	-55.4402668631852\\
51.7	-48.3048989832251\\
51.75	-44.8969125436635\\
51.8	-42.9788915037466\\
51.85	-41.9797231736761\\
51.9	-41.6953695135309\\
51.95	-42.0721806909249\\
52	-43.1653468830732\\
52.05	-45.1813395020907\\
52.1	-48.6975776782635\\
52.15	-55.9862172364233\\
52.2	-64.4290387318088\\
52.25	-51.3416422198634\\
52.3	-46.7563554326144\\
52.35	-44.2776252384245\\
52.4	-42.9133518672205\\
52.45	-42.3400854880516\\
52.5	-42.4487550991321\\
52.55	-43.2500126985547\\
52.6	-44.882141402315\\
52.65	-47.7380913570753\\
52.7	-53.1012335886143\\
52.75	-74.0718095982836\\
52.8	-54.622199501962\\
52.85	-48.5912437515698\\
52.9	-45.5533746729435\\
52.95	-43.859887926512\\
53	-43.0440074298079\\
53.05	-42.941473590181\\
53.1	-43.5278076173807\\
53.15	-44.8990144234354\\
53.2	-47.3535699672944\\
53.25	-51.7906513093179\\
53.3	-63.3123524755097\\
53.35	-58.0128840870825\\
53.4	-50.2749898094946\\
53.45	-46.7168380167153\\
53.5	-44.7453407391468\\
53.55	-43.7374567914765\\
53.6	-43.4770584265238\\
53.65	-43.9119143470339\\
53.7	-45.1109384900408\\
53.75	-47.3213274344158\\
53.8	-51.2653838037666\\
53.85	-60.2842212101785\\
53.9	-61.1986916827457\\
53.95	-51.6802487241745\\
54	-47.699408738961\\
54.05	-45.5209069635269\\
54.1	-44.3784624961475\\
54.15	-44.0137006324611\\
54.2	-44.3546408977561\\
54.25	-45.454319574089\\
54.3	-47.5345596963653\\
54.35	-51.239919551596\\
54.4	-59.3160906759769\\
54.45	-63.5640021286576\\
54.5	-52.6909622236282\\
54.55	-48.4514620793471\\
54.6	-46.1557914377836\\
54.65	-44.9427558685406\\
54.7	-44.5285109837664\\
54.75	-44.8308288461671\\
54.8	-45.8968388347897\\
54.85	-47.9423117357637\\
54.9	-51.5976190509997\\
54.95	-59.5139614266002\\
55	-64.4014733081165\\
55.05	-53.2354037309867\\
55.1	-48.9485662098324\\
55.15	-46.6370351018703\\
55.2	-45.4211206297713\\
55.25	-45.0132508733823\\
55.3	-45.3316544185055\\
55.35	-46.427483344374\\
55.4	-48.5283402474425\\
55.45	-52.3067746581422\\
55.5	-60.7278571022316\\
55.55	-63.5757732304612\\
55.6	-53.3147974957391\\
55.65	-49.1959236852247\\
55.7	-46.9697401397873\\
55.75	-45.8182770320585\\
55.8	-45.4724897214883\\
55.85	-45.8620575851053\\
55.9	-47.0527514951836\\
55.95	-49.3042660445585\\
56	-53.400774955258\\
56.05	-63.2578945764882\\
56.1	-61.686200503708\\
56.15	-53.0028615315367\\
56.2	-49.2266300092795\\
56.25	-47.1756082728378\\
56.3	-46.1516385478335\\
56.35	-45.9225142789658\\
56.4	-46.4398252036444\\
56.45	-47.7961660059367\\
56.5	-50.3109031421254\\
56.55	-54.9929516671912\\
56.6	-68.4665651116644\\
56.65	-59.4303507269676\\
56.7	-52.4158880811462\\
56.75	-49.0940038091443\\
56.8	-47.2897128624209\\
56.85	-46.4496847091212\\
56.9	-46.3906360364057\\
56.95	-47.0959303895088\\
57	-48.7008093875749\\
57.05	-51.6287626405302\\
57.1	-57.3471434053052\\
57.15	-81.0986706165697\\
57.2	-57.2158326141565\\
57.25	-51.6766258121639\\
57.3	-48.8617127173005\\
57.35	-47.3565741415205\\
57.4	-46.7503662386968\\
57.45	-46.915166577236\\
57.5	-47.8766061224626\\
57.55	-49.8365609971784\\
57.6	-53.4070869319393\\
57.65	-61.1459355268506\\
57.7	-66.6936717623302\\
57.75	-55.2112145705673\\
57.8	-50.8918657053765\\
57.85	-48.5957126303489\\
57.9	-47.4268987853406\\
57.95	-47.1002581592495\\
58	-47.546781360816\\
58.05	-48.8486464205327\\
58.1	-51.3173272072625\\
58.15	-55.9464053468773\\
58.2	-69.1698825473855\\
58.25	-60.5473804869134\\
58.3	-53.471677535643\\
58.35	-50.1464832881235\\
58.4	-48.360015379265\\
58.45	-47.5560247504085\\
58.5	-47.555314193418\\
58.55	-48.35261643754\\
58.6	-50.1115833822178\\
58.65	-53.3444050476389\\
58.7	-59.9998687085732\\
58.75	-72.1160579562106\\
58.8	-56.823860326801\\
58.85	-52.0116232128169\\
58.9	-49.5072728836022\\
58.95	-48.2163069455529\\
59	-47.8047247455699\\
59.05	-48.1843902961879\\
59.1	-49.4259246789202\\
59.15	-51.8266778057838\\
59.2	-56.3367131246267\\
59.25	-68.8018965421616\\
59.3	-61.5284372840343\\
59.35	-54.2203955112582\\
59.4	-50.8363280938719\\
59.45	-49.0302744504681\\
59.5	-48.2266921148019\\
59.55	-48.2430663781063\\
59.6	-49.0777923410343\\
59.65	-50.9084709396546\\
59.7	-54.2958377548235\\
59.75	-61.4900832776985\\
59.8	-69.7772711555571\\
59.85	-56.8406073222006\\
59.9	-52.3198162090826\\
59.95	-49.9550202737287\\
60	-48.7687034047672\\
60.05	-48.4592999662648\\
60.1	-48.9589977926654\\
60.15	-50.3665255794792\\
60.2	-53.0480160316901\\
60.25	-58.2419158228832\\
60.3	-77.5364143000521\\
60.35	-60.0093151027469\\
60.4	-53.9309052823383\\
60.45	-50.9510190325057\\
60.5	-49.3872673399962\\
60.55	-48.7813613030955\\
60.6	-48.9979292693748\\
60.65	-50.0764179062099\\
60.7	-52.2694902341565\\
60.75	-56.3823000043778\\
60.8	-66.6143493012936\\
60.85	-64.0169907589728\\
60.9	-55.6383360039728\\
60.95	-51.9791208178806\\
61	-50.0442907129532\\
61.05	-49.1683343948017\\
61.1	-49.1434673618531\\
61.15	-49.9601247329208\\
61.2	-51.7973872680056\\
61.25	-55.2349590822755\\
61.3	-62.663265452663\\
61.35	-69.5989686443897\\
61.4	-57.4000693011285\\
61.45	-52.9986701630121\\
61.5	-50.705263345303\\
61.55	-49.5866734250555\\
61.6	-49.3573223300003\\
61.65	-49.9649106361309\\
61.7	-51.5372781424878\\
61.75	-54.5230694640913\\
61.8	-60.565164516872\\
61.85	-79.3542716510679\\
61.9	-59.1552274440706\\
61.95	-53.9668491334598\\
62	-51.3386780938895\\
62.05	-50.0085442195435\\
62.1	-49.6101524076256\\
62.15	-50.0535776035851\\
62.2	-51.4296486023733\\
62.25	-54.1061630250061\\
62.3	-59.3504777182768\\
62.35	-79.7862270952659\\
62.4	-60.8157105407531\\
62.45	-54.8396280038597\\
62.5	-51.9164013523385\\
62.55	-50.4111969835878\\
62.6	-49.8795605646305\\
62.65	-50.1995461427367\\
62.7	-51.435387123664\\
62.75	-53.9044790919842\\
62.8	-58.6704662905064\\
62.85	-73.4654154984262\\
62.9	-62.2626826715647\\
62.95	-55.5746845407445\\
63	-52.4147532718607\\
63.05	-50.7769333915786\\
63.1	-50.1490754141515\\
63.15	-50.3842250667311\\
63.2	-51.5287462693805\\
63.25	-53.8705533472996\\
63.3	-58.3657872217031\\
63.35	-71.0508960592595\\
63.4	-63.3580092675084\\
63.45	-56.1361601740092\\
63.5	-52.8159676548139\\
63.55	-51.0933508755714\\
63.6	-50.4076360440704\\
63.65	-50.5955400479664\\
63.7	-51.6936643202041\\
63.75	-53.976769825155\\
63.8	-58.3580415891948\\
63.85	-70.3152966517064\\
63.9	-63.9792583213855\\
63.95	-56.500202576482\\
64	-53.10959383379\\
64.05	-51.3536102840616\\
64.1	-50.6493014859463\\
64.15	-50.8270736972756\\
64.2	-51.9217686175516\\
64.25	-54.2094751249246\\
64.3	-58.6132482213777\\
64.35	-70.7498807700544\\
64.4	-64.0684663320626\\
64.45	-56.6593746270363\\
64.5	-53.2933727974117\\
64.55	-51.5565298266453\\
64.6	-50.8730170292706\\
64.65	-51.0775378806681\\
64.7	-52.2113158097152\\
64.75	-54.5663021567977\\
64.8	-59.1290253603954\\
64.85	-72.4200202482713\\
64.9	-63.660563195752\\
64.95	-56.6240169323326\\
65	-53.3732531655673\\
65.05	-51.7063908844905\\
65.1	-51.0823502786506\\
65.15	-51.3504424248013\\
65.2	-52.566740680699\\
65.25	-55.0554598493306\\
65.3	-59.9334008667094\\
65.35	-76.0868739931717\\
65.4	-62.86570503198\\
65.45	-56.4198873266897\\
65.5	-53.3624956299029\\
65.55	-51.812451060748\\
65.6	-51.285184994093\\
65.65	-51.653924297036\\
65.7	-52.9987229974422\\
65.75	-55.6967344271793\\
65.8	-61.0943540673209\\
65.85	-84.9409294505708\\
65.9	-61.821771704271\\
65.95	-56.0830994443332\\
66	-53.2801019002654\\
66.05	-51.8882495670586\\
66.1	-51.493412232475\\
66.15	-52.0007680262232\\
66.2	-53.5248515617493\\
66.25	-56.5247071614717\\
66.3	-62.7488224170899\\
66.35	-78.7846274898003\\
66.4	-60.6535006231637\\
66.45	-55.6543676262475\\
66.5	-53.1489857286446\\
66.55	-51.9508541541688\\
66.6	-51.7227033593505\\
66.65	-52.4087183837157\\
66.7	-54.1711722178902\\
66.75	-57.5958685212682\\
66.8	-65.1863670447795\\
66.85	-71.1704302963172\\
66.9	-59.4551565898788\\
66.95	-55.1743167878488\\
67	-52.9943089263186\\
67.05	-52.0202192683072\\
67.1	-51.9924858572543\\
67.15	-52.9012788585691\\
67.2	-54.9752673643292\\
67.25	-59.0041140566137\\
67.3	-69.1550117087055\\
67.35	-66.6999374466845\\
67.4	-58.2910506210129\\
67.45	-54.6806528644902\\
67.5	-52.8422756023027\\
67.55	-52.1188086807481\\
67.6	-52.326278222006\\
67.65	-53.5093416775582\\
67.7	-55.9922900066832\\
67.75	-60.9176784846391\\
67.8	-77.8750722237847\\
67.85	-63.5307269707417\\
67.9	-57.2030701990113\\
67.95	-54.2071183103517\\
68	-52.7195213401797\\
68.05	-52.2716192966622\\
68.1	-52.7526116511343\\
68.15	-54.2743173954695\\
68.2	-57.3073570526434\\
68.25	-63.684151956485\\
68.3	-77.9052493302943\\
68.35	-61.0942896780523\\
68.4	-56.2186592045617\\
68.45	-53.7837375839364\\
68.5	-52.6531180792792\\
68.55	-52.50674812928\\
68.6	-53.3069170379682\\
68.65	-55.2541710589056\\
68.7	-59.0635701783682\\
68.75	-68.2415795224775\\
68.8	-68.3677194560462\\
68.85	-59.1484215727789\\
68.9	-55.3570368483797\\
68.95	-53.4378439165025\\
69	-52.6711869797382\\
69.05	-52.8567194993765\\
69.1	-54.0351133341673\\
69.15	-56.5356936184818\\
69.2	-61.5362409517305\\
69.25	-79.5997401072971\\
69.3	-63.7641712749075\\
69.35	-57.5710256519313\\
69.4	-54.6335464600254\\
69.45	-53.195548017847\\
69.5	-52.804162303201\\
69.55	-53.3609821722834\\
69.6	-55.0004846991817\\
69.65	-58.2620212489861\\
69.7	-65.3897412993295\\
69.75	-73.7582503396723\\
69.8	-60.7462695730555\\
69.85	-56.2954577933903\\
69.9	-54.0626734563856\\
69.95	-53.0835364936584\\
70	-53.0869094415846\\
70.05	-54.0704580296481\\
70.1	-56.2977044715785\\
70.15	-60.7049755266487\\
70.2	-73.2324808837564\\
70.25	-65.8138284384287\\
70.3	-58.557805598662\\
70.35	-55.2851752436918\\
70.4	-53.660332242399\\
70.45	-53.1313117085702\\
70.5	-53.5622200260537\\
70.55	-55.0561702925581\\
70.6	-58.0847794897385\\
70.65	-64.5130341033832\\
70.7	-78.1207340243337\\
70.75	-61.7325817625239\\
70.8	-56.9126715507268\\
70.85	-54.5224542603006\\
70.9	-53.4459641413968\\
70.95	-53.3742569763634\\
71	-54.2868981152492\\
71.05	-56.4271012944627\\
71.1	-60.6697018694587\\
71.15	-72.1844770954056\\
71.2	-66.6996572739661\\
71.25	-59.0562539712936\\
71.3	-55.6785792364012\\
71.35	-54.0032408358705\\
71.4	-53.4450053995481\\
71.45	-53.858381685113\\
71.5	-55.3433576791997\\
71.55	-58.3724592988253\\
71.6	-64.8260270581482\\
71.65	-78.1553958972981\\
71.7	-61.9583422652541\\
71.75	-57.1626143712305\\
71.8	-54.7905800464718\\
71.85	-53.7353195615232\\
71.9	-53.6924952340267\\
71.95	-54.6486508786441\\
72	-56.8645522126676\\
72.05	-61.28453894444\\
72.1	-74.0069466999129\\
72.15	-66.2358957445369\\
72.2	-59.0474902053859\\
72.25	-55.8088434650339\\
72.3	-54.2202224997481\\
72.35	-53.7389463505563\\
72.4	-54.2392175627095\\
72.45	-55.8455742359192\\
72.5	-59.0971551572836\\
72.55	-66.2703832998356\\
72.6	-74.3110534198572\\
72.65	-61.4804598740668\\
72.7	-57.0737335530798\\
72.75	-54.8848323696673\\
72.8	-53.9636209795488\\
72.85	-54.0502845964695\\
72.9	-55.1634923532975\\
72.95	-57.6234666239451\\
73	-62.6079723438953\\
73.05	-80.9100567350852\\
73.1	-64.7847461924405\\
73.15	-58.6210658947184\\
73.2	-55.7225014478932\\
73.25	-54.3426661145228\\
73.3	-54.038285092873\\
73.35	-54.7294918402511\\
73.4	-56.596829087836\\
73.45	-60.3384116785096\\
73.5	-69.3876700226691\\
73.55	-69.8550745963293\\
73.6	-60.5191428224043\\
73.65	-56.7344138346531\\
73.7	-54.8592624876535\\
73.75	-54.1722583667738\\
73.8	-54.486417772259\\
73.85	-55.878758795054\\
73.9	-58.789737539939\\
73.95	-64.9548065147328\\
74	-81.413590419079\\
74.05	-62.8979372039198\\
74.1	-57.9305029663148\\
74.15	-55.5017957228129\\
74.2	-54.4292587690921\\
74.25	-54.3947985077726\\
74.3	-55.3869926595465\\
74.35	-57.6864422870966\\
74.4	-62.3300925623764\\
74.45	-76.9697665911293\\
74.5	-66.0280533037941\\
74.55	-59.3320729754009\\
74.6	-56.2628350579787\\
74.65	-54.7917145530863\\
74.7	-54.4258520936041\\
74.75	-55.0679525705606\\
74.8	-56.886836084458\\
74.85	-60.5582900498724\\
74.9	-69.3508768645\\
74.95	-70.599938451723\\
75	-60.9773006738482\\
75.05	-57.1386338693389\\
75.1	-55.2458118434076\\
75.15	-54.5576538091762\\
75.2	-54.884294464559\\
75.25	-56.3073973476162\\
75.3	-59.2878868508929\\
75.35	-65.6818472682162\\
75.4	-79.4808363249701\\
75.45	-62.932624359163\\
75.5	-58.1290317684004\\
75.55	-55.7804548101869\\
75.6	-54.7728835298336\\
75.65	-54.8085889065199\\
75.7	-55.8941063233566\\
75.75	-58.3485350316539\\
75.8	-63.3695784567483\\
75.85	-82.5108056008123\\
75.9	-65.3182065867121\\
75.95	-59.2377392834129\\
76	-56.3865651624812\\
76.05	-55.0574240055396\\
76.1	-54.8198269088307\\
76.15	-55.6095770219044\\
76.2	-57.6437411672412\\
76.25	-61.754519149264\\
76.3	-72.7119032727292\\
76.35	-68.3738431071949\\
76.4	-60.4730839504994\\
76.45	-57.0565904169196\\
76.5	-55.399447743638\\
76.55	-54.9013575569389\\
76.6	-55.4265657988632\\
76.65	-57.1129505446978\\
76.7	-60.5659902631642\\
76.75	-68.5457253053693\\
76.8	-72.6773068715653\\
76.85	-61.8494235748945\\
76.9	-57.7841409421459\\
76.95	-55.7887967186113\\
77	-55.0396044568023\\
77.05	-55.3244007547334\\
77.1	-56.7152895193983\\
77.15	-59.6652741940061\\
77.2	-66.0050054668598\\
77.25	-80.3155691963721\\
77.3	-63.3896767852147\\
77.35	-58.5637102347234\\
77.4	-56.2165485893228\\
77.45	-55.2232347361114\\
77.5	-55.2868848646138\\
77.55	-56.4216284763149\\
77.6	-58.971152154836\\
77.65	-64.2497528177653\\
77.7	-88.7618051568991\\
77.75	-65.1299232209041\\
77.8	-59.3904471085336\\
77.85	-56.6747063634506\\
77.9	-55.4426044559469\\
77.95	-55.3009999354205\\
78	-56.2103257429844\\
78.05	-58.4316088610959\\
78.1	-62.9593851444626\\
78.15	-76.8016885313269\\
78.2	-67.1282329568226\\
78.25	-60.2599545405963\\
78.3	-57.1559706022667\\
78.35	-55.6893775825809\\
78.4	-55.356069297232\\
78.45	-56.0647731218001\\
78.5	-58.0111112600204\\
78.55	-61.9763283687428\\
78.6	-72.2236736784733\\
78.65	-69.483211010522\\
78.7	-61.1681045567175\\
78.75	-57.6535751193675\\
78.8	-55.9562629195443\\
78.85	-55.4432008529813\\
78.9	-55.9719004875744\\
78.95	-57.6841866121827\\
79	-61.2109755556461\\
79.05	-69.5192753438662\\
79.1	-72.3783833070777\\
79.15	-62.1108536865139\\
79.2	-58.1611698747648\\
79.25	-56.2368307217946\\
79.3	-55.5549057985877\\
79.35	-55.9212215107908\\
79.4	-57.4318891369952\\
79.45	-60.6072421964223\\
79.5	-67.6769043425381\\
79.55	-76.211885588487\\
79.6	-63.0840473618426\\
79.65	-58.6727412429662\\
79.7	-56.5253843115651\\
79.75	-55.6848304114773\\
79.8	-55.9041995396774\\
79.85	-57.2397201053531\\
79.9	-60.1275583824927\\
79.95	-66.3320788358004\\
80	-82.1269525104182\\
80.05	-64.0832088975847\\
80.1	-59.1825668413903\\
80.15	-56.8168728535291\\
80.2	-55.8275646821385\\
80.25	-55.9138130512552\\
80.3	-57.0963368286893\\
80.35	-59.7454582582812\\
80.4	-65.3114275645707\\
80.45	-94.8374298572065\\
80.5	-65.1033074773227\\
80.55	-59.6852016571131\\
80.6	-57.1068344816175\\
80.65	-55.9785039263095\\
80.7	-55.944250019464\\
80.75	-56.9927163350998\\
80.8	-59.441571793437\\
80.85	-64.5186010033106\\
80.9	-85.1205148063053\\
80.95	-66.1384963947397\\
81	-60.175488411535\\
81.05	-57.3913578427249\\
81.1	-56.1337436519479\\
81.15	-55.9906839253397\\
81.2	-56.9215891267877\\
81.25	-59.2012937194494\\
81.3	-63.8943764514671\\
81.35	-79.3725317109966\\
81.4	-67.1818345310571\\
81.45	-60.6485941095245\\
81.5	-57.6670590442075\\
81.55	-56.2899994955702\\
81.6	-56.0491067614671\\
81.65	-56.8770441079229\\
81.7	-59.0133500366623\\
81.75	-63.3996812912638\\
81.8	-76.285368769899\\
81.85	-68.225006827089\\
81.9	-61.1000693046286\\
81.95	-57.9310691943987\\
82	-56.4445452562047\\
82.05	-56.1162024663726\\
82.1	-56.8542462881589\\
82.15	-58.8688769558752\\
82.2	-63.0073544138843\\
82.25	-74.2903785180366\\
82.3	-69.25806137225\\
82.35	-61.5259183457318\\
82.4	-58.1810230543032\\
82.45	-56.5951589850388\\
82.5	-56.189244454746\\
82.55	-56.8492251781425\\
82.6	-58.7608000825077\\
82.65	-62.6977385190119\\
82.7	-72.8915784928698\\
82.75	-70.269228990938\\
82.8	-61.922680692382\\
82.85	-58.415049695505\\
82.9	-56.7400769051825\\
82.95	-56.2660126649591\\
83	-56.8587139384235\\
83.05	-58.6834029944403\\
83.1	-62.4561435007957\\
83.15	-71.8697720288073\\
83.2	-71.2448984202542\\
83.25	-62.2875140589503\\
83.3	-58.6317617178504\\
83.35	-56.8779523780507\\
83.4	-56.3447250113087\\
83.45	-56.8800247940129\\
83.5	-58.632019240405\\
83.55	-62.2713003269341\\
83.6	-71.1088368540199\\
83.65	-72.1698338526514\\
83.7	-62.6182670202682\\
83.75	-58.8302384103852\\
83.8	-57.0078161132898\\
83.85	-56.4239777762029\\
83.9	-56.9109488814751\\
83.95	-58.6028048845192\\
84	-62.1343704901034\\
84.05	-70.539805358459\\
84.1	-73.0277319772827\\
84.15	-62.9135322839383\\
84.2	-59.0100010204741\\
84.25	-57.1290357359815\\
84.3	-56.5026913165356\\
84.35	-56.9496721056694\\
84.4	-58.5925633980012\\
84.45	-62.0382797968131\\
84.5	-70.1183174164377\\
84.55	-73.8022028773785\\
84.6	-63.1726808469965\\
84.65	-59.1709849179136\\
84.7	-57.2412787949356\\
84.75	-56.5800640174901\\
84.8	-56.9947074712911\\
84.85	-58.5986127128281\\
84.9	-61.9772607177702\\
84.95	-69.8140928266586\\
85	-74.4781264663708\\
85.05	-63.3958627080534\\
85.1	-59.3135030469313\\
85.15	-57.3444746022441\\
85.2	-56.655529519251\\
85.25	-57.0448369074154\\
85.3	-58.6186793417558\\
85.35	-61.9465247331711\\
85.4	-69.6054599991316\\
85.45	-75.0432414427033\\
85.5	-63.5839746186298\\
85.55	-59.4382025398444\\
85.6	-57.4387753630385\\
85.65	-56.7287163826746\\
85.7	-57.0990597586016\\
85.75	-58.6508109469356\\
85.8	-61.9420180385839\\
85.85	-69.4762629690508\\
85.9	-75.4896971760892\\
85.95	-63.7386015529418\\
86	-59.5460192446612\\
86.05	-57.5245197510419\\
86.1	-56.7994123932036\\
86.15	-57.1565490954864\\
86.2	-58.6933054469563\\
86.25	-61.9602374725987\\
86.3	-69.4139971570309\\
86.35	-75.8151965412547\\
86.4	-63.8619333694993\\
86.45	-59.6381302832386\\
86.5	-57.6021984767662\\
86.55	-56.8675328203843\\
86.6	-57.2166146583795\\
86.65	-58.7446535541617\\
86.7	-61.9980903323532\\
86.75	-69.4086259234783\\
86.8	-76.0234115544212\\
86.85	-63.9566593498466\\
86.9	-59.7159032200479\\
86.95	-57.6724193463805\\
87	-56.9330893801325\\
87.05	-57.2786680696278\\
87.1	-58.8034876119184\\
87.15	-62.0527792168506\\
87.2	-69.4517758057376\\
87.25	-76.1235856684912\\
87.3	-64.0258584840334\\
87.35	-59.7808495751718\\
87.4	-57.735876927375\\
87.45	-56.996164005662\\
87.5	-57.3421938722228\\
87.55	-58.8685396163011\\
87.6	-62.1217103604259\\
87.65	-69.5361691776068\\
87.7	-76.1294185640967\\
87.75	-64.0728888740549\\
87.8	-59.8345818737031\\
87.85	-57.7933258552478\\
87.9	-57.0568866172907\\
87.95	-57.4067257145121\\
88	-58.9386074738251\\
88.05	-62.2024216344179\\
88.1	-69.6552116414839\\
88.15	-76.0575235831928\\
88.2	-64.1012789001684\\
88.25	-59.8787719975873\\
88.3	-57.8455548619348\\
88.35	-57.1154135232857\\
88.4	-57.4718235333599\\
88.45	-59.0125236753156\\
88.5	-62.292519076642\\
88.55	-69.8026633151312\\
88.6	-75.9258566680091\\
88.65	-64.1146363176168\\
88.7	-59.9151182816908\\
88.75	-57.8933668508822\\
88.8	-57.1719110307131\\
88.85	-57.5370561855782\\
88.9	-59.0891311099565\\
88.95	-62.389627037091\\
89	-69.972379391417\\
89.05	-75.752373965346\\
89.1	-64.1165721134528\\
89.15	-59.9453181774928\\
89.2	-57.9375625836191\\
89.25	-57.2265422854038\\
89.3	-57.6019877495189\\
89.35	-59.1672642283071\\
89.4	-62.491349288786\\
89.45	-70.1581018141922\\
89.5	-75.5540749125202\\
89.55	-64.1106405961737\\
89.6	-59.9710459683106\\
89.65	-57.9789270437537\\
89.7	-57.2794561119343\\
89.75	-57.6661659127715\\
89.8	-59.2457332718548\\
89.85	-62.5952371467789\\
89.9	-70.3532860351224\\
89.95	-75.3464750493871\\
90	-64.100301226014\\
};
\addplot [color=red, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-45	-100\\
};
\addlegendentry{Target 2}

\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-58.3747643229773\\
-89.95	-59.8785161792607\\
-89.9	-63.1024801746715\\
-89.85	-70.4458272234035\\
-89.8	-77.3598646166761\\
-89.75	-65.1114905492523\\
-89.7	-60.8385477510956\\
-89.65	-58.7771620206218\\
-89.6	-58.0250592219389\\
-89.55	-58.3610939171311\\
-89.5	-59.8797868851739\\
-89.45	-63.1295466863745\\
-89.4	-70.560612203846\\
-89.35	-77.0294211906249\\
-89.3	-65.0191548072982\\
-89.25	-60.7821247760767\\
-89.2	-58.7379345007662\\
-89.15	-57.998110651142\\
-89.1	-58.3456800019136\\
-89.05	-59.8784811721956\\
-89	-63.1525230864677\\
-88.95	-70.6669158760666\\
-88.9	-76.7291526390076\\
-88.85	-64.9313267444305\\
-88.8	-60.7272134176802\\
-88.75	-58.6987606442939\\
-88.7	-57.9700781508423\\
-88.65	-58.3279901512233\\
-88.6	-59.8733039763646\\
-88.55	-63.1687618452557\\
-88.5	-70.7571722045051\\
-88.45	-76.4705349882623\\
-88.4	-64.8511828291041\\
-88.35	-60.6753294589055\\
-88.3	-58.6603167928935\\
-88.25	-57.9410146516845\\
-88.2	-58.3074697569415\\
-88.15	-59.8629298472256\\
-88.1	-63.1755528334072\\
-88.05	-70.8234556120498\\
-88	-76.2641780927174\\
-87.95	-64.7818264057723\\
-87.9	-60.6279612515505\\
-87.85	-58.623262738984\\
-87.8	-57.9109598482563\\
-87.75	-58.2835508287793\\
-87.7	-59.8460157883817\\
-87.65	-63.1701515242461\\
-87.6	-70.8576444850088\\
-87.55	-76.1205282865992\\
-87.5	-64.7263392571818\\
-87.45	-60.5865906869632\\
-87.4	-58.5882557277877\\
-87.35	-57.8799526621376\\
-87.3	-58.2556660394861\\
-87.25	-59.8212217363404\\
-87.2	-63.1498231846119\\
-87.15	-70.8516799991466\\
-87.1	-76.0506369418111\\
-87.05	-64.687841149255\\
-87	-60.5527163132857\\
-86.95	-58.5559653255776\\
-86.9	-57.8480443177295\\
-86.85	-58.2232636702394\\
-86.8	-59.7872332046604\\
-86.75	-63.1118945729623\\
-86.7	-70.7978943964177\\
-86.65	-76.0671036528844\\
-86.6	-64.6695683996705\\
-86.55	-60.5278847333542\\
-86.5	-58.5270936878479\\
-86.45	-57.8153158665115\\
-86.4	-58.1858270558735\\
-86.35	-59.7427897541145\\
-86.3	-63.0538168798772\\
-86.25	-70.689397110333\\
-86.2	-76.1853119550227\\
-86.15	-64.6749711465889\\
-86.1	-60.5137297161225\\
-86.05	-58.502401117052\\
-86	-57.7819004788352\\
-85.95	-58.1428992824731\\
-85.9	-59.6867205298334\\
-85.85	-62.9732412106366\\
-85.8	-70.5204919524157\\
-85.75	-76.4251804433738\\
-85.7	-64.7078269604545\\
-85.65	-60.5120151144649\\
-85.6	-58.4827330410536\\
-85.55	-57.7480064692498\\
-85.5	-58.0941084947698\\
-85.45	-59.6179806668089\\
-85.4	-62.8680952423869\\
-85.35	-70.287055056274\\
-85.3	-76.8139291075005\\
-85.25	-64.7723875954276\\
-85.2	-60.5246886600115\\
-85.15	-58.4690531427351\\
-85.1	-57.7139448524379\\
-85.05	-58.0391971743204\\
-85	-59.5356915532635\\
-84.95	-62.7366620764574\\
-84.9	-69.9868292162211\\
-84.85	-77.3907852457083\\
-84.8	-64.8735663574592\\
-84.75	-60.5539468538806\\
-84.7	-58.4624822385017\\
-84.65	-57.6801609775863\\
-84.6	-57.978054855838\\
-84.55	-59.4391839200946\\
-84.5	-62.5776572980841\\
-84.45	-69.6195900516933\\
-84.4	-78.21571973261\\
-84.35	-65.0171811234441\\
-84.3	-60.6023123483402\\
-84.25	-58.4643425326491\\
-84.2	-57.6472692989851\\
-84.15	-57.9107528496963\\
-84.1	-59.328041306588\\
-84.05	-62.3902979039681\\
-84	-69.1871539478967\\
-83.95	-79.3874592079658\\
-83.9	-65.2102799451258\\
-83.85	-60.6727275240535\\
-83.8	-58.476207719875\\
-83.75	-57.6160905493133\\
-83.7	-57.8375792014104\\
-83.65	-59.2021403899022\\
-83.6	-62.1743548195795\\
-83.55	-68.6932176595996\\
-83.5	-81.0860861309574\\
-83.45	-65.4615995459628\\
-83.4	-60.7686750592131\\
-83.35	-58.4999646872547\\
-83.3	-57.5876956978053\\
-83.25	-57.7590778607807\\
-83.2	-59.0616920981512\\
-83.15	-61.9301930607786\\
-83.1	-68.1430748690696\\
-83.05	-83.6957508264322\\
-83	-65.7822189613423\\
-82.95	-60.8943290319103\\
-82.9	-58.5378852863881\\
-82.85	-57.5634540985861\\
-82.8	-57.6760888326413\\
-82.75	-58.9072792424034\\
-82.7	-61.6587935053612\\
-82.65	-67.5432488801159\\
-82.6	-88.2951239817098\\
-82.55	-66.1865317840695\\
-82.5	-61.0547498750324\\
-82.45	-58.5927112194652\\
-82.4	-57.5450860902782\\
-82.35	-57.5897880531647\\
-82.3	-58.7398878973495\\
-82.25	-61.3617523758186\\
-82.2	-66.9010873773494\\
-82.15	-99.4319620686184\\
-82.1	-66.6937660754947\\
-82.05	-61.2561488514231\\
-82	-58.6677614779596\\
-81.95	-57.5347259129936\\
-81.9	-57.501731821738\\
-81.85	-58.5609375676115\\
-81.8	-61.0412674057969\\
-81.75	-66.2243843344887\\
-81.7	-89.7047669791416\\
-81.65	-67.3304615963175\\
-81.6	-61.5062486191035\\
-81.55	-58.7670660542717\\
-81.5	-57.5349944996036\\
-81.45	-57.4139040818575\\
-81.4	-58.3723080358984\\
-81.35	-60.7001110724086\\
-81.3	-65.5210603715806\\
-81.25	-82.6057322622973\\
-81.2	-68.1347570132543\\
-81.15	-61.814790383958\\
-81.1	-58.8955358635016\\
-81.05	-57.5490845637431\\
-81	-57.3287664374454\\
-80.95	-58.1763617478187\\
-80.9	-60.3415919256986\\
-80.85	-64.7989143040861\\
-80.8	-78.3055539233112\\
-80.75	-69.1643897837342\\
-80.7	-62.1942789204441\\
-80.65	-59.0591896953744\\
-80.6	-57.5808672321855\\
-80.55	-57.2493171518204\\
-80.5	-57.975968020291\\
-80.45	-59.9695152077034\\
-80.4	-64.0654617868501\\
-80.35	-75.1403521869584\\
-80.3	-70.5130900109739\\
-80.25	-62.661111247477\\
-80.2	-59.2654614283198\\
-80.15	-57.6350264320175\\
-80.1	-57.1791612852599\\
-80.05	-57.7745306917485\\
-80	-59.5881474951375\\
-79.95	-63.3278540494994\\
-79.9	-72.59474022127\\
-79.85	-72.3488556633261\\
-79.8	-63.2373601697732\\
-79.75	-59.5236259454713\\
-79.7	-57.7172305259828\\
-79.65	-57.122594358763\\
-79.6	-57.576019467871\\
-79.55	-59.202186122928\\
-79.5	-62.592856320871\\
-79.45	-70.4441431334513\\
-79.4	-75.0224369733236\\
-79.35	-63.9537545210937\\
-79.3	-59.8454170937918\\
-79.25	-57.8343645846006\\
-79.2	-57.0847121063786\\
-79.15	-57.3850153903724\\
-79.1	-58.816745867608\\
-79.05	-61.866883879143\\
-79	-68.5712639105951\\
-78.95	-79.4944126197769\\
-78.9	-64.8549648841563\\
-78.85	-60.2459471529145\\
-78.8	-57.9948470661622\\
-78.75	-57.0715530996002\\
-78.7	-57.2067724901486\\
-78.65	-58.4373630316774\\
-78.6	-61.1560754958232\\
-78.55	-66.907729628378\\
-78.5	-90.9530242968264\\
-78.45	-66.0097668265688\\
-78.4	-60.7451357831203\\
-78.35	-58.2090775702556\\
-78.3	-57.0902915769888\\
-78.25	-57.0473050358551\\
-78.2	-58.0700232660908\\
-78.15	-60.4663959277664\\
-78.1	-65.4107965884388\\
-78.05	-83.9773948882756\\
-78	-67.5327544738955\\
-77.95	-61.3700361974375\\
-77.9	-58.490089458587\\
-77.85	-57.1495042207657\\
-77.8	-56.9135110471699\\
-77.75	-57.7212181453105\\
-77.7	-59.8037600095518\\
-77.65	-64.0525686926732\\
-77.6	-75.9848531623213\\
-77.55	-69.6381650003406\\
-77.5	-62.1588442049073\\
-77.45	-58.854536230229\\
-77.4	-57.2595500421369\\
-77.35	-56.8133496041595\\
-77.3	-57.3980398922317\\
-77.25	-59.1741790873062\\
-77.2	-62.8144724643464\\
-77.15	-71.5983838164887\\
-77.1	-72.8077327612457\\
-77.05	-63.1683030294134\\
-77	-59.3242356045526\\
-76.95	-57.4331190822685\\
-76.9	-56.7560900162398\\
-76.85	-57.1083180709294\\
-76.8	-58.5839228760696\\
-76.75	-61.6842019059488\\
-76.7	-68.5081187075115\\
-76.65	-78.5923071999617\\
-76.6	-64.4887138361921\\
-76.55	-59.9287143155345\\
-76.5	-57.6860569163835\\
-76.45	-56.7526735310974\\
-76.4	-56.8608184378173\\
-76.35	-58.0397094960688\\
-76.3	-60.6539517387037\\
-76.25	-66.1019422787136\\
-76.2	-96.5812002570688\\
-76.15	-66.2784102225118\\
-76.1	-60.7096407569969\\
-76.05	-58.0386391661038\\
-76	-56.8162401249772\\
-75.95	-56.6655218680958\\
-75.9	-57.5489286852479\\
-75.85	-59.7193679906526\\
-75.8	-64.1291475651069\\
-75.75	-77.1044148989974\\
-75.7	-68.859036620592\\
-75.65	-61.7291384391914\\
-75.6	-58.5176295477183\\
-75.55	-56.9629166416481\\
-75.5	-56.5340204000803\\
-75.45	-57.1199168427004\\
-75.4	-58.8789371682682\\
-75.35	-62.4644309656399\\
-75.3	-70.9825160248296\\
-75.25	-73.0745767423082\\
-75.2	-63.0869480907415\\
-75.15	-59.1597762432132\\
-75.1	-57.2130297523702\\
-75.05	-56.4800862130252\\
-75	-56.7623075951829\\
-74.95	-58.1336657954323\\
-74.9	-61.0380577646678\\
-74.85	-67.2428438506787\\
-74.8	-83.0561029319293\\
-74.75	-64.9609213101701\\
-74.7	-60.0181598900618\\
-74.65	-57.5930528373611\\
-74.6	-56.5205156270149\\
-74.55	-56.487503799348\\
-74.5	-57.4869857727989\\
-74.45	-59.809129978032\\
-74.4	-64.5308032121719\\
-74.35	-80.1384979942771\\
-74.3	-67.7237087360039\\
-74.25	-61.1747338894313\\
-74.2	-58.1388835354471\\
-74.15	-56.6764186946099\\
-74.1	-56.3093351578908\\
-74.05	-56.9448580442634\\
-74	-58.7536304298126\\
-73.95	-62.4126637175982\\
-73.9	-71.1982720079432\\
-73.85	-72.4187509753758\\
-73.8	-62.7681428664552\\
-73.75	-58.9017294580457\\
-73.7	-56.9752807672622\\
-73.65	-56.2450191618344\\
-73.6	-56.5160936580214\\
-73.55	-57.8585514386366\\
-73.5	-60.6976010676415\\
-73.45	-66.6924052424128\\
-73.4	-85.5901807954885\\
-73.35	-65.066660522648\\
-73.3	-59.959589549505\\
-73.25	-57.4544407132413\\
-73.2	-56.3166335789405\\
-73.15	-56.2129569452384\\
-73.1	-57.1189177837866\\
-73.05	-59.2882112525714\\
-73	-63.6529009752304\\
-72.95	-76.189527948092\\
-72.9	-68.7186169484598\\
-72.85	-61.4422815505129\\
-72.8	-58.1673595382537\\
-72.75	-56.5534862092068\\
-72.7	-56.0521790060484\\
-72.65	-56.5363974360982\\
-72.6	-58.131643247018\\
-72.55	-61.3829539400782\\
-72.5	-68.6105270194249\\
-72.45	-76.2519747877989\\
-72.4	-63.5954270908145\\
-72.35	-59.1959380202443\\
-72.3	-56.996165930857\\
-72.25	-56.0566379828895\\
-72.2	-56.118973360564\\
-72.15	-57.1999681079517\\
-72.1	-59.6124828735388\\
-72.05	-64.5006955835752\\
-72	-81.8258960916026\\
-71.95	-66.9909874471713\\
-71.9	-60.6776890972304\\
-71.85	-57.7039924213059\\
-71.8	-56.2582138954982\\
-71.75	-55.881554048171\\
-71.7	-56.4814390840791\\
-71.65	-58.2139472621013\\
-71.6	-61.6959571562165\\
-71.55	-69.7171349126387\\
-71.5	-73.6656015709712\\
-71.45	-62.8764868624104\\
-71.4	-58.7700451400136\\
-71.35	-56.7028731211144\\
-71.3	-55.8477145971459\\
-71.25	-55.976701175703\\
-71.2	-57.1227823958462\\
-71.15	-59.6200930252989\\
-71.1	-64.6901476484304\\
-71.05	-84.5385788883393\\
-71	-66.4229642191282\\
-70.95	-60.3555867142411\\
-70.9	-57.4604098401962\\
-70.85	-56.0532155792469\\
-70.8	-55.6978700502506\\
-70.75	-56.3084311140045\\
-70.7	-58.0421680925026\\
-70.65	-61.5109148102828\\
-70.6	-69.4564786351022\\
-70.55	-73.7202759493027\\
-70.5	-62.7850076795418\\
-70.45	-58.6450890138676\\
-70.4	-56.5528553595575\\
-70.35	-55.6700023769356\\
-70.3	-55.7626457259832\\
-70.25	-56.8545813429679\\
-70.2	-59.2559587339795\\
-70.15	-64.0821981229843\\
-70.1	-80.5107175220122\\
-70.05	-66.9033626517015\\
-70	-60.4661930636883\\
-69.95	-57.434523470642\\
-69.9	-55.9356434404293\\
-69.85	-55.4955108401813\\
-69.8	-56.0077888917479\\
-69.75	-57.6010791290491\\
-69.7	-60.8037423817271\\
-69.65	-67.8008561663121\\
-69.6	-76.8598143210469\\
-69.55	-63.382821418321\\
-69.5	-58.8513117692302\\
-69.45	-56.5649406591596\\
-69.4	-55.5364964460506\\
-69.35	-55.4868581353804\\
-69.3	-56.4057827464025\\
-69.25	-58.5400557699584\\
-69.2	-62.7631020377254\\
-69.15	-74.212623020501\\
-69.1	-68.8191417088001\\
-69.05	-61.1088528928789\\
-69	-57.6783986655863\\
-68.95	-55.9411471257202\\
-68.9	-55.3038410851822\\
-68.85	-55.6094751077554\\
-68.8	-56.9325917143975\\
-68.75	-59.6687379314265\\
-68.7	-65.2856257844933\\
-68.65	-92.6365731595103\\
-68.6	-64.9846261411537\\
-68.55	-59.50476775006\\
-68.5	-56.808032049235\\
-68.45	-55.4993960252754\\
-68.4	-55.1977493122463\\
-68.35	-55.8332982757186\\
-68.3	-57.5651963481378\\
-68.25	-60.9886348316195\\
-68.2	-68.6989858900877\\
-68.15	-74.0005517620881\\
-68.1	-62.5665233139933\\
-68.05	-58.3213183766052\\
-68	-56.1548360022553\\
-67.95	-55.1931833757432\\
-67.9	-55.1851166593369\\
-67.85	-56.1303477086303\\
-67.8	-58.2794015756382\\
-67.75	-62.5045175407601\\
-67.7	-73.8992261894948\\
-67.65	-68.6186179796451\\
-67.6	-60.8773276865672\\
-67.55	-57.4253965671942\\
-67.5	-55.661131329541\\
-67.45	-54.9862505508974\\
-67.4	-55.2369490975903\\
-67.35	-56.4731159524877\\
-67.3	-59.0476574418272\\
-67.25	-64.2223427362649\\
-67.2	-85.3250048021311\\
-67.15	-65.6214210594298\\
-67.1	-59.63648762929\\
-67.05	-56.7360286311579\\
-67	-55.2850851159585\\
-66.95	-54.8489014934427\\
-66.9	-55.3268462099482\\
-66.85	-56.8335527647004\\
-66.8	-59.8368484927285\\
-66.75	-66.1443407637121\\
-66.7	-81.0246155068012\\
-66.65	-63.6530365207443\\
-66.6	-58.7003427949053\\
-66.55	-56.1995289362029\\
-66.5	-54.9948391592139\\
-66.45	-54.7560422778433\\
-66.4	-55.4302742638178\\
-66.35	-57.1826364045585\\
-66.3	-60.6063148458698\\
-66.25	-68.2573943627576\\
-66.2	-73.8571146801098\\
-66.15	-62.2723410205658\\
-66.1	-57.9851699558025\\
-66.05	-55.7783033019886\\
-66	-54.7654539039608\\
-65.95	-54.6862192030463\\
-65.9	-55.5244438206089\\
-65.85	-57.4906419932928\\
-65.8	-61.3068305152798\\
-65.75	-70.5068859052234\\
-65.7	-70.5186169530919\\
-65.65	-61.2811200396513\\
-65.6	-57.4384050009749\\
-65.55	-55.4453212053236\\
-65.5	-54.5773211041886\\
-65.45	-54.6212875320481\\
-65.4	-55.5886887615195\\
-65.35	-57.7282450510236\\
-65.3	-61.8818018070579\\
-65.25	-72.7444427926345\\
-65.2	-68.5921904002568\\
-65.15	-60.5757658504683\\
-65.1	-57.0260429300209\\
-65.05	-55.1812582855157\\
-65	-54.4154018268762\\
-64.95	-54.546490989313\\
-64.9	-55.6052440992125\\
-64.85	-57.8684969202118\\
-64.8	-62.2721500351368\\
-64.75	-74.6525368934098\\
-64.7	-67.4616421384143\\
-64.65	-60.0990789575983\\
-64.6	-56.726611385654\\
-64.55	-54.9730283882894\\
-64.5	-54.2689504270764\\
-64.45	-54.4507941959861\\
-64.4	-55.5602779244477\\
-64.35	-57.8894704921589\\
-64.3	-62.4254618832998\\
-64.25	-75.7317253708057\\
-64.2	-66.9009373484432\\
-64.15	-59.8213657824066\\
-64.1	-56.5282337860047\\
-64.05	-54.8131006923044\\
-64	-54.1315232006728\\
-63.95	-54.3273304230125\\
-63.9	-55.4449718604522\\
-63.85	-57.7770500128539\\
-63.8	-62.3075528123451\\
-63.75	-75.5380884012644\\
-63.7	-66.8355136802056\\
-63.65	-59.7327362559929\\
-63.6	-56.4273703943523\\
-63.55	-54.6993020129155\\
-63.5	-54.0011441247011\\
-63.45	-54.1738407928133\\
-63.4	-55.2564095994915\\
-63.35	-57.5271033762446\\
-63.3	-61.9117840488051\\
-63.25	-74.0750684974572\\
-63.2	-67.2878870486311\\
-63.15	-59.8410237421792\\
-63.1	-56.4286790241187\\
-63.05	-54.6349734220065\\
-63	-53.8805590945738\\
-62.95	-53.9930159911281\\
-62.9	-54.9980726864078\\
-62.85	-57.1463495055496\\
-62.8	-61.2612245768724\\
-62.75	-71.7895550829433\\
-62.7	-68.3933436097161\\
-62.65	-60.1739772057911\\
-62.6	-56.5458877144773\\
-62.55	-54.6294647844471\\
-62.5	-53.7775627872574\\
-62.45	-53.7927031486169\\
-62.4	-54.679852050269\\
-62.35	-56.6516562045504\\
-62.3	-60.4024553488566\\
-62.25	-69.1795242926506\\
-62.2	-70.5142308695113\\
-62.15	-60.7869985270951\\
-62.1	-56.8039575453731\\
-62.05	-54.6990653731727\\
-62	-53.7054414653349\\
-61.95	-53.5860050924686\\
-61.9	-54.3176293482134\\
-61.85	-56.0680717745865\\
-61.8	-59.3945930508769\\
-61.75	-66.5611457419602\\
-61.7	-74.7595063843296\\
-61.65	-61.7818622231315\\
-61.6	-57.243406880678\\
-61.55	-54.8686456394501\\
-61.5	-53.6836643260704\\
-61.45	-53.3913821928994\\
-61.4	-53.9326276326798\\
-61.35	-55.4263127560184\\
-61.3	-58.2988107786481\\
-61.25	-64.0832130783193\\
-61.2	-87.3994034263298\\
-61.15	-63.3540007115898\\
-61.1	-57.9289269411502\\
-61.05	-55.1745931338907\\
-61	-53.7390779065757\\
-60.95	-53.2329450219052\\
-60.9	-53.550812977779\\
-60.85	-54.7604893076646\\
-60.8	-57.1716669534283\\
-60.75	-61.8024287805467\\
-60.7	-75.5989209292041\\
-60.65	-65.9366480849322\\
-60.6	-58.9677842264268\\
-60.55	-55.6702913615174\\
-60.5	-53.9080725873459\\
-60.45	-53.1412166455643\\
-60.4	-53.2026493864634\\
-60.35	-54.1066214122594\\
-60.3	-56.0626612729218\\
-60.25	-59.7354969527435\\
-60.2	-68.1093254405782\\
-60.15	-70.8433028643023\\
-60.1	-60.5544008332504\\
-60.05	-56.4370552130268\\
-60	-54.2406481665319\\
-59.95	-53.1548053185853\\
-59.9	-52.923524985527\\
-59.85	-53.5022156507562\\
-59.8	-55.0148348805427\\
-59.75	-57.8853901516297\\
-59.7	-63.6183921060229\\
-59.65	-87.8071066740044\\
-59.6	-63.1027658755597\\
-59.55	-57.6081990704229\\
-59.5	-54.808376660632\\
-59.45	-53.323759326703\\
-59.4	-52.7552336774197\\
-59.35	-52.9869918762802\\
-59.3	-54.0670515328563\\
-59.25	-56.2533271693353\\
-59.2	-60.3587447479703\\
-59.15	-70.6533801617729\\
-59.1	-67.8155460856588\\
-59.05	-59.4305098914866\\
-59	-55.7211796605483\\
-58.95	-53.7161915883945\\
-58.9	-52.7491532980691\\
-58.85	-52.6048832599536\\
-58.8	-53.2571195955755\\
-58.75	-54.8443007385416\\
-58.7	-57.8165934335741\\
-58.65	-63.79684675747\\
-58.6	-83.5358555377356\\
-58.55	-62.4643743014412\\
-58.5	-57.1671306874494\\
-58.45	-54.4319342418307\\
-58.4	-52.9724590837122\\
-58.35	-52.4077307566953\\
-58.3	-52.6255595253266\\
-58.25	-53.6701437117225\\
-58.2	-55.7832113745604\\
-58.15	-59.7126851160276\\
-58.1	-69.0937783895176\\
-58.05	-68.6334779661865\\
-58	-59.526880159979\\
-57.95	-55.6336185146402\\
-57.9	-53.5205919227843\\
-57.85	-52.461847843668\\
-57.8	-52.2204774063949\\
-57.75	-52.752193942879\\
-57.7	-54.1651017916206\\
-57.65	-56.8264856297812\\
-57.6	-61.9586863539446\\
-57.55	-80.7490358335977\\
-57.5	-63.8365671996493\\
-57.45	-57.6303356091206\\
-57.4	-54.5447655472283\\
-57.35	-52.8604755162773\\
-57.3	-52.1048933092435\\
-57.25	-52.1249869721777\\
-57.2	-52.9264740389293\\
-57.15	-54.6790657889666\\
-57.1	-57.9012091446738\\
-57.05	-64.56697415777\\
-57	-76.3666931407101\\
-56.95	-61.1779632472606\\
-56.9	-56.3233020608247\\
-56.85	-53.7504370042345\\
-56.8	-52.3697881562182\\
-56.75	-51.8427730065256\\
-56.7	-52.0694990001681\\
-56.65	-53.0942941381354\\
-56.6	-55.1451822861326\\
-56.55	-58.9102569033162\\
-56.5	-67.5004688995797\\
-56.45	-69.5098543496374\\
-56.4	-59.503304078331\\
-56.35	-55.3999207005193\\
-56.3	-53.161560277102\\
-56.25	-51.9925006471971\\
-56.2	-51.6307051566902\\
-56.15	-52.0107976647508\\
-56.1	-53.2060166018591\\
-56.05	-55.4943388833986\\
-56	-59.7289941517078\\
-55.95	-70.5419575861183\\
-55.9	-66.5137410337709\\
-55.85	-58.423344158326\\
-55.8	-54.7518993573159\\
-55.75	-52.722879403163\\
-55.7	-51.690126951713\\
-55.65	-51.4353848524177\\
-55.6	-51.914382514397\\
-55.55	-53.2190376666113\\
-55.5	-55.6614135947114\\
-55.45	-60.2167590623486\\
-55.4	-73.0231719303653\\
-55.35	-65.0392197304847\\
-55.3	-57.7716153641476\\
-55.25	-54.3211950261268\\
-55.2	-52.4016919012341\\
-55.15	-51.4382858704063\\
-55.1	-51.2344795902551\\
-55.05	-51.7559316111299\\
-55	-53.1018925062813\\
-54.95	-55.5956269290044\\
-54.9	-60.2509536442087\\
-54.85	-73.7633523446703\\
-54.8	-64.5496552415923\\
-54.75	-57.4807215007901\\
-54.7	-54.0825283934614\\
-54.65	-52.1833381954634\\
-54.6	-51.2256478243307\\
-54.55	-51.0171499063013\\
-54.5	-51.5232120006731\\
-54.45	-52.8385648098844\\
-54.4	-55.2717111840986\\
-54.35	-59.773887599497\\
-54.3	-72.1237620788433\\
-54.25	-64.9721134399279\\
-54.2	-57.5479450895338\\
-54.15	-54.0380806467174\\
-54.1	-52.0703083339573\\
-54.05	-51.0542871422711\\
-54	-50.785018508685\\
-53.95	-51.2176985575248\\
-53.9	-52.4313772849909\\
-53.85	-54.6965805928156\\
-53.8	-58.8196916791323\\
-53.75	-68.907826242195\\
-53.7	-66.5932481616305\\
-53.65	-58.0365849458254\\
-53.6	-54.2200756660703\\
-53.55	-52.0843117229276\\
-53.5	-50.9413085510943\\
-53.45	-50.5534530276719\\
-53.4	-50.8555227490761\\
-53.35	-51.9013827800627\\
-53.3	-53.9077610748386\\
-53.25	-57.4970206080712\\
-53.2	-65.2514872792191\\
-53.15	-70.5988751346313\\
-53.1	-59.1154173432785\\
-53.05	-54.7036188032534\\
-53	-52.272730800085\\
-52.95	-50.922652332514\\
-52.9	-50.3537468169575\\
-52.85	-50.4681113288662\\
-52.8	-51.2865264179672\\
-52.75	-52.9646528275823\\
-52.7	-55.9431259368144\\
-52.65	-61.7333870640837\\
-52.6	-84.6520168485923\\
-52.55	-61.2033781893627\\
-52.5	-55.6434128265391\\
-52.45	-52.7251790752289\\
-52.4	-51.0623544599189\\
-52.35	-50.2383916905088\\
-52.3	-50.1042050818063\\
-52.25	-50.6394678251832\\
-52.2	-51.9375917241726\\
-52.15	-54.2833331202151\\
-52.1	-58.5175722092982\\
-52.05	-69.0668832225264\\
-52	-65.6649372354364\\
-51.95	-57.3919291227618\\
-51.9	-53.6213829193521\\
-51.85	-51.4789096094542\\
-51.8	-50.2970372447906\\
-51.75	-49.8386065786178\\
-51.7	-50.0292380078214\\
-51.65	-50.8998740848484\\
-51.6	-52.6097666223562\\
-51.55	-55.5963508240163\\
-51.5	-61.341440026289\\
-51.45	-85.3172113510738\\
-51.4	-61.0554306740146\\
-51.35	-55.4168020031518\\
-51.3	-52.4445858923648\\
-51.25	-50.7192686961615\\
-51.2	-49.8122831351949\\
-51.15	-49.5621917264593\\
-51.1	-49.9286640285088\\
-51.05	-50.964877928545\\
-51	-52.8559062184955\\
-50.95	-56.0992792810388\\
-50.9	-62.4773677044068\\
-50.85	-78.3059156874713\\
-50.8	-60.2375405207405\\
-50.75	-55.0625543581379\\
-50.7	-52.2390176022838\\
-50.65	-50.5530688822864\\
-50.6	-49.6075812578113\\
-50.55	-49.2324760346548\\
-50.5	-49.3507104202471\\
-50.45	-49.9348558354689\\
-50.4	-50.9904866428785\\
-50.35	-52.5472592929209\\
-50.3	-54.6406175237483\\
-50.25	-57.2322140129423\\
-50.2	-59.9113823028461\\
-50.15	-61.5082681739377\\
-50.1	-61.4776654617138\\
-50.05	-61.0030168416153\\
-50	-60.8794305414681\\
-49.95	-60.9008246979539\\
-49.9	-60.0977167033697\\
-49.85	-57.9636180851553\\
-49.8	-55.3279370846024\\
-49.75	-52.9365283805205\\
-49.7	-51.0103291932582\\
-49.65	-49.5631141638347\\
-49.6	-48.5674949974396\\
-49.55	-48.0023567155739\\
-49.5	-47.8659957055647\\
-49.45	-48.183882185989\\
-49.4	-49.0224393305447\\
-49.35	-50.5227269686603\\
-49.3	-52.9970528496135\\
-49.25	-57.3009747953054\\
-49.2	-67.8524829428827\\
-49.15	-64.557527704181\\
-49.1	-56.2089392743187\\
-49.05	-52.3622728203838\\
-49	-50.1152217291519\\
-48.95	-48.7929686079855\\
-48.9	-48.1486183051788\\
-48.85	-48.0903328177417\\
-48.8	-48.6146196973358\\
-48.75	-49.803882604941\\
-48.7	-51.8841309981786\\
-48.65	-55.4596372999819\\
-48.6	-62.9234877013328\\
-48.55	-69.858826295559\\
-48.5	-57.554305239358\\
-48.45	-52.953788870317\\
-48.4	-50.3657388652932\\
-48.35	-48.8350066269025\\
-48.3	-48.0376579437378\\
-48.25	-47.8492711717242\\
-48.2	-48.2459013336097\\
-48.15	-49.2886437552004\\
-48.1	-51.1653260742528\\
-48.05	-54.3683724683297\\
-48	-60.6301597017858\\
-47.95	-76.8779386193109\\
-47.9	-58.616654329851\\
-47.85	-53.3629034468354\\
-47.8	-50.4986165874395\\
-47.75	-48.7957386984701\\
-47.7	-47.8643120495977\\
-47.65	-47.5529015728459\\
-47.6	-47.8197258327522\\
-47.55	-48.7054757101934\\
-47.5	-50.3599466792627\\
-47.45	-53.1692947042579\\
-47.4	-58.3456851736094\\
-47.35	-76.0766431781142\\
-47.3	-60.4182668102377\\
-47.25	-54.0607661329025\\
-47.2	-50.7886343127305\\
-47.15	-48.8450702560399\\
-47.1	-47.7317267752346\\
-47.05	-47.2569460484934\\
-47	-47.354995444897\\
-46.95	-48.0420310020816\\
-46.9	-49.4262944760552\\
-46.85	-51.7892545653694\\
-46.8	-55.922185115197\\
-46.75	-65.678900805319\\
-46.7	-64.2205394212106\\
-46.65	-55.3810611511267\\
-46.6	-51.4075311915147\\
-46.55	-49.0916579521621\\
-46.5	-47.7157005312315\\
-46.45	-47.0178421313755\\
-46.4	-46.8968141512113\\
-46.35	-47.3388520937309\\
-46.3	-48.4094321338638\\
-46.25	-50.2966484138494\\
-46.2	-53.485878515224\\
-46.15	-59.66177872278\\
-46.1	-76.789299715808\\
-46.05	-57.9303423273128\\
-46	-52.5930605908392\\
-45.95	-49.673113509228\\
-45.9	-47.9126165558629\\
-45.85	-46.9122943942307\\
-45.8	-46.5133996687406\\
-45.75	-46.6641581571431\\
-45.7	-47.3873997502016\\
-45.65	-48.7943989922072\\
-45.6	-51.1666493604719\\
-45.55	-55.288379340546\\
-45.5	-64.9324085862159\\
-45.45	-63.7656208246796\\
-45.4	-54.8332525388897\\
-45.35	-50.8218983514647\\
-45.3	-48.4698865775665\\
-45.25	-47.0511154625362\\
-45.2	-46.2992107252391\\
-45.15	-46.1076703992233\\
-45.1	-46.4542971978352\\
-45.05	-47.3883311466518\\
-45	-49.0607162634176\\
-44.95	-51.8472599174444\\
-44.9	-56.8999481563408\\
-44.85	-72.9550797513931\\
-44.8	-59.6121004359591\\
-44.75	-53.0247564165393\\
-44.7	-49.6443475750711\\
-44.65	-47.6055657324279\\
-44.6	-46.3869304947745\\
-44.55	-45.7842026961268\\
-44.5	-45.7180267569041\\
-44.45	-46.1828697257875\\
-44.4	-47.2440260757576\\
-44.35	-49.0783644453208\\
-44.3	-52.128601266085\\
-44.25	-57.8495469623323\\
-44.2	-79.6497140044647\\
-44.15	-57.7423945802399\\
-44.1	-51.9831885189951\\
-44.05	-48.877412719544\\
-44	-46.9806208728443\\
-43.95	-45.850966726649\\
-43.9	-45.3103384820811\\
-43.85	-45.2907032851566\\
-43.8	-45.7925714106656\\
-43.75	-46.8854023236584\\
-43.7	-48.7505283954081\\
-43.65	-51.8398019334064\\
-43.6	-57.6486064629285\\
-43.55	-78.842837879823\\
-43.5	-57.2245535510819\\
-43.45	-51.5399718967936\\
-43.4	-48.4522225702157\\
-43.35	-46.5555087199721\\
-43.3	-45.4151263297527\\
-43.25	-44.8542807926485\\
-43.2	-44.8037906794694\\
-43.15	-45.2606010151233\\
-43.1	-46.2862738703516\\
-43.05	-48.0434206081928\\
-43	-50.9284729150669\\
-42.95	-56.1719394604725\\
-42.9	-73.9757603908436\\
-42.85	-58.0512446304982\\
-42.8	-51.7099823479277\\
-42.75	-48.3825288226328\\
-42.7	-46.3423377115429\\
-42.65	-45.0906556250177\\
-42.6	-44.4273824150532\\
-42.55	-44.270028952138\\
-42.5	-44.6031821758395\\
-42.45	-45.4705666497857\\
-42.4	-46.9991984145814\\
-42.35	-49.4904509848786\\
-42.3	-53.7828514833708\\
-42.25	-64.1224925834011\\
-42.2	-61.1306137890903\\
-42.15	-52.7094146195739\\
-42.1	-48.7748144908497\\
-42.05	-46.4111815386122\\
-42	-44.9323610874507\\
-41.95	-44.0784671768655\\
-41.9	-43.7382554917539\\
-41.85	-43.8751843639665\\
-41.8	-44.5083224741949\\
-41.75	-45.722197198515\\
-41.7	-47.7182933639997\\
-41.65	-50.9971798058169\\
-41.6	-57.2927875453506\\
-41.55	-72.8337447284676\\
-41.5	-55.2104006736019\\
-41.45	-49.8947278280649\\
-41.4	-46.9173100491965\\
-41.35	-45.0519997667783\\
-41.3	-43.9003785827871\\
-41.25	-43.2951915140663\\
-41.2	-43.1669082693945\\
-41.15	-43.504628987862\\
-41.1	-44.3508493589109\\
-41.05	-45.8236724654354\\
-41	-48.1964849765297\\
-40.95	-52.19998810652\\
-40.9	-61.0930557411277\\
-40.85	-62.102895472409\\
-40.8	-52.4253139873369\\
-40.75	-48.1854609761032\\
-40.7	-45.6552829829856\\
-40.65	-44.0479640982421\\
-40.6	-43.0730954732243\\
-40.55	-42.6039219470564\\
-40.5	-42.5908643451422\\
-40.45	-43.0360649016554\\
-40.4	-43.9945105910875\\
-40.35	-45.603058351553\\
-40.3	-48.1778818954132\\
-40.25	-52.6029901026566\\
-40.2	-63.564671794897\\
-40.15	-59.0911426259228\\
-40.1	-51.0304060065674\\
-40.05	-47.1565579808787\\
-40	-44.7904563023828\\
-39.95	-43.2759715018398\\
-39.9	-42.3592611652313\\
-39.85	-41.9276246011131\\
-39.8	-41.9377237796092\\
-39.75	-42.3943542277869\\
-39.7	-43.3527490867735\\
-39.65	-44.9470272991842\\
-39.6	-47.4834760321206\\
-39.55	-51.8054866821128\\
-39.5	-62.1683545173867\\
-39.45	-59.066795507493\\
-39.4	-50.6601534782797\\
-39.35	-46.6876571826402\\
-39.3	-44.2619334252407\\
-39.25	-42.6973013732121\\
-39.2	-41.7303049904752\\
-39.15	-41.2429084747765\\
-39.1	-41.1868935363367\\
-39.05	-41.5605097627632\\
-39	-42.4078017016383\\
-38.95	-43.8398876251585\\
-38.9	-46.1046160399928\\
-38.85	-49.8362916359596\\
-38.8	-57.5596819974983\\
-38.75	-63.0278434679298\\
-38.7	-51.4755146459445\\
-38.65	-46.8533049742185\\
-38.6	-44.1174531661175\\
-38.55	-42.3483858184863\\
-38.5	-41.2178509235641\\
-38.45	-40.5805342890889\\
-38.4	-40.3717967266425\\
-38.35	-40.5751649372964\\
-38.3	-41.2153000492646\\
-38.25	-42.3689621991718\\
-38.2	-44.2059865286986\\
-38.15	-47.1209342006487\\
-38.1	-52.3103263756744\\
-38.05	-68.9055529366761\\
-38	-54.5039652760567\\
-37.95	-48.0011394645132\\
-37.9	-44.545419905594\\
-37.85	-42.3573504499072\\
-37.8	-40.9229490622869\\
-37.75	-40.0300510095125\\
-37.7	-39.5804912124959\\
-37.65	-39.534132909156\\
-37.6	-39.8910634908092\\
-37.55	-40.6917248999677\\
-37.5	-42.0351131665235\\
-37.45	-44.1358324082216\\
-37.4	-47.516366405576\\
-37.35	-54.0049638604667\\
-37.3	-67.3302775327385\\
-37.25	-51.2768624232218\\
-37.2	-46.0294559557548\\
-37.15	-43.0098518628805\\
-37.1	-41.0487495593397\\
-37.05	-39.7559295937592\\
-37	-38.9608919051299\\
-36.95	-38.583613727702\\
-36.9	-38.5933507797635\\
-36.85	-38.9958776518726\\
-36.8	-39.835871696459\\
-36.75	-41.2167310096846\\
-36.7	-43.3603165188762\\
-36.65	-46.8089532867835\\
-36.6	-53.4987277139221\\
-36.55	-65.0519898632458\\
-36.5	-50.1348014494992\\
-36.45	-44.9989023503432\\
-36.4	-42.0097134041945\\
-36.35	-40.0522975343627\\
-36.3	-38.7483071986438\\
-36.25	-37.9306514221087\\
-36.2	-37.5196936780191\\
-36.15	-37.4831764070007\\
-36.1	-37.8232135601384\\
-36.05	-38.5771832882133\\
-36	-39.8333403044804\\
-35.95	-41.7775086782692\\
-35.9	-44.8414587753598\\
-35.85	-50.3815711444715\\
-35.8	-69.6585480666232\\
-35.75	-50.9825047123525\\
-35.7	-44.9012524342156\\
-35.65	-41.544637175369\\
-35.6	-39.3679070128719\\
-35.55	-37.8996242139843\\
-35.5	-36.939223212253\\
-35.45	-36.3903065840337\\
-35.4	-36.2089338906061\\
-35.35	-36.3855803346382\\
-35.3	-36.9417219912598\\
-35.25	-37.9380436588582\\
-35.2	-39.5018323145632\\
-35.15	-41.9064888445737\\
-35.1	-45.8594838961153\\
-35.05	-54.3827828230565\\
-35	-56.4099359953068\\
-34.95	-46.308271711768\\
-34.9	-41.872581556205\\
-34.85	-39.1482335170415\\
-34.8	-37.3159468400275\\
-34.75	-36.0701594927405\\
-34.7	-35.269526133095\\
-34.65	-34.8446613927707\\
-34.6	-34.7664635111922\\
-34.55	-35.0353416027662\\
-34.5	-35.6814422492052\\
-34.45	-36.7760665695312\\
-34.4	-38.4648870147262\\
-34.35	-41.0653953237179\\
-34.3	-45.4430756488636\\
-34.25	-55.9974933308885\\
-34.2	-52.1770746217319\\
-34.15	-43.8898945501941\\
-34.1	-39.8397751109527\\
-34.05	-37.2746438716069\\
-34	-35.5217271828711\\
-33.95	-34.3159104510878\\
-33.9	-33.5311581211355\\
-33.85	-33.1047046837033\\
-33.8	-33.010115988448\\
-33.75	-33.2479934762787\\
-33.7	-33.8462597158875\\
-33.65	-34.8702533191791\\
-33.6	-36.4515136413627\\
-33.55	-38.8695156689066\\
-33.5	-42.848189745388\\
-33.45	-51.5228988409752\\
-33.4	-52.8282142394373\\
-33.35	-42.9509485884018\\
-33.3	-38.507482683739\\
-33.25	-35.7347936829943\\
-33.2	-33.8325513326033\\
-33.15	-32.4989837161974\\
-33.1	-31.5925389257613\\
-33.05	-31.0414653174697\\
-33	-30.8121103295955\\
-32.95	-30.8971209120222\\
-32.9	-31.3131827084455\\
-32.85	-32.1065950780325\\
-32.8	-33.3710587464591\\
-32.75	-35.2951773097506\\
-32.7	-38.3098424225691\\
-32.65	-43.7550947224624\\
-32.6	-62.075598242139\\
-32.55	-44.2897162256577\\
-32.5	-38.0613021895378\\
-32.45	-34.5495233149169\\
-32.4	-32.1978539939033\\
-32.35	-30.5298028357875\\
-32.3	-29.3400960110799\\
-32.25	-28.5262923211623\\
-32.2	-28.0357480260824\\
-32.15	-27.8455727429285\\
-32.1	-27.955409711943\\
-32.05	-28.3874538789854\\
-32	-29.1937237512968\\
-31.95	-30.4762277717831\\
-31.9	-32.4403707876076\\
-31.85	-35.5648333310851\\
-31.8	-41.4205258616248\\
-31.75	-58.3194470702907\\
-31.7	-39.9272907513113\\
-31.65	-34.0829198483939\\
-31.6	-30.6367820753286\\
-31.55	-28.2621812396065\\
-31.5	-26.5290210383237\\
-31.45	-25.2468393226545\\
-31.4	-24.3186503253004\\
-31.35	-23.6933884582693\\
-31.3	-23.3474945729869\\
-31.25	-23.277990527748\\
-31.2	-23.5019356991867\\
-31.15	-24.0619143867627\\
-31.1	-25.0414984433609\\
-31.05	-26.604670799884\\
-31	-29.1117424642933\\
-30.95	-33.5925684908082\\
-30.9	-46.2570627669439\\
-30.85	-36.8663555529965\\
-30.8	-29.2148306524937\\
-30.75	-24.9591897086604\\
-30.7	-21.9809497812635\\
-30.65	-19.6958739992004\\
-30.6	-17.8576582056571\\
-30.55	-16.3388860691105\\
-30.5	-15.0649902043068\\
-30.45	-13.9885834125689\\
-30.4	-13.0777512678417\\
-30.35	-12.3100839913566\\
-30.3	-11.6693743194898\\
-30.25	-11.1436733148373\\
-30.2	-10.7240903165849\\
-30.15	-10.4040263350847\\
-30.1	-10.1786740297982\\
-30.05	-10.0446905929062\\
-30	-9.99998951567505\\
-29.95	-10.0436201450526\\
-29.9	-10.1757183269704\\
-29.85	-10.3975216243282\\
-29.8	-10.7114512383444\\
-29.75	-11.1212719105646\\
-29.7	-11.6323529886314\\
-29.65	-12.2520718254927\\
-29.6	-12.9904306559324\\
-29.55	-13.8610117187322\\
-29.5	-14.882497523301\\
-29.45	-16.0811908285456\\
-29.4	-17.4954243831372\\
-29.35	-19.1838466745126\\
-29.3	-21.2425417935925\\
-29.25	-23.8454036725703\\
-29.2	-27.360247234085\\
-29.15	-32.8189952975983\\
-29.1	-46.302512943504\\
-29.05	-38.063571793657\\
-29	-31.3679882372768\\
-28.95	-28.0713825333006\\
-28.9	-26.0617110964764\\
-28.85	-24.7607252280963\\
-28.8	-23.9292124051295\\
-28.75	-23.448106329084\\
-28.7	-23.2528751779609\\
-28.65	-23.308547147097\\
-28.6	-23.5990760497858\\
-28.55	-24.1230746602286\\
-28.5	-24.8933408918928\\
-28.45	-25.9399104878323\\
-28.4	-27.3183970460871\\
-28.35	-29.1294021096671\\
-28.3	-31.567252719944\\
-28.25	-35.0692030219823\\
-28.2	-40.9886659145793\\
-28.15	-58.7544531421954\\
-28.1	-42.1464836027844\\
-28.05	-36.3454109943335\\
-28	-33.1880543902209\\
-27.95	-31.1523558313471\\
-27.9	-29.7659609791102\\
-27.85	-28.822365653927\\
-27.8	-28.2152225007472\\
-27.75	-27.8853368363551\\
-27.7	-27.7996797130072\\
-27.65	-27.9421794282283\\
-27.6	-28.3098712938663\\
-27.55	-28.9122364305882\\
-27.5	-29.7733911169797\\
-27.45	-30.9382887239567\\
-27.4	-32.4867867035979\\
-27.35	-34.5670327995327\\
-27.3	-37.488209348045\\
-27.25	-42.0665127660642\\
-27.2	-52.1293575465461\\
-27.15	-50.2277589534899\\
-27.1	-41.809665950492\\
-27.05	-37.8357108963592\\
-27	-35.3531682622049\\
-26.95	-33.6542201664544\\
-26.9	-32.459179282142\\
-26.85	-31.6307563967825\\
-26.8	-31.0935480161873\\
-26.75	-30.8041998456337\\
-26.7	-30.7385413074791\\
-26.65	-30.8857240890815\\
-26.6	-31.2459005668911\\
-26.55	-31.8302829914455\\
-26.5	-32.6636122926019\\
-26.45	-33.7902790228322\\
-26.4	-35.2877607092512\\
-26.35	-37.2979735917333\\
-26.3	-40.1128180270496\\
-26.25	-44.4839390109559\\
-26.2	-53.6912499338636\\
-26.15	-54.0541251763713\\
-26.1	-44.9096991527194\\
-26.05	-40.7260599119011\\
-26	-38.1170454989114\\
-25.95	-36.3168817224119\\
-25.9	-35.0290616236954\\
-25.85	-34.109176434247\\
-25.8	-33.4777973294348\\
-25.75	-33.0885786238485\\
-25.7	-32.914505445155\\
-25.65	-32.9414644411992\\
-25.6	-33.1653471731674\\
-25.55	-33.5912849171685\\
-25.5	-34.2346802179394\\
-25.45	-35.1244918277332\\
-25.4	-36.310400837829\\
-25.35	-37.8782410760817\\
-25.3	-39.9864558728862\\
-25.25	-42.9688932594899\\
-25.2	-47.7317132104338\\
-25.15	-58.8889752276045\\
-25.1	-53.966113115334\\
-25.05	-46.2505148023143\\
-25	-42.3869660539247\\
-24.95	-39.9017424680077\\
-24.9	-38.1538154008812\\
-24.85	-36.8820546323259\\
-24.8	-35.9556072083461\\
-24.75	-35.3010105278677\\
-24.7	-34.8745441456003\\
-24.65	-34.6499961394124\\
-24.6	-34.6127832707596\\
-24.55	-34.7571479861241\\
-24.5	-35.0851573816178\\
-24.45	-35.6070992277233\\
-24.4	-36.3434329264217\\
-24.35	-37.3291324227037\\
-24.3	-38.6226231585491\\
-24.25	-40.3251299426909\\
-24.2	-42.628026196922\\
-24.15	-45.9554162705103\\
-24.1	-51.5906107233457\\
-24.05	-67.6763795885692\\
-24	-52.9637906650566\\
-23.95	-46.8513214669145\\
-23.9	-43.4458835121254\\
-23.85	-41.1662002368484\\
-23.8	-39.5253009536813\\
-23.75	-38.3098812793447\\
-23.7	-37.4085023421613\\
-23.65	-36.7567779396487\\
-23.6	-36.3154525789924\\
-23.55	-36.0603338476058\\
-23.5	-35.9772921280191\\
-23.45	-36.0597619480857\\
-23.4	-36.3076970021999\\
-23.35	-36.7275926749212\\
-23.3	-37.3335846784084\\
-23.25	-38.1500328263354\\
-23.2	-39.2166837959649\\
-23.15	-40.5990940693724\\
-23.1	-42.4114460496876\\
-23.05	-44.8740710576885\\
-23	-48.4962125373272\\
-22.95	-54.973103979327\\
-22.9	-67.8951751500746\\
-22.85	-53.0237556068641\\
-22.8	-47.6925693407181\\
-22.75	-44.5433317107178\\
-22.7	-42.377639241934\\
-22.65	-40.7890293597215\\
-22.6	-39.5911407024249\\
-22.55	-38.6837638107813\\
-22.5	-38.0076584425078\\
-22.45	-37.5258320336472\\
-22.4	-37.2147000353988\\
-22.35	-37.0595600241899\\
-22.3	-37.0522035584046\\
-22.25	-37.1897345161831\\
-22.2	-37.474196346434\\
-22.15	-37.9128927103869\\
-22.1	-38.5195021326028\\
-22.05	-39.3163606721396\\
-22	-40.3387945079172\\
-21.95	-41.6435557191445\\
-21.9	-43.3265731579813\\
-21.85	-45.5653447355633\\
-21.8	-48.7424294010679\\
-21.75	-53.9544207456031\\
-21.7	-67.4772986337359\\
-21.65	-57.1897044263689\\
-21.6	-50.4704500351936\\
-21.55	-46.8137811055173\\
-21.5	-44.3563114229735\\
-21.45	-42.55492569124\\
-21.4	-41.176713580407\\
-21.35	-40.1004897693176\\
-21.3	-39.2553550288346\\
-21.25	-38.5964762886239\\
-21.2	-38.0939475799419\\
-21.15	-37.7270853152427\\
-21.1	-37.481267537137\\
-21.05	-37.3460775777532\\
-21	-37.3141676796583\\
-20.95	-37.3805462887499\\
-20.9	-37.5421305290274\\
-20.85	-37.7974762815047\\
-20.8	-38.1466376038635\\
-20.75	-38.5911311578925\\
-20.7	-39.1339980953887\\
-20.65	-39.7799703698889\\
-20.6	-40.5357645756943\\
-20.55	-41.4105486630963\\
-20.5	-42.416662401404\\
-20.45	-43.5707348234881\\
-20.4	-44.8954595333416\\
-20.35	-46.4225262172533\\
-20.3	-48.1977224740171\\
-20.25	-50.2904402992924\\
-20.2	-52.8130172118623\\
-20.15	-55.9647442960809\\
-20.1	-60.1455215684143\\
-20.05	-66.2208743005517\\
-20	-72.0906761519452\\
-19.95	-67.3689572150431\\
-19.9	-63.9874307410533\\
-19.85	-62.4705752354951\\
-19.8	-62.1709612139019\\
-19.75	-62.9261951124362\\
-19.7	-64.8583866854608\\
-19.65	-67.933221589538\\
-19.6	-68.0786164094328\\
-19.55	-63.20462563379\\
-19.5	-58.8505921903076\\
-19.45	-55.5358845314969\\
-19.4	-52.9294123521378\\
-19.35	-50.8097035800264\\
-19.3	-49.045004695896\\
-19.25	-47.5532257501202\\
-19.2	-46.2803253092492\\
-19.15	-45.1890420752413\\
-19.1	-44.252738293455\\
-19.05	-43.4518487570211\\
-19	-42.7717312272887\\
-18.95	-42.2013124857526\\
-18.9	-41.732209593393\\
-18.85	-41.358149095505\\
-18.8	-41.0745826064516\\
-18.75	-40.8784394463858\\
-18.7	-40.7679820865224\\
-18.65	-40.742746380326\\
-18.6	-40.8035605510227\\
-18.55	-40.9526476679574\\
-18.5	-41.193828508638\\
-18.45	-41.5328584609571\\
-18.4	-41.9779586550018\\
-18.35	-42.5406475733395\\
-18.3	-43.237065197327\\
-18.25	-44.0901526283202\\
-18.2	-45.1334161664282\\
-18.15	-46.4178603537127\\
-18.1	-48.025905669013\\
-18.05	-50.1028318127464\\
-18	-52.9411248970403\\
-17.95	-57.278544865124\\
-17.9	-66.0517588742573\\
-17.85	-65.9935202125441\\
-17.8	-57.3220868722251\\
-17.75	-53.048909440116\\
-17.7	-50.2671482700977\\
-17.65	-48.243676001547\\
-17.6	-46.6872414596771\\
-17.55	-45.4529825282411\\
-17.5	-44.4586340298178\\
-17.45	-43.6532570696597\\
-17.4	-43.0033920522051\\
-17.35	-42.486163887645\\
-17.3	-42.0855459430634\\
-17.25	-41.7902073451985\\
-17.2	-41.5922197901978\\
-17.15	-41.4862652155053\\
-17.1	-41.4691571979955\\
-17.05	-41.5395765649531\\
-17	-41.6979710342128\\
-16.95	-41.9466008028922\\
-16.9	-42.2897382944114\\
-16.85	-42.7340591697309\\
-16.8	-43.2893029710918\\
-16.75	-43.9693517870503\\
-16.7	-44.7940079651464\\
-16.65	-45.7920256824046\\
-16.6	-47.0065674506144\\
-16.55	-48.5057924765207\\
-16.5	-50.4056429478541\\
-16.45	-52.926664075664\\
-16.4	-56.5716794595675\\
-16.35	-62.9519426988023\\
-16.3	-73.1378469167514\\
-16.25	-60.873073844386\\
-16.2	-55.5908957197674\\
-16.15	-52.3820558922171\\
-16.1	-50.1150351416805\\
-16.05	-48.3935480906177\\
-16	-47.0332568667352\\
-15.95	-45.933639043644\\
-15.9	-45.0340219978798\\
-15.85	-44.2951481202931\\
-15.8	-43.690335899851\\
-15.75	-43.2008143786193\\
-15.7	-42.8130778692265\\
-15.65	-42.51730352122\\
-15.6	-42.3063676068336\\
-15.55	-42.1752200493163\\
-15.5	-42.1204863516407\\
-15.45	-42.1402237194833\\
-15.4	-42.2337908103917\\
-15.35	-42.401810882769\\
-15.3	-42.646222853546\\
-15.25	-42.9704280363166\\
-15.2	-43.3795556793527\\
-15.15	-43.8808922634084\\
-15.1	-44.4845552166311\\
-15.05	-45.2045555970351\\
-15	-46.0605172004012\\
-14.95	-47.080573284687\\
-14.9	-48.3065295327311\\
-14.85	-49.8037809684724\\
-14.8	-51.6823814784127\\
-14.75	-54.1486223758394\\
-14.7	-57.6614416399479\\
-14.65	-63.614004162266\\
-14.6	-74.8192149498934\\
-14.55	-63.0066529711999\\
-14.5	-57.4358408716971\\
-14.45	-54.1018343304182\\
-14.4	-51.7564493106042\\
-14.35	-49.973644498973\\
-14.3	-48.5581817710514\\
-14.25	-47.4045284018156\\
-14.2	-46.4492927461446\\
-14.15	-45.6515172905401\\
-14.1	-44.9833074593253\\
-14.05	-44.4249117570828\\
-14	-43.9619392496205\\
-13.95	-43.5836926938078\\
-13.9	-43.2821242712095\\
-13.85	-43.0511586902862\\
-13.8	-42.8862439007442\\
-13.75	-42.7840494488026\\
-13.7	-42.7422652379968\\
-13.65	-42.7594723859021\\
-13.6	-42.8350694797218\\
-13.55	-42.9692452553549\\
-13.5	-43.1629945010077\\
-13.45	-43.4181790954127\\
-13.4	-43.7376415988503\\
-13.35	-44.125385905904\\
-13.3	-44.5868498729585\\
-13.25	-45.1293114900156\\
-13.2	-45.7624985789453\\
-13.15	-46.4995231674696\\
-13.1	-47.3583590590762\\
-13.05	-48.3642781148468\\
-13	-49.5540893245391\\
-12.95	-50.9840440092891\\
-12.9	-52.7459858436738\\
-12.85	-55.004733118465\\
-12.8	-58.1018420148472\\
-12.75	-62.9398520508662\\
-12.7	-72.9082344096533\\
-12.65	-67.5564668741558\\
-12.6	-60.6245251264137\\
-12.55	-56.7882717546474\\
-12.5	-54.1762539055898\\
-12.45	-52.2187429015453\\
-12.4	-50.6717019411431\\
-12.35	-49.4085451511764\\
-12.3	-48.3552588398772\\
-12.25	-47.4648764984021\\
-12.2	-46.7057743254156\\
-12.15	-46.0556881980217\\
-12.1	-45.498396412552\\
-12.05	-45.0217607334037\\
-12	-44.6165100246812\\
-11.95	-44.2754537031034\\
-11.9	-43.9929561093381\\
-11.85	-43.7645758571054\\
-11.8	-43.5868133346417\\
-11.75	-43.4569315135902\\
-11.7	-43.3728280970608\\
-11.65	-43.3329448894537\\
-11.6	-43.3362052304281\\
-11.55	-43.3819736215456\\
-11.5	-43.4700339624775\\
-11.45	-43.6005845425367\\
-11.4	-43.7742493791547\\
-11.35	-43.9921068812146\\
-11.3	-44.255738352124\\
-11.25	-44.5673007566029\\
-11.2	-44.9296308142316\\
-11.15	-45.3463913406233\\
-11.1	-45.8222767081316\\
-11.05	-46.363303848665\\
-11	-46.9772311329857\\
-10.95	-47.6741750558784\\
-10.9	-48.4675446169294\\
-10.85	-49.3755084042756\\
-10.8	-50.4234013876438\\
-10.75	-51.647894436828\\
-10.7	-53.1047329372553\\
-10.65	-54.884446691431\\
-10.6	-57.1483540269159\\
-10.55	-60.2266588934179\\
-10.5	-64.9650030710836\\
-10.45	-74.000782875219\\
-10.4	-69.6225274131905\\
-10.35	-62.8566414391051\\
-10.3	-59.0210931265839\\
-10.25	-56.3920927365378\\
-10.2	-54.4106365733955\\
-10.15	-52.8342145680056\\
-10.1	-51.5364270158851\\
-10.05	-50.4431707261872\\
-10	-49.5073176157223\\
-9.94999999999999	-48.6970543280329\\
-9.89999999999999	-47.9899069878583\\
-9.84999999999999	-47.3694224802096\\
-9.8	-46.8232055180837\\
-9.75	-46.3416974702714\\
-9.69999999999999	-45.9173845112073\\
-9.64999999999999	-45.5442661148629\\
-9.59999999999999	-45.2174877455551\\
-9.55	-44.9330806537808\\
-9.5	-44.6877736110913\\
-9.44999999999999	-44.4788542298319\\
-9.39999999999999	-44.3040652652572\\
-9.34999999999999	-44.1615261281664\\
-9.3	-44.0496729382576\\
-9.25	-43.9672124808052\\
-9.19999999999999	-43.9130868010004\\
-9.14999999999999	-43.8864461132862\\
-9.09999999999999	-43.8866283651146\\
-9.05	-43.9131442761155\\
-9	-43.965667031208\\
-8.94999999999999	-44.0440260838257\\
-8.89999999999999	-44.1482047515132\\
-8.84999999999999	-44.2783414868973\\
-8.8	-44.4347348920116\\
-8.75	-44.6178527407587\\
-8.69999999999999	-44.8283454897849\\
-8.64999999999999	-45.0670650216485\\
-8.59999999999999	-45.3350896968912\\
-8.55	-45.6337572357206\\
-8.5	-45.9647075578772\\
-8.44999999999999	-46.3299385655781\\
-8.39999999999999	-46.7318790982133\\
-8.34999999999999	-47.1734851077442\\
-8.3	-47.6583678769697\\
-8.25	-48.1909673744733\\
-8.19999999999999	-48.7767906451539\\
-8.14999999999999	-49.4227462705775\\
-8.09999999999999	-50.1376247673807\\
-8.05	-50.9328079046152\\
-8	-51.8233506749872\\
-7.94999999999999	-52.8296970053528\\
-7.89999999999999	-53.9805310448571\\
-7.84999999999999	-55.3177970598066\\
-7.8	-56.9062023838223\\
-7.75	-58.852973998365\\
-7.69999999999999	-61.3543728685316\\
-7.64999999999999	-64.8249049290313\\
-7.59999999999999	-70.3082228532128\\
-7.55	-76.622289529542\\
-7.5	-69.5216938210475\\
-7.44999999999999	-64.4606609285768\\
-7.39999999999999	-61.2203267517747\\
-7.34999999999999	-58.8752365821184\\
-7.3	-57.0513452224176\\
-7.25	-55.5676790833717\\
-7.19999999999999	-54.323809907116\\
-7.14999999999999	-53.2584084467809\\
-7.09999999999999	-52.3313262224257\\
-7.05	-51.5148619985499\\
-7	-50.7891011132378\\
-6.94999999999999	-50.1392466733253\\
-6.89999999999999	-49.5540028737283\\
-6.84999999999999	-49.0245496219152\\
-6.8	-48.5438668664378\\
-6.75	-48.1062747544424\\
-6.69999999999999	-47.7071119107027\\
-6.64999999999999	-47.3425049021808\\
-6.59999999999999	-47.0091995529867\\
-6.55	-46.7044352198237\\
-6.5	-46.4258495421531\\
-6.44999999999999	-46.1714052146066\\
-6.39999999999999	-45.9393329477306\\
-6.34999999999999	-45.7280865056046\\
-6.3	-45.5363068802589\\
-6.25	-45.3627934654861\\
-6.19999999999999	-45.2064806523541\\
-6.14999999999999	-45.0664186722144\\
-6.09999999999999	-44.9417577970253\\
-6.05	-44.83173521803\\
-6	-44.7356640806929\\
-5.94999999999999	-44.6529242680588\\
-5.89999999999999	-44.5829546119177\\
-5.84999999999999	-44.5252462793058\\
-5.8	-44.4793371324344\\
-5.75	-44.4448069001705\\
-5.69999999999999	-44.4212730302843\\
-5.64999999999999	-44.4083871150551\\
-5.59999999999999	-44.4058318053878\\
-5.55	-44.413318140639\\
-5.5	-44.4305832358097\\
-5.44999999999999	-44.4573882775248\\
-5.39999999999999	-44.493516789129\\
-5.34999999999999	-44.5387731300758\\
-5.3	-44.5929812035799\\
-5.25	-44.6559833470209\\
-5.19999999999999	-44.7276393883035\\
-5.14999999999999	-44.8078258507124\\
-5.09999999999999	-44.8964352939266\\
-5.05	-44.9933757798785\\
-5	-45.0985704566158\\
-4.94999999999999	-45.2119572522582\\
-4.89999999999999	-45.3334886745537\\
-4.84999999999999	-45.4631317155097\\
-4.8	-45.6008678553299\\
-4.75	-45.7466931703395\\
-4.69999999999999	-45.9006185436789\\
-4.64999999999999	-46.0626699831658\\
-4.59999999999999	-46.2328890519584\\
-4.55	-46.4113334165669\\
-4.5	-46.5980775254239\\
-4.44999999999999	-46.7932134228345\\
-4.39999999999999	-46.9968517184988\\
-4.34999999999999	-47.2091227242342\\
-4.3	-47.4301777809651\\
-4.25	-47.6601907987864\\
-4.19999999999999	-47.8993600384941\\
-4.14999999999999	-48.1479101723093\\
-4.09999999999999	-48.4060946610044\\
-4.05	-48.6741985031296\\
-4	-48.9525414124373\\
-3.94999999999999	-49.2414815018236\\
-3.89999999999999	-49.5414195593524\\
-3.84999999999999	-49.8528040308008\\
-3.8	-50.1761368413975\\
-3.75	-50.5119802236744\\
-3.69999999999999	-50.8609647624266\\
-3.64999999999999	-51.2237989158628\\
-3.59999999999999	-51.6012803407959\\
-3.55	-51.9943094425974\\
-3.5	-52.403905681538\\
-3.44999999999999	-52.8312273310141\\
-3.39999999999999	-53.2775955887108\\
-3.34999999999999	-53.744524224221\\
-3.3	-54.2337563544727\\
-3.25	-54.7473104664617\\
-3.19999999999999	-55.2875386006655\\
-3.14999999999999	-55.8572007042653\\
-3.09999999999999	-56.4595607763158\\
-3.05	-57.0985128152172\\
-3	-57.7787481376787\\
-2.94999999999999	-58.5059811083215\\
-2.89999999999999	-59.2872588059946\\
-2.84999999999999	-60.1313935315552\\
-2.8	-61.0495785146392\\
-2.75	-62.0562814199171\\
-2.69999999999999	-63.1705639012046\\
-2.64999999999999	-64.4180510483743\\
-2.59999999999999	-65.8338392364575\\
-2.55	-67.4664485987429\\
-2.5	-69.3811797812352\\
-2.44999999999999	-71.6506632686912\\
-2.39999999999999	-74.2616498490402\\
-2.34999999999999	-76.6352078915909\\
-2.3	-76.9634393292671\\
-2.25	-74.9702380502289\\
-2.19999999999999	-72.5207922044913\\
-2.14999999999999	-70.3801591368557\\
-2.09999999999999	-68.6032066934013\\
-2.05	-67.1203474222383\\
-2	-65.8636378955168\\
-1.94999999999999	-64.7819300707792\\
-1.89999999999999	-63.8381953417707\\
-1.84999999999999	-63.0054577907079\\
-1.8	-62.2637088264531\\
-1.75	-61.5978046619883\\
-1.69999999999999	-60.9960581037207\\
-1.64999999999999	-60.4492873122079\\
-1.59999999999999	-59.9501623492353\\
-1.55	-59.4927476080859\\
-1.5	-59.0721752281563\\
-1.44999999999999	-58.6844077181413\\
-1.39999999999999	-58.3260624903695\\
-1.34999999999999	-57.9942801167385\\
-1.3	-57.6866239886581\\
-1.25	-57.4010029096035\\
-1.19999999999999	-57.1356106378171\\
-1.14999999999999	-56.8888781715764\\
-1.09999999999999	-56.659435698655\\
-1.05	-56.4460819814082\\
-1	-56.2477595141737\\
-0.949999999999989	-56.0635342117785\\
-0.899999999999991	-55.8925786842283\\
-0.849999999999994	-55.7341583788557\\
-0.799999999999997	-55.5876200329114\\
-0.75	-55.4523819969834\\
-0.699999999999989	-55.3279260986742\\
-0.649999999999991	-55.2137907655244\\
-0.599999999999994	-55.1095652023296\\
-0.549999999999997	-55.0148844424831\\
-0.5	-54.9294251412696\\
-0.449999999999989	-54.852901995952\\
-0.399999999999991	-54.7850647005541\\
-0.349999999999994	-54.7256953651338\\
-0.299999999999997	-54.6746063351221\\
-0.25	-54.631638365511\\
-0.199999999999989	-54.5966591056341\\
-0.149999999999991	-54.5695618683725\\
-0.0999999999999943	-54.5502646522125\\
-0.0499999999999972	-54.5387094012457\\
0	-54.5348614873343\\
0.0499999999999972	-54.5387094012457\\
0.0999999999999943	-54.5502646522125\\
0.149999999999991	-54.5695618683725\\
0.199999999999989	-54.5966591056341\\
0.25	-54.631638365511\\
0.299999999999997	-54.6746063351221\\
0.349999999999994	-54.7256953651338\\
0.399999999999991	-54.7850647005541\\
0.449999999999989	-54.852901995952\\
0.5	-54.9294251412696\\
0.549999999999997	-55.0148844424831\\
0.599999999999994	-55.1095652023296\\
0.649999999999991	-55.2137907655244\\
0.699999999999989	-55.3279260986742\\
0.75	-55.4523819969834\\
0.799999999999997	-55.5876200329114\\
0.849999999999994	-55.7341583788557\\
0.899999999999991	-55.8925786842283\\
0.949999999999989	-56.0635342117785\\
1	-56.2477595141737\\
1.05	-56.4460819814082\\
1.09999999999999	-56.659435698655\\
1.14999999999999	-56.8888781715764\\
1.19999999999999	-57.1356106378171\\
1.25	-57.4010029096035\\
1.3	-57.6866239886581\\
1.34999999999999	-57.9942801167385\\
1.39999999999999	-58.3260624903695\\
1.44999999999999	-58.6844077181413\\
1.5	-59.0721752281563\\
1.55	-59.4927476080859\\
1.59999999999999	-59.9501623492353\\
1.64999999999999	-60.4492873122079\\
1.69999999999999	-60.9960581037207\\
1.75	-61.5978046619883\\
1.8	-62.2637088264531\\
1.84999999999999	-63.0054577907079\\
1.89999999999999	-63.8381953417707\\
1.94999999999999	-64.7819300707792\\
2	-65.8636378955168\\
2.05	-67.1203474222383\\
2.09999999999999	-68.6032066934013\\
2.14999999999999	-70.3801591368557\\
2.19999999999999	-72.5207922044913\\
2.25	-74.9702380502289\\
2.3	-76.9634393292671\\
2.34999999999999	-76.6352078915909\\
2.39999999999999	-74.2616498490402\\
2.44999999999999	-71.6506632686912\\
2.5	-69.3811797812352\\
2.55	-67.4664485987429\\
2.59999999999999	-65.8338392364575\\
2.64999999999999	-64.4180510483743\\
2.69999999999999	-63.1705639012046\\
2.75	-62.0562814199171\\
2.8	-61.0495785146392\\
2.84999999999999	-60.1313935315552\\
2.89999999999999	-59.2872588059946\\
2.94999999999999	-58.5059811083215\\
3	-57.7787481376787\\
3.05	-57.0985128152172\\
3.09999999999999	-56.4595607763158\\
3.14999999999999	-55.8572007042653\\
3.19999999999999	-55.2875386006655\\
3.25	-54.7473104664617\\
3.3	-54.2337563544727\\
3.34999999999999	-53.744524224221\\
3.39999999999999	-53.2775955887108\\
3.44999999999999	-52.8312273310141\\
3.5	-52.403905681538\\
3.55	-51.9943094425974\\
3.59999999999999	-51.6012803407959\\
3.64999999999999	-51.2237989158628\\
3.69999999999999	-50.8609647624266\\
3.75	-50.5119802236744\\
3.8	-50.1761368413975\\
3.84999999999999	-49.8528040308008\\
3.89999999999999	-49.5414195593524\\
3.94999999999999	-49.2414815018236\\
4	-48.9525414124373\\
4.05	-48.6741985031296\\
4.09999999999999	-48.4060946610044\\
4.14999999999999	-48.1479101723093\\
4.19999999999999	-47.8993600384941\\
4.25	-47.6601907987864\\
4.3	-47.4301777809651\\
4.34999999999999	-47.2091227242342\\
4.39999999999999	-46.9968517184988\\
4.44999999999999	-46.7932134228345\\
4.5	-46.5980775254239\\
4.55	-46.4113334165669\\
4.59999999999999	-46.2328890519584\\
4.64999999999999	-46.0626699831658\\
4.69999999999999	-45.9006185436789\\
4.75	-45.7466931703395\\
4.8	-45.6008678553299\\
4.84999999999999	-45.4631317155097\\
4.89999999999999	-45.3334886745537\\
4.94999999999999	-45.2119572522582\\
5	-45.0985704566158\\
5.05	-44.9933757798785\\
5.09999999999999	-44.8964352939266\\
5.14999999999999	-44.8078258507124\\
5.19999999999999	-44.7276393883035\\
5.25	-44.6559833470209\\
5.3	-44.5929812035799\\
5.34999999999999	-44.5387731300758\\
5.39999999999999	-44.493516789129\\
5.44999999999999	-44.4573882775248\\
5.5	-44.4305832358097\\
5.55	-44.413318140639\\
5.59999999999999	-44.4058318053878\\
5.64999999999999	-44.4083871150551\\
5.69999999999999	-44.4212730302843\\
5.75	-44.4448069001705\\
5.8	-44.4793371324344\\
5.84999999999999	-44.5252462793058\\
5.89999999999999	-44.5829546119177\\
5.94999999999999	-44.6529242680588\\
6	-44.7356640806929\\
6.05	-44.83173521803\\
6.09999999999999	-44.9417577970253\\
6.14999999999999	-45.0664186722144\\
6.19999999999999	-45.2064806523541\\
6.25	-45.3627934654861\\
6.3	-45.5363068802589\\
6.34999999999999	-45.7280865056046\\
6.39999999999999	-45.9393329477306\\
6.44999999999999	-46.1714052146066\\
6.5	-46.4258495421531\\
6.55	-46.7044352198237\\
6.59999999999999	-47.0091995529867\\
6.64999999999999	-47.3425049021808\\
6.69999999999999	-47.7071119107027\\
6.75	-48.1062747544424\\
6.8	-48.5438668664378\\
6.84999999999999	-49.0245496219152\\
6.89999999999999	-49.5540028737283\\
6.94999999999999	-50.1392466733253\\
7	-50.7891011132378\\
7.05	-51.5148619985499\\
7.09999999999999	-52.3313262224257\\
7.14999999999999	-53.2584084467809\\
7.19999999999999	-54.323809907116\\
7.25	-55.5676790833717\\
7.3	-57.0513452224176\\
7.34999999999999	-58.8752365821184\\
7.39999999999999	-61.2203267517747\\
7.44999999999999	-64.4606609285768\\
7.5	-69.5216938210475\\
7.55	-76.622289529542\\
7.59999999999999	-70.3082228532128\\
7.64999999999999	-64.8249049290313\\
7.69999999999999	-61.3543728685316\\
7.75	-58.852973998365\\
7.8	-56.9062023838223\\
7.84999999999999	-55.3177970598066\\
7.89999999999999	-53.9805310448571\\
7.94999999999999	-52.8296970053528\\
8	-51.8233506749872\\
8.05	-50.9328079046152\\
8.09999999999999	-50.1376247673807\\
8.14999999999999	-49.4227462705775\\
8.19999999999999	-48.7767906451539\\
8.25	-48.1909673744733\\
8.3	-47.6583678769697\\
8.34999999999999	-47.1734851077442\\
8.39999999999999	-46.7318790982133\\
8.44999999999999	-46.3299385655781\\
8.5	-45.9647075578772\\
8.55	-45.6337572357206\\
8.59999999999999	-45.3350896968912\\
8.64999999999999	-45.0670650216485\\
8.69999999999999	-44.8283454897849\\
8.75	-44.6178527407587\\
8.8	-44.4347348920116\\
8.84999999999999	-44.2783414868973\\
8.89999999999999	-44.1482047515132\\
8.94999999999999	-44.0440260838257\\
9	-43.965667031208\\
9.05	-43.9131442761155\\
9.09999999999999	-43.8866283651146\\
9.14999999999999	-43.8864461132862\\
9.19999999999999	-43.9130868010004\\
9.25	-43.9672124808052\\
9.3	-44.0496729382576\\
9.34999999999999	-44.1615261281664\\
9.39999999999999	-44.3040652652572\\
9.44999999999999	-44.4788542298319\\
9.5	-44.6877736110913\\
9.55	-44.9330806537808\\
9.59999999999999	-45.2174877455551\\
9.64999999999999	-45.5442661148629\\
9.69999999999999	-45.9173845112073\\
9.75	-46.3416974702714\\
9.8	-46.8232055180837\\
9.84999999999999	-47.3694224802096\\
9.89999999999999	-47.9899069878583\\
9.94999999999999	-48.6970543280329\\
10	-49.5073176157223\\
10.05	-50.4431707261872\\
10.1	-51.5364270158851\\
10.15	-52.8342145680056\\
10.2	-54.4106365733955\\
10.25	-56.3920927365378\\
10.3	-59.0210931265839\\
10.35	-62.8566414391051\\
10.4	-69.6225274131905\\
10.45	-74.000782875219\\
10.5	-64.9650030710836\\
10.55	-60.2266588934179\\
10.6	-57.1483540269159\\
10.65	-54.884446691431\\
10.7	-53.1047329372553\\
10.75	-51.647894436828\\
10.8	-50.4234013876438\\
10.85	-49.3755084042756\\
10.9	-48.4675446169294\\
10.95	-47.6741750558784\\
11	-46.9772311329857\\
11.05	-46.363303848665\\
11.1	-45.8222767081316\\
11.15	-45.3463913406233\\
11.2	-44.9296308142316\\
11.25	-44.5673007566029\\
11.3	-44.255738352124\\
11.35	-43.9921068812146\\
11.4	-43.7742493791547\\
11.45	-43.6005845425367\\
11.5	-43.4700339624775\\
11.55	-43.3819736215456\\
11.6	-43.3362052304281\\
11.65	-43.3329448894537\\
11.7	-43.3728280970608\\
11.75	-43.4569315135902\\
11.8	-43.5868133346417\\
11.85	-43.7645758571054\\
11.9	-43.9929561093381\\
11.95	-44.2754537031034\\
12	-44.6165100246812\\
12.05	-45.0217607334037\\
12.1	-45.498396412552\\
12.15	-46.0556881980217\\
12.2	-46.7057743254156\\
12.25	-47.4648764984021\\
12.3	-48.3552588398772\\
12.35	-49.4085451511764\\
12.4	-50.6717019411431\\
12.45	-52.2187429015453\\
12.5	-54.1762539055898\\
12.55	-56.7882717546474\\
12.6	-60.6245251264137\\
12.65	-67.5564668741558\\
12.7	-72.9082344096533\\
12.75	-62.9398520508662\\
12.8	-58.1018420148472\\
12.85	-55.004733118465\\
12.9	-52.7459858436738\\
12.95	-50.9840440092891\\
13	-49.5540893245391\\
13.05	-48.3642781148468\\
13.1	-47.3583590590762\\
13.15	-46.4995231674696\\
13.2	-45.7624985789453\\
13.25	-45.1293114900156\\
13.3	-44.5868498729585\\
13.35	-44.125385905904\\
13.4	-43.7376415988503\\
13.45	-43.4181790954127\\
13.5	-43.1629945010077\\
13.55	-42.9692452553549\\
13.6	-42.8350694797218\\
13.65	-42.7594723859021\\
13.7	-42.7422652379968\\
13.75	-42.7840494488026\\
13.8	-42.8862439007442\\
13.85	-43.0511586902862\\
13.9	-43.2821242712095\\
13.95	-43.5836926938078\\
14	-43.9619392496205\\
14.05	-44.4249117570828\\
14.1	-44.9833074593253\\
14.15	-45.6515172905401\\
14.2	-46.4492927461446\\
14.25	-47.4045284018156\\
14.3	-48.5581817710514\\
14.35	-49.973644498973\\
14.4	-51.7564493106042\\
14.45	-54.1018343304182\\
14.5	-57.4358408716971\\
14.55	-63.0066529711999\\
14.6	-74.8192149498934\\
14.65	-63.614004162266\\
14.7	-57.6614416399479\\
14.75	-54.1486223758394\\
14.8	-51.6823814784127\\
14.85	-49.8037809684724\\
14.9	-48.3065295327311\\
14.95	-47.080573284687\\
15	-46.0605172004012\\
15.05	-45.2045555970351\\
15.1	-44.4845552166311\\
15.15	-43.8808922634084\\
15.2	-43.3795556793527\\
15.25	-42.9704280363166\\
15.3	-42.646222853546\\
15.35	-42.401810882769\\
15.4	-42.2337908103917\\
15.45	-42.1402237194833\\
15.5	-42.1204863516407\\
15.55	-42.1752200493163\\
15.6	-42.3063676068336\\
15.65	-42.51730352122\\
15.7	-42.8130778692265\\
15.75	-43.2008143786193\\
15.8	-43.690335899851\\
15.85	-44.2951481202931\\
15.9	-45.0340219978798\\
15.95	-45.933639043644\\
16	-47.0332568667352\\
16.05	-48.3935480906177\\
16.1	-50.1150351416805\\
16.15	-52.3820558922171\\
16.2	-55.5908957197674\\
16.25	-60.873073844386\\
16.3	-73.1378469167514\\
16.35	-62.9519426988023\\
16.4	-56.5716794595675\\
16.45	-52.926664075664\\
16.5	-50.4056429478541\\
16.55	-48.5057924765207\\
16.6	-47.0065674506144\\
16.65	-45.7920256824046\\
16.7	-44.7940079651464\\
16.75	-43.9693517870503\\
16.8	-43.2893029710918\\
16.85	-42.7340591697309\\
16.9	-42.2897382944114\\
16.95	-41.9466008028922\\
17	-41.6979710342128\\
17.05	-41.5395765649531\\
17.1	-41.4691571979955\\
17.15	-41.4862652155053\\
17.2	-41.5922197901978\\
17.25	-41.7902073451985\\
17.3	-42.0855459430634\\
17.35	-42.486163887645\\
17.4	-43.0033920522051\\
17.45	-43.6532570696597\\
17.5	-44.4586340298178\\
17.55	-45.4529825282411\\
17.6	-46.6872414596771\\
17.65	-48.243676001547\\
17.7	-50.2671482700977\\
17.75	-53.048909440116\\
17.8	-57.3220868722251\\
17.85	-65.9935202125441\\
17.9	-66.0517588742573\\
17.95	-57.278544865124\\
18	-52.9411248970403\\
18.05	-50.1028318127464\\
18.1	-48.025905669013\\
18.15	-46.4178603537127\\
18.2	-45.1334161664282\\
18.25	-44.0901526283202\\
18.3	-43.237065197327\\
18.35	-42.5406475733395\\
18.4	-41.9779586550018\\
18.45	-41.5328584609571\\
18.5	-41.193828508638\\
18.55	-40.9526476679574\\
18.6	-40.8035605510227\\
18.65	-40.742746380326\\
18.7	-40.7679820865224\\
18.75	-40.8784394463858\\
18.8	-41.0745826064516\\
18.85	-41.358149095505\\
18.9	-41.732209593393\\
18.95	-42.2013124857526\\
19	-42.7717312272887\\
19.05	-43.4518487570211\\
19.1	-44.252738293455\\
19.15	-45.1890420752413\\
19.2	-46.2803253092492\\
19.25	-47.5532257501202\\
19.3	-49.045004695896\\
19.35	-50.8097035800264\\
19.4	-52.9294123521378\\
19.45	-55.5358845314969\\
19.5	-58.8505921903076\\
19.55	-63.20462563379\\
19.6	-68.0786164094328\\
19.65	-67.933221589538\\
19.7	-64.8583866854608\\
19.75	-62.9261951124362\\
19.8	-62.1709612139019\\
19.85	-62.4705752354951\\
19.9	-63.9874307410533\\
19.95	-67.3689572150431\\
20	-72.0906761519452\\
20.05	-66.2208743005517\\
20.1	-60.1455215684143\\
20.15	-55.9647442960809\\
20.2	-52.8130172118623\\
20.25	-50.2904402992924\\
20.3	-48.1977224740171\\
20.35	-46.4225262172533\\
20.4	-44.8954595333416\\
20.45	-43.5707348234881\\
20.5	-42.416662401404\\
20.55	-41.4105486630963\\
20.6	-40.5357645756943\\
20.65	-39.7799703698889\\
20.7	-39.1339980953887\\
20.75	-38.5911311578925\\
20.8	-38.1466376038635\\
20.85	-37.7974762815047\\
20.9	-37.5421305290274\\
20.95	-37.3805462887499\\
21	-37.3141676796583\\
21.05	-37.3460775777532\\
21.1	-37.481267537137\\
21.15	-37.7270853152427\\
21.2	-38.0939475799419\\
21.25	-38.5964762886239\\
21.3	-39.2553550288346\\
21.35	-40.1004897693176\\
21.4	-41.176713580407\\
21.45	-42.55492569124\\
21.5	-44.3563114229735\\
21.55	-46.8137811055173\\
21.6	-50.4704500351936\\
21.65	-57.1897044263689\\
21.7	-67.4772986337359\\
21.75	-53.9544207456031\\
21.8	-48.7424294010679\\
21.85	-45.5653447355633\\
21.9	-43.3265731579813\\
21.95	-41.6435557191445\\
22	-40.3387945079172\\
22.05	-39.3163606721396\\
22.1	-38.5195021326028\\
22.15	-37.9128927103869\\
22.2	-37.474196346434\\
22.25	-37.1897345161831\\
22.3	-37.0522035584046\\
22.35	-37.0595600241899\\
22.4	-37.2147000353988\\
22.45	-37.5258320336472\\
22.5	-38.0076584425078\\
22.55	-38.6837638107813\\
22.6	-39.5911407024249\\
22.65	-40.7890293597215\\
22.7	-42.377639241934\\
22.75	-44.5433317107178\\
22.8	-47.6925693407181\\
22.85	-53.0237556068641\\
22.9	-67.8951751500746\\
22.95	-54.973103979327\\
23	-48.4962125373272\\
23.05	-44.8740710576885\\
23.1	-42.4114460496876\\
23.15	-40.5990940693724\\
23.2	-39.2166837959649\\
23.25	-38.1500328263354\\
23.3	-37.3335846784084\\
23.35	-36.7275926749212\\
23.4	-36.3076970021999\\
23.45	-36.0597619480857\\
23.5	-35.9772921280191\\
23.55	-36.0603338476058\\
23.6	-36.3154525789924\\
23.65	-36.7567779396487\\
23.7	-37.4085023421613\\
23.75	-38.3098812793447\\
23.8	-39.5253009536813\\
23.85	-41.1662002368484\\
23.9	-43.4458835121254\\
23.95	-46.8513214669145\\
24	-52.9637906650566\\
24.05	-67.6763795885692\\
24.1	-51.5906107233457\\
24.15	-45.9554162705103\\
24.2	-42.628026196922\\
24.25	-40.3251299426909\\
24.3	-38.6226231585491\\
24.35	-37.3291324227037\\
24.4	-36.3434329264217\\
24.45	-35.6070992277233\\
24.5	-35.0851573816178\\
24.55	-34.7571479861241\\
24.6	-34.6127832707596\\
24.65	-34.6499961394124\\
24.7	-34.8745441456003\\
24.75	-35.3010105278677\\
24.8	-35.9556072083461\\
24.85	-36.8820546323259\\
24.9	-38.1538154008812\\
24.95	-39.9017424680077\\
25	-42.3869660539247\\
25.05	-46.2505148023143\\
25.1	-53.966113115334\\
25.15	-58.8889752276045\\
25.2	-47.7317132104338\\
25.25	-42.9688932594899\\
25.3	-39.9864558728862\\
25.35	-37.8782410760817\\
25.4	-36.310400837829\\
25.45	-35.1244918277332\\
25.5	-34.2346802179394\\
25.55	-33.5912849171685\\
25.6	-33.1653471731674\\
25.65	-32.9414644411992\\
25.7	-32.914505445155\\
25.75	-33.0885786238485\\
25.8	-33.4777973294348\\
25.85	-34.109176434247\\
25.9	-35.0290616236954\\
25.95	-36.3168817224119\\
26	-38.1170454989114\\
26.05	-40.7260599119011\\
26.1	-44.9096991527194\\
26.15	-54.0541251763713\\
26.2	-53.6912499338636\\
26.25	-44.4839390109559\\
26.3	-40.1128180270496\\
26.35	-37.2979735917333\\
26.4	-35.2877607092512\\
26.45	-33.7902790228322\\
26.5	-32.6636122926019\\
26.55	-31.8302829914455\\
26.6	-31.2459005668911\\
26.65	-30.8857240890815\\
26.7	-30.7385413074791\\
26.75	-30.8041998456337\\
26.8	-31.0935480161873\\
26.85	-31.6307563967825\\
26.9	-32.459179282142\\
26.95	-33.6542201664544\\
27	-35.3531682622049\\
27.05	-37.8357108963592\\
27.1	-41.809665950492\\
27.15	-50.2277589534899\\
27.2	-52.1293575465461\\
27.25	-42.0665127660642\\
27.3	-37.488209348045\\
27.35	-34.5670327995327\\
27.4	-32.4867867035979\\
27.45	-30.9382887239567\\
27.5	-29.7733911169797\\
27.55	-28.9122364305882\\
27.6	-28.3098712938663\\
27.65	-27.9421794282283\\
27.7	-27.7996797130072\\
27.75	-27.8853368363551\\
27.8	-28.2152225007472\\
27.85	-28.822365653927\\
27.9	-29.7659609791102\\
27.95	-31.1523558313471\\
28	-33.1880543902209\\
28.05	-36.3454109943335\\
28.1	-42.1464836027844\\
28.15	-58.7544531421954\\
28.2	-40.9886659145793\\
28.25	-35.0692030219823\\
28.3	-31.567252719944\\
28.35	-29.1294021096671\\
28.4	-27.3183970460871\\
28.45	-25.9399104878323\\
28.5	-24.8933408918928\\
28.55	-24.1230746602286\\
28.6	-23.5990760497858\\
28.65	-23.308547147097\\
28.7	-23.2528751779609\\
28.75	-23.448106329084\\
28.8	-23.9292124051295\\
28.85	-24.7607252280963\\
28.9	-26.0617110964764\\
28.95	-28.0713825333006\\
29	-31.3679882372768\\
29.05	-38.063571793657\\
29.1	-46.302512943504\\
29.15	-32.8189952975983\\
29.2	-27.360247234085\\
29.25	-23.8454036725703\\
29.3	-21.2425417935925\\
29.35	-19.1838466745126\\
29.4	-17.4954243831372\\
29.45	-16.0811908285456\\
29.5	-14.882497523301\\
29.55	-13.8610117187322\\
29.6	-12.9904306559324\\
29.65	-12.2520718254927\\
29.7	-11.6323529886314\\
29.75	-11.1212719105646\\
29.8	-10.7114512383444\\
29.85	-10.3975216243282\\
29.9	-10.1757183269704\\
29.95	-10.0436201450526\\
30	-9.99998951567505\\
30.05	-10.0446905929062\\
30.1	-10.1786740297982\\
30.15	-10.4040263350847\\
30.2	-10.7240903165849\\
30.25	-11.1436733148373\\
30.3	-11.6693743194898\\
30.35	-12.3100839913566\\
30.4	-13.0777512678417\\
30.45	-13.9885834125689\\
30.5	-15.0649902043068\\
30.55	-16.3388860691105\\
30.6	-17.8576582056571\\
30.65	-19.6958739992004\\
30.7	-21.9809497812635\\
30.75	-24.9591897086604\\
30.8	-29.2148306524937\\
30.85	-36.8663555529965\\
30.9	-46.2570627669439\\
30.95	-33.5925684908082\\
31	-29.1117424642933\\
31.05	-26.604670799884\\
31.1	-25.0414984433609\\
31.15	-24.0619143867627\\
31.2	-23.5019356991867\\
31.25	-23.277990527748\\
31.3	-23.3474945729869\\
31.35	-23.6933884582693\\
31.4	-24.3186503253004\\
31.45	-25.2468393226545\\
31.5	-26.5290210383237\\
31.55	-28.2621812396065\\
31.6	-30.6367820753286\\
31.65	-34.0829198483939\\
31.7	-39.9272907513113\\
31.75	-58.3194470702907\\
31.8	-41.4205258616248\\
31.85	-35.5648333310851\\
31.9	-32.4403707876076\\
31.95	-30.4762277717831\\
32	-29.1937237512968\\
32.05	-28.3874538789854\\
32.1	-27.955409711943\\
32.15	-27.8455727429285\\
32.2	-28.0357480260824\\
32.25	-28.5262923211623\\
32.3	-29.3400960110799\\
32.35	-30.5298028357875\\
32.4	-32.1978539939033\\
32.45	-34.5495233149169\\
32.5	-38.0613021895378\\
32.55	-44.2897162256577\\
32.6	-62.075598242139\\
32.65	-43.7550947224624\\
32.7	-38.3098424225691\\
32.75	-35.2951773097506\\
32.8	-33.3710587464591\\
32.85	-32.1065950780325\\
32.9	-31.3131827084455\\
32.95	-30.8971209120222\\
33	-30.8121103295955\\
33.05	-31.0414653174697\\
33.1	-31.5925389257613\\
33.15	-32.4989837161974\\
33.2	-33.8325513326033\\
33.25	-35.7347936829943\\
33.3	-38.507482683739\\
33.35	-42.9509485884018\\
33.4	-52.8282142394373\\
33.45	-51.5228988409752\\
33.5	-42.848189745388\\
33.55	-38.8695156689066\\
33.6	-36.4515136413627\\
33.65	-34.8702533191791\\
33.7	-33.8462597158875\\
33.75	-33.2479934762787\\
33.8	-33.010115988448\\
33.85	-33.1047046837033\\
33.9	-33.5311581211355\\
33.95	-34.3159104510878\\
34	-35.5217271828711\\
34.05	-37.2746438716069\\
34.1	-39.8397751109527\\
34.15	-43.8898945501941\\
34.2	-52.1770746217319\\
34.25	-55.9974933308885\\
34.3	-45.4430756488636\\
34.35	-41.0653953237179\\
34.4	-38.4648870147262\\
34.45	-36.7760665695312\\
34.5	-35.6814422492052\\
34.55	-35.0353416027662\\
34.6	-34.7664635111922\\
34.65	-34.8446613927707\\
34.7	-35.269526133095\\
34.75	-36.0701594927405\\
34.8	-37.3159468400275\\
34.85	-39.1482335170415\\
34.9	-41.872581556205\\
34.95	-46.308271711768\\
35	-56.4099359953068\\
35.05	-54.3827828230565\\
35.1	-45.8594838961153\\
35.15	-41.9064888445737\\
35.2	-39.5018323145632\\
35.25	-37.9380436588582\\
35.3	-36.9417219912598\\
35.35	-36.3855803346382\\
35.4	-36.2089338906061\\
35.45	-36.3903065840337\\
35.5	-36.939223212253\\
35.55	-37.8996242139843\\
35.6	-39.3679070128719\\
35.65	-41.544637175369\\
35.7	-44.9012524342156\\
35.75	-50.9825047123525\\
35.8	-69.6585480666232\\
35.85	-50.3815711444715\\
35.9	-44.8414587753598\\
35.95	-41.7775086782692\\
36	-39.8333403044804\\
36.05	-38.5771832882133\\
36.1	-37.8232135601384\\
36.15	-37.4831764070007\\
36.2	-37.5196936780191\\
36.25	-37.9306514221087\\
36.3	-38.7483071986438\\
36.35	-40.0522975343627\\
36.4	-42.0097134041945\\
36.45	-44.9989023503432\\
36.5	-50.1348014494992\\
36.55	-65.0519898632458\\
36.6	-53.4987277139221\\
36.65	-46.8089532867835\\
36.7	-43.3603165188762\\
36.75	-41.2167310096846\\
36.8	-39.835871696459\\
36.85	-38.9958776518726\\
36.9	-38.5933507797635\\
36.95	-38.583613727702\\
37	-38.9608919051299\\
37.05	-39.7559295937592\\
37.1	-41.0487495593397\\
37.15	-43.0098518628805\\
37.2	-46.0294559557548\\
37.25	-51.2768624232218\\
37.3	-67.3302775327385\\
37.35	-54.0049638604667\\
37.4	-47.516366405576\\
37.45	-44.1358324082216\\
37.5	-42.0351131665235\\
37.55	-40.6917248999677\\
37.6	-39.8910634908092\\
37.65	-39.534132909156\\
37.7	-39.5804912124959\\
37.75	-40.0300510095125\\
37.8	-40.9229490622869\\
37.85	-42.3573504499072\\
37.9	-44.545419905594\\
37.95	-48.0011394645132\\
38	-54.5039652760567\\
38.05	-68.9055529366761\\
38.1	-52.3103263756744\\
38.15	-47.1209342006487\\
38.2	-44.2059865286986\\
38.25	-42.3689621991718\\
38.3	-41.2153000492646\\
38.35	-40.5751649372964\\
38.4	-40.3717967266425\\
38.45	-40.5805342890889\\
38.5	-41.2178509235641\\
38.55	-42.3483858184863\\
38.6	-44.1174531661175\\
38.65	-46.8533049742185\\
38.7	-51.4755146459445\\
38.75	-63.0278434679298\\
38.8	-57.5596819974983\\
38.85	-49.8362916359596\\
38.9	-46.1046160399928\\
38.95	-43.8398876251585\\
39	-42.4078017016383\\
39.05	-41.5605097627632\\
39.1	-41.1868935363367\\
39.15	-41.2429084747765\\
39.2	-41.7303049904752\\
39.25	-42.6973013732121\\
39.3	-44.2619334252407\\
39.35	-46.6876571826402\\
39.4	-50.6601534782797\\
39.45	-59.066795507493\\
39.5	-62.1683545173867\\
39.55	-51.8054866821128\\
39.6	-47.4834760321206\\
39.65	-44.9470272991842\\
39.7	-43.3527490867735\\
39.75	-42.3943542277869\\
39.8	-41.9377237796092\\
39.85	-41.9276246011131\\
39.9	-42.3592611652313\\
39.95	-43.2759715018398\\
40	-44.7904563023828\\
40.05	-47.1565579808787\\
40.1	-51.0304060065674\\
40.15	-59.0911426259228\\
40.2	-63.564671794897\\
40.25	-52.6029901026566\\
40.3	-48.1778818954132\\
40.35	-45.603058351553\\
40.4	-43.9945105910875\\
40.45	-43.0360649016554\\
40.5	-42.5908643451422\\
40.55	-42.6039219470564\\
40.6	-43.0730954732243\\
40.65	-44.0479640982421\\
40.7	-45.6552829829856\\
40.75	-48.1854609761032\\
40.8	-52.4253139873369\\
40.85	-62.102895472409\\
40.9	-61.0930557411277\\
40.95	-52.19998810652\\
41	-48.1964849765297\\
41.05	-45.8236724654354\\
41.1	-44.3508493589109\\
41.15	-43.504628987862\\
41.2	-43.1669082693945\\
41.25	-43.2951915140663\\
41.3	-43.9003785827871\\
41.35	-45.0519997667783\\
41.4	-46.9173100491965\\
41.45	-49.8947278280649\\
41.5	-55.2104006736019\\
41.55	-72.8337447284676\\
41.6	-57.2927875453506\\
41.65	-50.9971798058169\\
41.7	-47.7182933639997\\
41.75	-45.722197198515\\
41.8	-44.5083224741949\\
41.85	-43.8751843639665\\
41.9	-43.7382554917539\\
41.95	-44.0784671768655\\
42	-44.9323610874507\\
42.05	-46.4111815386122\\
42.1	-48.7748144908497\\
42.15	-52.7094146195739\\
42.2	-61.1306137890903\\
42.25	-64.1224925834011\\
42.3	-53.7828514833708\\
42.35	-49.4904509848786\\
42.4	-46.9991984145814\\
42.45	-45.4705666497857\\
42.5	-44.6031821758395\\
42.55	-44.270028952138\\
42.6	-44.4273824150532\\
42.65	-45.0906556250177\\
42.7	-46.3423377115429\\
42.75	-48.3825288226328\\
42.8	-51.7099823479277\\
42.85	-58.0512446304982\\
42.9	-73.9757603908436\\
42.95	-56.1719394604725\\
43	-50.9284729150669\\
43.05	-48.0434206081928\\
43.1	-46.2862738703516\\
43.15	-45.2606010151233\\
43.2	-44.8037906794694\\
43.25	-44.8542807926485\\
43.3	-45.4151263297527\\
43.35	-46.5555087199721\\
43.4	-48.4522225702157\\
43.45	-51.5399718967936\\
43.5	-57.2245535510819\\
43.55	-78.842837879823\\
43.6	-57.6486064629285\\
43.65	-51.8398019334064\\
43.7	-48.7505283954081\\
43.75	-46.8854023236584\\
43.8	-45.7925714106656\\
43.85	-45.2907032851566\\
43.9	-45.3103384820811\\
43.95	-45.850966726649\\
44	-46.9806208728443\\
44.05	-48.877412719544\\
44.1	-51.9831885189951\\
44.15	-57.7423945802399\\
44.2	-79.6497140044647\\
44.25	-57.8495469623323\\
44.3	-52.128601266085\\
44.35	-49.0783644453208\\
44.4	-47.2440260757576\\
44.45	-46.1828697257875\\
44.5	-45.7180267569041\\
44.55	-45.7842026961268\\
44.6	-46.3869304947745\\
44.65	-47.6055657324279\\
44.7	-49.6443475750711\\
44.75	-53.0247564165393\\
44.8	-59.6121004359591\\
44.85	-72.9550797513931\\
44.9	-56.8999481563408\\
44.95	-51.8472599174444\\
45	-49.0607162634176\\
45.05	-47.3883311466518\\
45.1	-46.4542971978352\\
45.15	-46.1076703992233\\
45.2	-46.2992107252391\\
45.25	-47.0511154625362\\
45.3	-48.4698865775665\\
45.35	-50.8218983514647\\
45.4	-54.8332525388897\\
45.45	-63.7656208246796\\
45.5	-64.9324085862159\\
45.55	-55.288379340546\\
45.6	-51.1666493604719\\
45.65	-48.7943989922072\\
45.7	-47.3873997502016\\
45.75	-46.6641581571431\\
45.8	-46.5133996687406\\
45.85	-46.9122943942307\\
45.9	-47.9126165558629\\
45.95	-49.673113509228\\
46	-52.5930605908392\\
46.05	-57.9303423273128\\
46.1	-76.789299715808\\
46.15	-59.66177872278\\
46.2	-53.485878515224\\
46.25	-50.2966484138494\\
46.3	-48.4094321338638\\
46.35	-47.3388520937309\\
46.4	-46.8968141512113\\
46.45	-47.0178421313755\\
46.5	-47.7157005312315\\
46.55	-49.0916579521621\\
46.6	-51.4075311915147\\
46.65	-55.3810611511267\\
46.7	-64.2205394212106\\
46.75	-65.678900805319\\
46.8	-55.922185115197\\
46.85	-51.7892545653694\\
46.9	-49.4262944760552\\
46.95	-48.0420310020816\\
47	-47.354995444897\\
47.05	-47.2569460484934\\
47.1	-47.7317267752346\\
47.15	-48.8450702560399\\
47.2	-50.7886343127305\\
47.25	-54.0607661329025\\
47.3	-60.4182668102377\\
47.35	-76.0766431781142\\
47.4	-58.3456851736094\\
47.45	-53.1692947042579\\
47.5	-50.3599466792627\\
47.55	-48.7054757101934\\
47.6	-47.8197258327522\\
47.65	-47.5529015728459\\
47.7	-47.8643120495977\\
47.75	-48.7957386984701\\
47.8	-50.4986165874395\\
47.85	-53.3629034468354\\
47.9	-58.616654329851\\
47.95	-76.8779386193109\\
48	-60.6301597017858\\
48.05	-54.3683724683297\\
48.1	-51.1653260742528\\
48.15	-49.2886437552004\\
48.2	-48.2459013336097\\
48.25	-47.8492711717242\\
48.3	-48.0376579437378\\
48.35	-48.8350066269025\\
48.4	-50.3657388652932\\
48.45	-52.953788870317\\
48.5	-57.554305239358\\
48.55	-69.858826295559\\
48.6	-62.9234877013328\\
48.65	-55.4596372999819\\
48.7	-51.8841309981786\\
48.75	-49.803882604941\\
48.8	-48.6146196973358\\
48.85	-48.0903328177417\\
48.9	-48.1486183051788\\
48.95	-48.7929686079855\\
49	-50.1152217291519\\
49.05	-52.3622728203838\\
49.1	-56.2089392743187\\
49.15	-64.557527704181\\
49.2	-67.8524829428827\\
49.25	-57.3009747953054\\
49.3	-52.9970528496135\\
49.35	-50.5227269686603\\
49.4	-49.0224393305447\\
49.45	-48.183882185989\\
49.5	-47.8659957055647\\
49.55	-48.0023567155739\\
49.6	-48.5674949974396\\
49.65	-49.5631141638347\\
49.7	-51.0103291932582\\
49.75	-52.9365283805205\\
49.8	-55.3279370846024\\
49.85	-57.9636180851553\\
49.9	-60.0977167033697\\
49.95	-60.9008246979539\\
50	-60.8794305414681\\
50.05	-61.0030168416153\\
50.1	-61.4776654617138\\
50.15	-61.5082681739377\\
50.2	-59.9113823028461\\
50.25	-57.2322140129423\\
50.3	-54.6406175237483\\
50.35	-52.5472592929209\\
50.4	-50.9904866428785\\
50.45	-49.9348558354689\\
50.5	-49.3507104202471\\
50.55	-49.2324760346548\\
50.6	-49.6075812578113\\
50.65	-50.5530688822864\\
50.7	-52.2390176022838\\
50.75	-55.0625543581379\\
50.8	-60.2375405207405\\
50.85	-78.3059156874713\\
50.9	-62.4773677044068\\
50.95	-56.0992792810388\\
51	-52.8559062184955\\
51.05	-50.964877928545\\
51.1	-49.9286640285088\\
51.15	-49.5621917264593\\
51.2	-49.8122831351949\\
51.25	-50.7192686961615\\
51.3	-52.4445858923648\\
51.35	-55.4168020031518\\
51.4	-61.0554306740146\\
51.45	-85.3172113510738\\
51.5	-61.341440026289\\
51.55	-55.5963508240163\\
51.6	-52.6097666223562\\
51.65	-50.8998740848484\\
51.7	-50.0292380078214\\
51.75	-49.8386065786178\\
51.8	-50.2970372447906\\
51.85	-51.4789096094542\\
51.9	-53.6213829193521\\
51.95	-57.3919291227618\\
52	-65.6649372354364\\
52.05	-69.0668832225264\\
52.1	-58.5175722092982\\
52.15	-54.2833331202151\\
52.2	-51.9375917241726\\
52.25	-50.6394678251832\\
52.3	-50.1042050818063\\
52.35	-50.2383916905088\\
52.4	-51.0623544599189\\
52.45	-52.7251790752289\\
52.5	-55.6434128265391\\
52.55	-61.2033781893627\\
52.6	-84.6520168485923\\
52.65	-61.7333870640837\\
52.7	-55.9431259368144\\
52.75	-52.9646528275823\\
52.8	-51.2865264179672\\
52.85	-50.4681113288662\\
52.9	-50.3537468169575\\
52.95	-50.922652332514\\
53	-52.272730800085\\
53.05	-54.7036188032534\\
53.1	-59.1154173432785\\
53.15	-70.5988751346313\\
53.2	-65.2514872792191\\
53.25	-57.4970206080712\\
53.3	-53.9077610748386\\
53.35	-51.9013827800627\\
53.4	-50.8555227490761\\
53.45	-50.5534530276719\\
53.5	-50.9413085510943\\
53.55	-52.0843117229276\\
53.6	-54.2200756660703\\
53.65	-58.0365849458254\\
53.7	-66.5932481616305\\
53.75	-68.907826242195\\
53.8	-58.8196916791323\\
53.85	-54.6965805928156\\
53.9	-52.4313772849909\\
53.95	-51.2176985575248\\
54	-50.785018508685\\
54.05	-51.0542871422711\\
54.1	-52.0703083339573\\
54.15	-54.0380806467174\\
54.2	-57.5479450895338\\
54.25	-64.9721134399279\\
54.3	-72.1237620788433\\
54.35	-59.773887599497\\
54.4	-55.2717111840986\\
54.45	-52.8385648098844\\
54.5	-51.5232120006731\\
54.55	-51.0171499063013\\
54.6	-51.2256478243307\\
54.65	-52.1833381954634\\
54.7	-54.0825283934614\\
54.75	-57.4807215007901\\
54.8	-64.5496552415923\\
54.85	-73.7633523446703\\
54.9	-60.2509536442087\\
54.95	-55.5956269290044\\
55	-53.1018925062813\\
55.05	-51.7559316111299\\
55.1	-51.2344795902551\\
55.15	-51.4382858704063\\
55.2	-52.4016919012341\\
55.25	-54.3211950261268\\
55.3	-57.7716153641476\\
55.35	-65.0392197304847\\
55.4	-73.0231719303653\\
55.45	-60.2167590623486\\
55.5	-55.6614135947114\\
55.55	-53.2190376666113\\
55.6	-51.914382514397\\
55.65	-51.4353848524177\\
55.7	-51.690126951713\\
55.75	-52.722879403163\\
55.8	-54.7518993573159\\
55.85	-58.423344158326\\
55.9	-66.5137410337709\\
55.95	-70.5419575861183\\
56	-59.7289941517078\\
56.05	-55.4943388833986\\
56.1	-53.2060166018591\\
56.15	-52.0107976647508\\
56.2	-51.6307051566902\\
56.25	-51.9925006471971\\
56.3	-53.161560277102\\
56.35	-55.3999207005193\\
56.4	-59.503304078331\\
56.45	-69.5098543496374\\
56.5	-67.5004688995797\\
56.55	-58.9102569033162\\
56.6	-55.1451822861326\\
56.65	-53.0942941381354\\
56.7	-52.0694990001681\\
56.75	-51.8427730065256\\
56.8	-52.3697881562182\\
56.85	-53.7504370042345\\
56.9	-56.3233020608247\\
56.95	-61.1779632472606\\
57	-76.3666931407101\\
57.05	-64.56697415777\\
57.1	-57.9012091446738\\
57.15	-54.6790657889666\\
57.2	-52.9264740389293\\
57.25	-52.1249869721777\\
57.3	-52.1048933092435\\
57.35	-52.8604755162773\\
57.4	-54.5447655472283\\
57.45	-57.6303356091206\\
57.5	-63.8365671996493\\
57.55	-80.7490358335977\\
57.6	-61.9586863539446\\
57.65	-56.8264856297812\\
57.7	-54.1651017916206\\
57.75	-52.752193942879\\
57.8	-52.2204774063949\\
57.85	-52.461847843668\\
57.9	-53.5205919227843\\
57.95	-55.6336185146402\\
58	-59.526880159979\\
58.05	-68.6334779661865\\
58.1	-69.0937783895176\\
58.15	-59.7126851160276\\
58.2	-55.7832113745604\\
58.25	-53.6701437117225\\
58.3	-52.6255595253266\\
58.35	-52.4077307566953\\
58.4	-52.9724590837122\\
58.45	-54.4319342418307\\
58.5	-57.1671306874494\\
58.55	-62.4643743014412\\
58.6	-83.5358555377356\\
58.65	-63.79684675747\\
58.7	-57.8165934335741\\
58.75	-54.8443007385416\\
58.8	-53.2571195955755\\
58.85	-52.6048832599536\\
58.9	-52.7491532980691\\
58.95	-53.7161915883945\\
59	-55.7211796605483\\
59.05	-59.4305098914866\\
59.1	-67.8155460856588\\
59.15	-70.6533801617729\\
59.2	-60.3587447479703\\
59.25	-56.2533271693353\\
59.3	-54.0670515328563\\
59.35	-52.9869918762802\\
59.4	-52.7552336774197\\
59.45	-53.323759326703\\
59.5	-54.808376660632\\
59.55	-57.6081990704229\\
59.6	-63.1027658755597\\
59.65	-87.8071066740044\\
59.7	-63.6183921060229\\
59.75	-57.8853901516297\\
59.8	-55.0148348805427\\
59.85	-53.5022156507562\\
59.9	-52.923524985527\\
59.95	-53.1548053185853\\
60	-54.2406481665319\\
60.05	-56.4370552130268\\
60.1	-60.5544008332504\\
60.15	-70.8433028643023\\
60.2	-68.1093254405782\\
60.25	-59.7354969527435\\
60.3	-56.0626612729218\\
60.35	-54.1066214122594\\
60.4	-53.2026493864634\\
60.45	-53.1412166455643\\
60.5	-53.9080725873459\\
60.55	-55.6702913615174\\
60.6	-58.9677842264268\\
60.65	-65.9366480849322\\
60.7	-75.5989209292041\\
60.75	-61.8024287805467\\
60.8	-57.1716669534283\\
60.85	-54.7604893076646\\
60.9	-53.550812977779\\
60.95	-53.2329450219052\\
61	-53.7390779065757\\
61.05	-55.1745931338907\\
61.1	-57.9289269411502\\
61.15	-63.3540007115898\\
61.2	-87.3994034263298\\
61.25	-64.0832130783193\\
61.3	-58.2988107786481\\
61.35	-55.4263127560184\\
61.4	-53.9326276326798\\
61.45	-53.3913821928994\\
61.5	-53.6836643260704\\
61.55	-54.8686456394501\\
61.6	-57.243406880678\\
61.65	-61.7818622231315\\
61.7	-74.7595063843296\\
61.75	-66.5611457419602\\
61.8	-59.3945930508769\\
61.85	-56.0680717745865\\
61.9	-54.3176293482134\\
61.95	-53.5860050924686\\
62	-53.7054414653349\\
62.05	-54.6990653731727\\
62.1	-56.8039575453731\\
62.15	-60.7869985270951\\
62.2	-70.5142308695113\\
62.25	-69.1795242926506\\
62.3	-60.4024553488566\\
62.35	-56.6516562045504\\
62.4	-54.679852050269\\
62.45	-53.7927031486169\\
62.5	-53.7775627872574\\
62.55	-54.6294647844471\\
62.6	-56.5458877144773\\
62.65	-60.1739772057911\\
62.7	-68.3933436097161\\
62.75	-71.7895550829433\\
62.8	-61.2612245768724\\
62.85	-57.1463495055496\\
62.9	-54.9980726864078\\
62.95	-53.9930159911281\\
63	-53.8805590945738\\
63.05	-54.6349734220065\\
63.1	-56.4286790241187\\
63.15	-59.8410237421792\\
63.2	-67.2878870486311\\
63.25	-74.0750684974572\\
63.3	-61.9117840488051\\
63.35	-57.5271033762446\\
63.4	-55.2564095994915\\
63.45	-54.1738407928133\\
63.5	-54.0011441247011\\
63.55	-54.6993020129155\\
63.6	-56.4273703943523\\
63.65	-59.7327362559929\\
63.7	-66.8355136802056\\
63.75	-75.5380884012644\\
63.8	-62.3075528123451\\
63.85	-57.7770500128539\\
63.9	-55.4449718604522\\
63.95	-54.3273304230125\\
64	-54.1315232006728\\
64.05	-54.8131006923044\\
64.1	-56.5282337860047\\
64.15	-59.8213657824066\\
64.2	-66.9009373484432\\
64.25	-75.7317253708057\\
64.3	-62.4254618832998\\
64.35	-57.8894704921589\\
64.4	-55.5602779244477\\
64.45	-54.4507941959861\\
64.5	-54.2689504270764\\
64.55	-54.9730283882894\\
64.6	-56.726611385654\\
64.65	-60.0990789575983\\
64.7	-67.4616421384143\\
64.75	-74.6525368934098\\
64.8	-62.2721500351368\\
64.85	-57.8684969202118\\
64.9	-55.6052440992125\\
64.95	-54.546490989313\\
65	-54.4154018268762\\
65.05	-55.1812582855157\\
65.1	-57.0260429300209\\
65.15	-60.5757658504683\\
65.2	-68.5921904002568\\
65.25	-72.7444427926345\\
65.3	-61.8818018070579\\
65.35	-57.7282450510236\\
65.4	-55.5886887615195\\
65.45	-54.6212875320481\\
65.5	-54.5773211041886\\
65.55	-55.4453212053236\\
65.6	-57.4384050009749\\
65.65	-61.2811200396513\\
65.7	-70.5186169530919\\
65.75	-70.5068859052234\\
65.8	-61.3068305152798\\
65.85	-57.4906419932928\\
65.9	-55.5244438206089\\
65.95	-54.6862192030463\\
66	-54.7654539039608\\
66.05	-55.7783033019886\\
66.1	-57.9851699558025\\
66.15	-62.2723410205658\\
66.2	-73.8571146801098\\
66.25	-68.2573943627576\\
66.3	-60.6063148458698\\
66.35	-57.1826364045585\\
66.4	-55.4302742638178\\
66.45	-54.7560422778433\\
66.5	-54.9948391592139\\
66.55	-56.1995289362029\\
66.6	-58.7003427949053\\
66.65	-63.6530365207443\\
66.7	-81.0246155068012\\
66.75	-66.1443407637121\\
66.8	-59.8368484927285\\
66.85	-56.8335527647004\\
66.9	-55.3268462099482\\
66.95	-54.8489014934427\\
67	-55.2850851159585\\
67.05	-56.7360286311579\\
67.1	-59.63648762929\\
67.15	-65.6214210594298\\
67.2	-85.3250048021311\\
67.25	-64.2223427362649\\
67.3	-59.0476574418272\\
67.35	-56.4731159524877\\
67.4	-55.2369490975903\\
67.45	-54.9862505508974\\
67.5	-55.661131329541\\
67.55	-57.4253965671942\\
67.6	-60.8773276865672\\
67.65	-68.6186179796451\\
67.7	-73.8992261894948\\
67.75	-62.5045175407601\\
67.8	-58.2794015756382\\
67.85	-56.1303477086303\\
67.9	-55.1851166593369\\
67.95	-55.1931833757432\\
68	-56.1548360022553\\
68.05	-58.3213183766052\\
68.1	-62.5665233139933\\
68.15	-74.0005517620881\\
68.2	-68.6989858900877\\
68.25	-60.9886348316195\\
68.3	-57.5651963481378\\
68.35	-55.8332982757186\\
68.4	-55.1977493122463\\
68.45	-55.4993960252754\\
68.5	-56.808032049235\\
68.55	-59.50476775006\\
68.6	-64.9846261411537\\
68.65	-92.6365731595103\\
68.7	-65.2856257844933\\
68.75	-59.6687379314265\\
68.8	-56.9325917143975\\
68.85	-55.6094751077554\\
68.9	-55.3038410851822\\
68.95	-55.9411471257202\\
69	-57.6783986655863\\
69.05	-61.1088528928789\\
69.1	-68.8191417088001\\
69.15	-74.212623020501\\
69.2	-62.7631020377254\\
69.25	-58.5400557699584\\
69.3	-56.4057827464025\\
69.35	-55.4868581353804\\
69.4	-55.5364964460506\\
69.45	-56.5649406591596\\
69.5	-58.8513117692302\\
69.55	-63.382821418321\\
69.6	-76.8598143210469\\
69.65	-67.8008561663121\\
69.7	-60.8037423817271\\
69.75	-57.6010791290491\\
69.8	-56.0077888917479\\
69.85	-55.4955108401813\\
69.9	-55.9356434404293\\
69.95	-57.434523470642\\
70	-60.4661930636883\\
70.05	-66.9033626517015\\
70.1	-80.5107175220122\\
70.15	-64.0821981229843\\
70.2	-59.2559587339795\\
70.25	-56.8545813429679\\
70.3	-55.7626457259832\\
70.35	-55.6700023769356\\
70.4	-56.5528553595575\\
70.45	-58.6450890138676\\
70.5	-62.7850076795418\\
70.55	-73.7202759493027\\
70.6	-69.4564786351022\\
70.65	-61.5109148102828\\
70.7	-58.0421680925026\\
70.75	-56.3084311140045\\
70.8	-55.6978700502506\\
70.85	-56.0532155792469\\
70.9	-57.4604098401962\\
70.95	-60.3555867142411\\
71	-66.4229642191282\\
71.05	-84.5385788883393\\
71.1	-64.6901476484304\\
71.15	-59.6200930252989\\
71.2	-57.1227823958462\\
71.25	-55.976701175703\\
71.3	-55.8477145971459\\
71.35	-56.7028731211144\\
71.4	-58.7700451400136\\
71.45	-62.8764868624104\\
71.5	-73.6656015709712\\
71.55	-69.7171349126387\\
71.6	-61.6959571562165\\
71.65	-58.2139472621013\\
71.7	-56.4814390840791\\
71.75	-55.881554048171\\
71.8	-56.2582138954982\\
71.85	-57.7039924213059\\
71.9	-60.6776890972304\\
71.95	-66.9909874471713\\
72	-81.8258960916026\\
72.05	-64.5006955835752\\
72.1	-59.6124828735388\\
72.15	-57.1999681079517\\
72.2	-56.118973360564\\
72.25	-56.0566379828895\\
72.3	-56.996165930857\\
72.35	-59.1959380202443\\
72.4	-63.5954270908145\\
72.45	-76.2519747877989\\
72.5	-68.6105270194249\\
72.55	-61.3829539400782\\
72.6	-58.131643247018\\
72.65	-56.5363974360982\\
72.7	-56.0521790060484\\
72.75	-56.5534862092068\\
72.8	-58.1673595382537\\
72.85	-61.4422815505129\\
72.9	-68.7186169484598\\
72.95	-76.189527948092\\
73	-63.6529009752304\\
73.05	-59.2882112525714\\
73.1	-57.1189177837866\\
73.15	-56.2129569452384\\
73.2	-56.3166335789405\\
73.25	-57.4544407132413\\
73.3	-59.959589549505\\
73.35	-65.066660522648\\
73.4	-85.5901807954885\\
73.45	-66.6924052424128\\
73.5	-60.6976010676415\\
73.55	-57.8585514386366\\
73.6	-56.5160936580214\\
73.65	-56.2450191618344\\
73.7	-56.9752807672622\\
73.75	-58.9017294580457\\
73.8	-62.7681428664552\\
73.85	-72.4187509753758\\
73.9	-71.1982720079432\\
73.95	-62.4126637175982\\
74	-58.7536304298126\\
74.05	-56.9448580442634\\
74.1	-56.3093351578908\\
74.15	-56.6764186946099\\
74.2	-58.1388835354471\\
74.25	-61.1747338894313\\
74.3	-67.7237087360039\\
74.35	-80.1384979942771\\
74.4	-64.5308032121719\\
74.45	-59.809129978032\\
74.5	-57.4869857727989\\
74.55	-56.487503799348\\
74.6	-56.5205156270149\\
74.65	-57.5930528373611\\
74.7	-60.0181598900618\\
74.75	-64.9609213101701\\
74.8	-83.0561029319293\\
74.85	-67.2428438506787\\
74.9	-61.0380577646678\\
74.95	-58.1336657954323\\
75	-56.7623075951829\\
75.05	-56.4800862130252\\
75.1	-57.2130297523702\\
75.15	-59.1597762432132\\
75.2	-63.0869480907415\\
75.25	-73.0745767423082\\
75.3	-70.9825160248296\\
75.35	-62.4644309656399\\
75.4	-58.8789371682682\\
75.45	-57.1199168427004\\
75.5	-56.5340204000803\\
75.55	-56.9629166416481\\
75.6	-58.5176295477183\\
75.65	-61.7291384391914\\
75.7	-68.859036620592\\
75.75	-77.1044148989974\\
75.8	-64.1291475651069\\
75.85	-59.7193679906526\\
75.9	-57.5489286852479\\
75.95	-56.6655218680958\\
76	-56.8162401249772\\
76.05	-58.0386391661038\\
76.1	-60.7096407569969\\
76.15	-66.2784102225118\\
76.2	-96.5812002570688\\
76.25	-66.1019422787136\\
76.3	-60.6539517387037\\
76.35	-58.0397094960688\\
76.4	-56.8608184378173\\
76.45	-56.7526735310974\\
76.5	-57.6860569163835\\
76.55	-59.9287143155345\\
76.6	-64.4887138361921\\
76.65	-78.5923071999617\\
76.7	-68.5081187075115\\
76.75	-61.6842019059488\\
76.8	-58.5839228760696\\
76.85	-57.1083180709294\\
76.9	-56.7560900162398\\
76.95	-57.4331190822685\\
77	-59.3242356045526\\
77.05	-63.1683030294134\\
77.1	-72.8077327612457\\
77.15	-71.5983838164887\\
77.2	-62.8144724643464\\
77.25	-59.1741790873062\\
77.3	-57.3980398922317\\
77.35	-56.8133496041595\\
77.4	-57.2595500421369\\
77.45	-58.854536230229\\
77.5	-62.1588442049073\\
77.55	-69.6381650003406\\
77.6	-75.9848531623213\\
77.65	-64.0525686926732\\
77.7	-59.8037600095518\\
77.75	-57.7212181453105\\
77.8	-56.9135110471699\\
77.85	-57.1495042207657\\
77.9	-58.490089458587\\
77.95	-61.3700361974375\\
78	-67.5327544738955\\
78.05	-83.9773948882756\\
78.1	-65.4107965884388\\
78.15	-60.4663959277664\\
78.2	-58.0700232660908\\
78.25	-57.0473050358551\\
78.3	-57.0902915769888\\
78.35	-58.2090775702556\\
78.4	-60.7451357831203\\
78.45	-66.0097668265688\\
78.5	-90.9530242968264\\
78.55	-66.907729628378\\
78.6	-61.1560754958232\\
78.65	-58.4373630316774\\
78.7	-57.2067724901486\\
78.75	-57.0715530996002\\
78.8	-57.9948470661622\\
78.85	-60.2459471529145\\
78.9	-64.8549648841563\\
78.95	-79.4944126197769\\
79	-68.5712639105951\\
79.05	-61.866883879143\\
79.1	-58.816745867608\\
79.15	-57.3850153903724\\
79.2	-57.0847121063786\\
79.25	-57.8343645846006\\
79.3	-59.8454170937918\\
79.35	-63.9537545210937\\
79.4	-75.0224369733236\\
79.45	-70.4441431334513\\
79.5	-62.592856320871\\
79.55	-59.202186122928\\
79.6	-57.576019467871\\
79.65	-57.122594358763\\
79.7	-57.7172305259828\\
79.75	-59.5236259454713\\
79.8	-63.2373601697732\\
79.85	-72.3488556633261\\
79.9	-72.59474022127\\
79.95	-63.3278540494994\\
80	-59.5881474951375\\
80.05	-57.7745306917485\\
80.1	-57.1791612852599\\
80.15	-57.6350264320175\\
80.2	-59.2654614283198\\
80.25	-62.661111247477\\
80.3	-70.5130900109739\\
80.35	-75.1403521869584\\
80.4	-64.0654617868501\\
80.45	-59.9695152077034\\
80.5	-57.975968020291\\
80.55	-57.2493171518204\\
80.6	-57.5808672321855\\
80.65	-59.0591896953744\\
80.7	-62.1942789204441\\
80.75	-69.1643897837342\\
80.8	-78.3055539233112\\
80.85	-64.7989143040861\\
80.9	-60.3415919256986\\
80.95	-58.1763617478187\\
81	-57.3287664374454\\
81.05	-57.5490845637431\\
81.1	-58.8955358635016\\
81.15	-61.814790383958\\
81.2	-68.1347570132543\\
81.25	-82.6057322622973\\
81.3	-65.5210603715806\\
81.35	-60.7001110724086\\
81.4	-58.3723080358984\\
81.45	-57.4139040818575\\
81.5	-57.5349944996036\\
81.55	-58.7670660542717\\
81.6	-61.5062486191035\\
81.65	-67.3304615963175\\
81.7	-89.7047669791416\\
81.75	-66.2243843344887\\
81.8	-61.0412674057969\\
81.85	-58.5609375676115\\
81.9	-57.501731821738\\
81.95	-57.5347259129936\\
82	-58.6677614779596\\
82.05	-61.2561488514231\\
82.1	-66.6937660754947\\
82.15	-99.4319620686184\\
82.2	-66.9010873773494\\
82.25	-61.3617523758186\\
82.3	-58.7398878973495\\
82.35	-57.5897880531647\\
82.4	-57.5450860902782\\
82.45	-58.5927112194652\\
82.5	-61.0547498750324\\
82.55	-66.1865317840695\\
82.6	-88.2951239817098\\
82.65	-67.5432488801159\\
82.7	-61.6587935053612\\
82.75	-58.9072792424034\\
82.8	-57.6760888326413\\
82.85	-57.5634540985861\\
82.9	-58.5378852863881\\
82.95	-60.8943290319103\\
83	-65.7822189613423\\
83.05	-83.6957508264322\\
83.1	-68.1430748690696\\
83.15	-61.9301930607786\\
83.2	-59.0616920981512\\
83.25	-57.7590778607807\\
83.3	-57.5876956978053\\
83.35	-58.4999646872547\\
83.4	-60.7686750592131\\
83.45	-65.4615995459628\\
83.5	-81.0860861309574\\
83.55	-68.6932176595996\\
83.6	-62.1743548195795\\
83.65	-59.2021403899022\\
83.7	-57.8375792014104\\
83.75	-57.6160905493133\\
83.8	-58.476207719875\\
83.85	-60.6727275240535\\
83.9	-65.2102799451258\\
83.95	-79.3874592079658\\
84	-69.1871539478967\\
84.05	-62.3902979039681\\
84.1	-59.328041306588\\
84.15	-57.9107528496963\\
84.2	-57.6472692989851\\
84.25	-58.4643425326491\\
84.3	-60.6023123483402\\
84.35	-65.0171811234441\\
84.4	-78.21571973261\\
84.45	-69.6195900516933\\
84.5	-62.5776572980841\\
84.55	-59.4391839200946\\
84.6	-57.978054855838\\
84.65	-57.6801609775863\\
84.7	-58.4624822385017\\
84.75	-60.5539468538806\\
84.8	-64.8735663574592\\
84.85	-77.3907852457083\\
84.9	-69.9868292162211\\
84.95	-62.7366620764574\\
85	-59.5356915532635\\
85.05	-58.0391971743204\\
85.1	-57.7139448524379\\
85.15	-58.4690531427351\\
85.2	-60.5246886600115\\
85.25	-64.7723875954276\\
85.3	-76.8139291075005\\
85.35	-70.287055056274\\
85.4	-62.8680952423869\\
85.45	-59.6179806668089\\
85.5	-58.0941084947698\\
85.55	-57.7480064692498\\
85.6	-58.4827330410536\\
85.65	-60.5120151144649\\
85.7	-64.7078269604545\\
85.75	-76.4251804433738\\
85.8	-70.5204919524157\\
85.85	-62.9732412106366\\
85.9	-59.6867205298334\\
85.95	-58.1428992824731\\
86	-57.7819004788352\\
86.05	-58.502401117052\\
86.1	-60.5137297161225\\
86.15	-64.6749711465889\\
86.2	-76.1853119550227\\
86.25	-70.689397110333\\
86.3	-63.0538168798772\\
86.35	-59.7427897541145\\
86.4	-58.1858270558735\\
86.45	-57.8153158665115\\
86.5	-58.5270936878479\\
86.55	-60.5278847333542\\
86.6	-64.6695683996705\\
86.65	-76.0671036528844\\
86.7	-70.7978943964177\\
86.75	-63.1118945729623\\
86.8	-59.7872332046604\\
86.85	-58.2232636702394\\
86.9	-57.8480443177295\\
86.95	-58.5559653255776\\
87	-60.5527163132857\\
87.05	-64.687841149255\\
87.1	-76.0506369418111\\
87.15	-70.8516799991466\\
87.2	-63.1498231846119\\
87.25	-59.8212217363404\\
87.3	-58.2556660394861\\
87.35	-57.8799526621376\\
87.4	-58.5882557277877\\
87.45	-60.5865906869632\\
87.5	-64.7263392571818\\
87.55	-76.1205282865992\\
87.6	-70.8576444850088\\
87.65	-63.1701515242461\\
87.7	-59.8460157883817\\
87.75	-58.2835508287793\\
87.8	-57.9109598482563\\
87.85	-58.623262738984\\
87.9	-60.6279612515505\\
87.95	-64.7818264057723\\
88	-76.2641780927174\\
88.05	-70.8234556120498\\
88.1	-63.1755528334072\\
88.15	-59.8629298472256\\
88.2	-58.3074697569415\\
88.25	-57.9410146516845\\
88.3	-58.6603167928935\\
88.35	-60.6753294589055\\
88.4	-64.8511828291041\\
88.45	-76.4705349882623\\
88.5	-70.7571722045051\\
88.55	-63.1687618452557\\
88.6	-59.8733039763646\\
88.65	-58.3279901512233\\
88.7	-57.9700781508423\\
88.75	-58.6987606442939\\
88.8	-60.7272134176802\\
88.85	-64.9313267444305\\
88.9	-76.7291526390076\\
88.95	-70.6669158760666\\
89	-63.1525230864677\\
89.05	-59.8784811721956\\
89.1	-58.3456800019136\\
89.15	-57.998110651142\\
89.2	-58.7379345007662\\
89.25	-60.7821247760767\\
89.3	-65.0191548072982\\
89.35	-77.0294211906249\\
89.4	-70.560612203846\\
89.45	-63.1295466863745\\
89.5	-59.8797868851739\\
89.55	-58.3610939171311\\
89.6	-58.0250592219389\\
89.65	-58.7771620206218\\
89.7	-60.8385477510956\\
89.75	-65.1114905492523\\
89.8	-77.3598646166761\\
89.85	-70.4458272234035\\
89.9	-63.1024801746715\\
89.95	-59.8785161792607\\
90	-58.3747643229773\\
};
\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
30	-100\\
};
\addlegendentry{Target 3}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-57.954977799477\\
-89.95	-55.9159102485992\\
-89.9	-55.1773297162425\\
-89.85	-55.5257742245863\\
-89.8	-57.06202470936\\
-89.75	-60.3490405896137\\
-89.7	-67.9304983909816\\
-89.65	-73.6032131353376\\
-89.6	-61.9972101931031\\
-89.55	-57.8149874408037\\
-89.5	-55.7925773494039\\
-89.45	-55.0660001436045\\
-89.4	-55.4258573515164\\
-89.35	-56.9762808885426\\
-89.3	-60.2881305159912\\
-89.25	-67.9573742451213\\
-89.2	-73.2296852851438\\
-89.15	-61.8236456747054\\
-89.1	-57.6740944803193\\
-89.05	-55.6674691243886\\
-89	-54.9521768304782\\
-88.95	-55.3226524357312\\
-88.9	-56.8861454067579\\
-88.85	-60.220814800339\\
-88.8	-67.9714646055674\\
-88.75	-72.8847713932606\\
-88.7	-61.6540562732399\\
-88.65	-57.5337558110799\\
-88.6	-55.5412029752124\\
-88.55	-54.8358535073233\\
-88.5	-55.2155449687856\\
-88.45	-56.7902310622407\\
-88.4	-60.1443145550763\\
-88.35	-67.9646951081949\\
-88.3	-72.5790830053809\\
-88.25	-61.4914683826161\\
-88.2	-57.3953915123315\\
-88.15	-55.414372616317\\
-88.1	-54.7170039419649\\
-88.05	-55.1038996091569\\
-88	-56.6871229700374\\
-87.95	-60.0557961595817\\
-87.9	-67.9286726319799\\
-87.85	-72.3226856910013\\
-87.8	-61.3388540322949\\
-87.75	-57.2603998497104\\
-87.7	-55.2875579805899\\
-87.65	-54.5955908314243\\
-87.6	-54.9870704636486\\
-87.55	-56.5753941114509\\
-87.5	-59.9524062283451\\
-87.45	-67.8548996277213\\
-87.4	-72.1257123028652\\
-87.35	-61.1991806109452\\
-87.3	-57.1301767265753\\
-87.25	-55.1613376954495\\
-87.2	-54.4715767269726\\
-87.15	-54.8644135739128\\
-87.1	-56.4536244116527\\
-87.05	-59.8313160194605\\
-87	-67.7350708515604\\
-86.95	-71.9990926631548\\
-86.9	-61.0754780921492\\
-86.85	-57.0061433610194\\
-86.8	-55.0363073317826\\
-86.75	-54.3449400793128\\
-86.7	-54.7353049485494\\
-86.65	-56.3204273625992\\
-86.6	-59.6897808135498\\
-86.55	-67.5614549361577\\
-86.5	-71.9554461797774\\
-86.45	-60.9709182934642\\
-86.4	-56.8897782576026\\
-86.35	-54.9131002846372\\
-86.3	-54.2156935927382\\
-86.25	-54.5991613005858\\
-86.2	-56.1744808562687\\
-86.15	-59.5252087192505\\
-86.1	-67.327322148888\\
-86.05	-72.0102855179578\\
-86	-60.8889122539523\\
-85.95	-56.7826555443201\\
-85.9	-54.7924123073309\\
-85.85	-54.083905389314\\
-85.8	-54.4554635521728\\
-85.75	-56.0145615497273\\
-85.7	-59.33523560529\\
-85.65	-67.0273681284125\\
-85.6	-72.1837830071125\\
-85.55	-60.8332330146678\\
-85.5	-56.6864923068209\\
-85.45	-54.6750315053628\\
-85.4	-53.9497245424171\\
-85.35	-54.3037846098431\\
-85.3	-55.8395841627083\\
-85.25	-59.1178058775881\\
-85.2	-66.6580838864793\\
-85.15	-72.5035526993341\\
-85.1	-60.808167648966\\
-85.05	-56.6032038925215\\
-85	-54.5618722906842\\
-84.95	-53.8134093582592\\
-84.9	-54.1438194940283\\
-84.85	-55.6486428825965\\
-84.8	-58.8712523573156\\
-84.75	-66.2180102832812\\
-84.7	-73.0094107986341\\
-84.65	-60.8187123812266\\
-84.6	-56.5349699946008\\
-84.55	-54.4540141932896\\
-84.5	-53.6753584829471\\
-84.45	-53.9754172120275\\
-84.4	-55.4410530312715\\
-84.35	-58.5943689225288\\
-84.3	-65.7078298253409\\
-84.25	-73.7622472935608\\
-84.2	-60.870832515579\\
-84.15	-56.4843165955663\\
-84.1	-54.3527481174912\\
-84.05	-53.5361466874965\\
-84	-53.7986158408071\\
-83.95	-55.2163938737997\\
-83.9	-58.2864743486291\\
-83.85	-65.1302877951034\\
-83.8	-74.862285714849\\
-83.75	-60.971813299211\\
-83.7	-56.4542161696309\\
-83.65	-54.259629799623\\
-83.6	-53.3965643583737\\
-83.55	-53.6136793303702\\
-83.5	-54.97455010818\\
-83.45	-57.9474617794951\\
-83.4	-64.4899554881175\\
-83.35	-76.4920004872459\\
-83.3	-61.1307496460365\\
-83.25	-56.4482123861596\\
-83.2	-54.1765417509049\\
-83.15	-53.2576604757974\\
-83.1	-53.4211348040456\\
-83.05	-54.7157493937807\\
-83	-57.5778284380075\\
-82.95	-63.7928712270947\\
-82.9	-79.0378064564744\\
-82.85	-61.3592586318927\\
-82.8	-56.4705815478497\\
-82.75	-54.1057683173414\\
-82.7	-53.1207916937431\\
-82.65	-53.2218121055946\\
-82.6	-54.440597098132\\
-82.55	-57.1786870888216\\
-82.5	-63.0461222158762\\
-82.45	-83.545432573962\\
-82.4	-61.6725512723459\\
-82.35	-56.5265444183167\\
-82.3	-54.0500870888823\\
-82.25	-52.9876785054674\\
-82.2	-53.0168857926783\\
-82.15	-54.1501081180091\\
-82.1	-56.7517608107917\\
-82.05	-62.2574279471486\\
-82	-92.2973940379961\\
-81.95	-62.0911119073529\\
-81.9	-56.62254836169\\
-81.85	-54.0128798354613\\
-81.8	-52.8604680003792\\
-81.75	-52.8079174883631\\
-81.7	-53.845732513369\\
-81.65	-56.2993586182821\\
-81.6	-61.434761640088\\
-81.55	-83.7318770204468\\
-81.5	-62.6434800974202\\
-81.45	-56.7666603941173\\
-81.4	-53.9982748333802\\
-81.35	-52.7418092809445\\
-81.3	-52.5969029363861\\
-81.25	-53.5293793357574\\
-81.2	-55.8243408796515\\
-81.15	-60.5860496808926\\
-81.1	-77.0475570796257\\
-81.05	-63.3711376850775\\
-81	-56.9691269386525\\
-80.95	-54.0113311744172\\
-80.9	-52.6349444863027\\
-80.85	-52.3863246727468\\
-80.8	-53.2034394385029\\
-80.75	-55.3300792097763\\
-80.7	-59.7189611006868\\
-80.65	-72.7693183992623\\
-80.6	-64.3377795825018\\
-80.55	-57.2431970131503\\
-80.5	-54.0582820885652\\
-80.45	-52.5438198697325\\
-80.4	-52.1792112419793\\
-80.35	-52.8708073024694\\
-80.3	-54.8204134307182\\
-80.25	-58.8407796260865\\
-80.2	-69.5465944703391\\
-80.15	-65.6487835602204\\
-80.1	-57.6063865864988\\
-80.05	-54.1468690487796\\
-80	-52.473228137508\\
-79.95	-51.9792090580917\\
-79.9	-52.5349071743654\\
-79.85	-54.2996141264889\\
-79.8	-57.9583523365883\\
-79.75	-66.9134215468471\\
-79.7	-67.4982307407345\\
-79.65	-58.0825071311363\\
-79.6	-54.2868132651998\\
-79.55	-52.4289956332395\\
-79.5	-51.7906730504745\\
-79.45	-52.1997282583244\\
-79.4	-53.7723575521296\\
-79.35	-57.078102692687\\
-79.3	-64.6594733299968\\
-79.25	-70.3091741471431\\
-79.2	-58.7050951034301\\
-79.15	-54.490499392448\\
-79.1	-52.4182323237306\\
-79.05	-51.6187817599336\\
-79	-51.8698711385993\\
-78.95	-53.243714114443\\
-78.9	-56.2060865461735\\
-78.85	-62.6729725811594\\
-78.8	-75.3391853581337\\
-78.75	-59.5236182444109\\
-78.7	-54.7740091516245\\
-78.65	-52.449679431058\\
-78.6	-51.4696914657883\\
-78.55	-51.5506146813206\\
-78.5	-52.7191583035184\\
-78.45	-55.3480831309195\\
-78.4	-60.8880886917933\\
-78.35	-89.3298910956475\\
-78.3	-60.6156970709081\\
-78.25	-55.1587473551748\\
-78.2	-52.5342056627035\\
-78.15	-51.3507467581673\\
-78.1	-51.2480119179248\\
-78.05	-52.2046047790517\\
-78	-54.5097115602142\\
-77.95	-59.2633850824162\\
-77.9	-75.5133494180408\\
-77.85	-62.1140785550419\\
-77.8	-55.674126393402\\
-77.75	-52.6855367384263\\
-77.7	-51.2707734718453\\
-77.65	-50.9690255732939\\
-77.6	-51.706474515095\\
-77.55	-53.6965648865942\\
-77.5	-57.7716869846545\\
-77.45	-68.7278540852258\\
-77.4	-64.2767660126242\\
-77.35	-56.3622745948466\\
-77.3	-52.9213688067392\\
-77.25	-51.2404975391308\\
-77.2	-50.7217211456878\\
-77.15	-51.2317988654248\\
-77.1	-52.9143607054629\\
-77.05	-56.3948304180254\\
-77	-64.5843219993007\\
-76.95	-67.7237092812904\\
-76.9	-57.2869422277267\\
-76.85	-53.2651406458995\\
-76.8	-51.2731609980015\\
-76.75	-50.5155449096191\\
-76.7	-50.7883740015385\\
-76.65	-52.1691133901386\\
-76.6	-55.1207488217074\\
-76.55	-61.5256118850949\\
-76.5	-74.7756639967112\\
-76.45	-58.5520959557185\\
-76.4	-53.7489923133855\\
-76.35	-51.3854510168768\\
-76.3	-50.3617240649098\\
-76.25	-50.384978329807\\
-76.2	-51.4673302313439\\
-76.15	-53.9417765701199\\
-76.1	-59.0689495060606\\
-76.05	-80.6679134623688\\
-76	-60.3465018408377\\
-75.95	-54.4190237777108\\
-75.9	-51.5989566527251\\
-75.85	-50.2738564688921\\
-75.8	-50.03168016641\\
-75.75	-50.8162459369048\\
-75.7	-52.8536442903421\\
-75.65	-57.0037875735095\\
-75.6	-68.3512006021545\\
-75.55	-63.0754346499905\\
-75.5	-55.3454027616586\\
-75.45	-51.9425544067708\\
-75.4	-50.2688003205806\\
-75.35	-49.7402758818525\\
-75.3	-50.224114183585\\
-75.25	-51.8548992081719\\
-75.2	-55.2212724994979\\
-75.15	-62.9550385851568\\
-75.1	-67.9231458310882\\
-75.05	-56.6439393765779\\
-75	-52.4565356191368\\
-74.95	-50.3680607853527\\
-74.9	-49.5249259065749\\
-74.85	-49.7005862669787\\
-74.8	-50.9466144428598\\
-74.75	-53.6596168196195\\
-74.7	-59.3707097714101\\
-74.65	-83.1226514182736\\
-74.6	-58.5294768199503\\
-74.55	-53.200267043008\\
-74.5	-50.6000434495466\\
-74.45	-49.4031041371693\\
-74.4	-49.2572243292914\\
-74.35	-50.1323225052696\\
-74.3	-52.2822143722276\\
-74.25	-56.6496350869825\\
-74.2	-69.3697760986182\\
-74.15	-61.4820036270046\\
-74.1	-54.2677907724806\\
-74.05	-51.0039201879206\\
-74	-49.3970710364276\\
-73.95	-48.9082306520559\\
-73.9	-49.4181594067872\\
-73.85	-51.0675788194278\\
-73.8	-54.4503473907833\\
-73.75	-62.2185734443892\\
-73.7	-67.0362721508114\\
-73.65	-55.8239058051134\\
-73.6	-51.6367277663938\\
-73.55	-49.5362645433515\\
-73.5	-48.6715290106792\\
-73.45	-48.8132442620246\\
-73.4	-50.0043330068023\\
-73.35	-52.6143952735311\\
-73.3	-58.0378015205391\\
-73.25	-85.3963470675489\\
-73.2	-58.2049857222726\\
-73.15	-52.5876274177049\\
-73.1	-49.8614090548038\\
-73.05	-48.5704464212507\\
-73	-48.3303724421651\\
-72.95	-49.0886813724345\\
-72.9	-51.0586367699718\\
-72.85	-55.0360811491551\\
-72.8	-65.3562823391599\\
-72.75	-62.3067959925181\\
-72.7	-54.0102890774916\\
-72.65	-50.4321031565551\\
-72.6	-48.6364720537671\\
-72.55	-47.9871826546091\\
-72.5	-48.323306865802\\
-72.45	-49.7375155482866\\
-72.4	-52.6954634651655\\
-72.35	-59.0537715561165\\
-72.3	-72.7665159359048\\
-72.25	-56.2109141447374\\
-72.2	-51.3422000044635\\
-72.15	-48.9140747545076\\
-72.1	-47.8081095086057\\
-72.05	-47.7172820732684\\
-72	-48.6273281171185\\
-71.95	-50.7993741870967\\
-71.9	-55.1815500274347\\
-71.85	-67.9341304853818\\
-71.8	-59.9704086509266\\
-71.75	-52.755221191242\\
-71.7	-49.469792712872\\
-71.65	-47.8277470481682\\
-71.6	-47.2869523337308\\
-71.55	-47.7191481905606\\
-71.5	-49.2418768306978\\
-71.45	-52.3712196445922\\
-71.4	-59.2375879089889\\
-71.35	-68.8289649715122\\
-71.3	-55.0027699621808\\
-71.25	-50.4112164969776\\
-71.2	-48.0969715989007\\
-71.15	-47.0580949904999\\
-71.1	-47.0159262029497\\
-71.05	-47.9689348229035\\
-71	-50.1910444235853\\
-70.95	-54.6676540681322\\
-70.9	-68.094228423988\\
-70.85	-58.9598531025907\\
-70.8	-51.9326082190952\\
-70.75	-48.6950048452264\\
-70.7	-47.0701977403955\\
-70.65	-46.5322280070562\\
-70.6	-46.9560337127184\\
-70.55	-48.4563752331636\\
-70.5	-51.5344854207423\\
-70.45	-58.2238431711244\\
-70.4	-69.0646936295793\\
-70.35	-54.4505318933163\\
-70.3	-49.7559844446817\\
-70.25	-47.3848880375865\\
-70.2	-46.2964622154065\\
-70.15	-46.1991871001144\\
-70.1	-47.079192947879\\
-70.05	-49.183917315951\\
-70	-53.3963038164591\\
-69.95	-64.9725556752508\\
-69.9	-59.1931853950941\\
-69.85	-51.5378431332761\\
-69.8	-48.103723786004\\
-69.75	-46.3566968414191\\
-69.7	-45.7124961466445\\
-69.65	-46.0201175332257\\
-69.6	-47.3641983001082\\
-69.55	-50.1687203539799\\
-69.5	-56.0456509696268\\
-69.45	-76.1163371176476\\
-69.4	-54.6542613028479\\
-69.35	-49.4107299205444\\
-69.3	-46.7934765750709\\
-69.25	-45.5306480762437\\
-69.2	-45.2708951916091\\
-69.15	-45.962805514458\\
-69.1	-47.7941150370261\\
-69.05	-51.4485408679411\\
-69	-60.1856669791587\\
-68.95	-61.4002519074289\\
-68.9	-51.6967947978549\\
-68.85	-47.7495145710092\\
-68.8	-45.7179128210133\\
-68.75	-44.8497186630654\\
-68.7	-44.9329722249831\\
-68.65	-45.9982080775865\\
-68.6	-48.3542317753515\\
-68.55	-53.0950341227887\\
-68.5	-68.7989566318737\\
-68.45	-56.0811404893682\\
-68.4	-49.5097027734363\\
-68.35	-46.3903395764317\\
-68.3	-44.8055009015063\\
-68.25	-44.2694058616396\\
-68.2	-44.6646608187513\\
-68.15	-46.0979186614149\\
-68.1	-49.0299675253972\\
-68.05	-55.2448139206584\\
-68	-70.4209787775249\\
-67.95	-52.7854780112166\\
-67.9	-47.7736560433937\\
-67.85	-45.2344852595611\\
-67.8	-44.0037471546786\\
-67.75	-43.7523333828809\\
-67.7	-44.4339619198961\\
-67.65	-46.2320644844328\\
-67.6	-49.8041374687403\\
-67.55	-58.1832189399383\\
-67.5	-60.5716603298412\\
-67.45	-50.3903285552953\\
-67.4	-46.3254435128541\\
-67.35	-44.2152120972073\\
-67.3	-43.2710373752281\\
-67.25	-43.2651984612569\\
-67.2	-44.2092781779789\\
-67.15	-46.3674290188355\\
-67.1	-50.6528273198001\\
-67.05	-62.6380880188425\\
-67	-56.0117613461297\\
-66.95	-48.4989986971121\\
-66.9	-45.0672508171444\\
-66.85	-43.2832281596781\\
-66.8	-42.5722910523351\\
-66.75	-42.7769839035894\\
-66.7	-43.9583624423846\\
-66.65	-46.4658214681298\\
-66.6	-51.5389033591704\\
-66.55	-71.423247961711\\
-66.5	-53.0266176100343\\
-66.45	-46.9208557613742\\
-66.4	-43.9334805627793\\
-66.35	-42.3994775299693\\
-66.3	-41.8764931777637\\
-66.25	-42.2579274272867\\
-66.2	-43.6477938550524\\
-66.15	-46.4829553786083\\
-66.1	-52.4022189439795\\
-66.05	-71.4377913876377\\
-66	-50.8017581364125\\
-65.95	-45.5467380361019\\
-65.9	-42.8761563942364\\
-65.85	-41.5311889548751\\
-65.8	-41.1552061328697\\
-65.75	-41.6789698281686\\
-65.7	-43.242967370822\\
-65.65	-46.3683389352186\\
-65.6	-53.1468410849161\\
-65.55	-63.1745477791317\\
-65.5	-49.0208978797632\\
-65.45	-44.3061892737277\\
-65.4	-41.8575577026891\\
-65.35	-40.6494659195515\\
-65.3	-40.3815695646747\\
-65.25	-41.0114745480845\\
-65.2	-42.7085557801518\\
-65.15	-46.0667980086061\\
-65.1	-53.6301326937489\\
-65.05	-59.191639501021\\
-65	-47.5267521224051\\
-64.95	-43.1492855966904\\
-64.9	-40.8459612224792\\
-64.85	-39.7275493537047\\
-64.8	-39.5294356785624\\
-64.75	-40.2269823198744\\
-64.7	-42.0092586756645\\
-64.65	-45.5219770104003\\
-64.6	-53.6674015871744\\
-64.55	-56.7688452256478\\
-64.5	-46.2293866167377\\
-64.45	-42.0374979422383\\
-64.4	-39.8126677904602\\
-64.35	-38.7391824916135\\
-64.3	-38.572284666206\\
-64.25	-39.2966546894286\\
-64.2	-41.1103839982846\\
-64.15	-44.6812218367022\\
-64.1	-53.0707305469397\\
-64.05	-55.2435836269462\\
-64	-45.0728434730123\\
-63.95	-40.9381182713043\\
-63.9	-38.7292625941776\\
-63.85	-37.656534676671\\
-63.8	-37.4814440004318\\
-63.75	-38.1898614929089\\
-63.7	-39.9774402295614\\
-63.65	-43.4997604548497\\
-63.6	-51.7184476746199\\
-63.55	-54.4391347294483\\
-63.5	-44.0206001853189\\
-63.45	-39.8197188611875\\
-63.4	-37.5641626671502\\
-63.35	-36.4469178526417\\
-63.3	-36.2228201141221\\
-63.25	-36.8709931809518\\
-63.2	-38.57343499763\\
-63.15	-41.9407745132107\\
-63.1	-49.6036507890684\\
-63.05	-54.4512207815185\\
-63	-43.048402787254\\
-62.95	-38.646759277126\\
-62.9	-36.2770479861127\\
-62.85	-35.0668641665402\\
-62.8	-34.7505879138828\\
-62.75	-35.292749269274\\
-62.7	-36.8517372578411\\
-62.65	-39.9674645873958\\
-62.6	-46.8069495510066\\
-62.55	-55.8278526135965\\
-62.5	-42.1403686705976\\
-62.45	-37.3706038192682\\
-62.4	-34.8082287743328\\
-62.35	-33.4503189847916\\
-62.3	-32.9942574352456\\
-62.25	-33.3819439095834\\
-62.2	-34.7401099000097\\
-62.15	-37.5223597599617\\
-62.1	-43.4079600069296\\
-62.05	-60.982247639385\\
-62	-41.2866058593232\\
-61.95	-35.9104837456719\\
-61.9	-33.0552388567914\\
-61.85	-31.4822368737881\\
-61.8	-30.8293644158459\\
-61.75	-31.0069506552731\\
-61.7	-32.1039247435283\\
-61.65	-34.4821143581442\\
-61.6	-39.3827508835221\\
-61.55	-58.6958019831409\\
-61.5	-40.4812495023742\\
-61.45	-34.1040167222686\\
-61.4	-30.8118828237425\\
-61.35	-28.9290403425123\\
-61.3	-27.9991165746183\\
-61.25	-27.8894157596336\\
-61.2	-28.6459345604138\\
-61.15	-30.5406535159606\\
-61.1	-34.4574243146252\\
-61.05	-45.4848018872182\\
-61	-39.7184379503415\\
-60.95	-31.5412908750362\\
-60.9	-27.5638907369333\\
-60.85	-25.199983154115\\
-60.8	-23.8370986224313\\
-60.75	-23.2810751390729\\
-60.7	-23.5273430488872\\
-60.65	-24.7609998322785\\
-60.6	-27.5865825877392\\
-60.55	-34.5977289841077\\
-60.5	-38.9588077074146\\
-60.45	-26.685407367402\\
-60.4	-21.364909701186\\
-60.35	-17.9340552483724\\
-60.3	-15.4678800406315\\
-60.25	-13.6252408737717\\
-60.2	-12.2428593780182\\
-60.15	-11.2313595759443\\
-60.1	-10.5384799047109\\
-60.05	-10.1334967275475\\
-60	-9.99998880491393\\
-59.95	-10.1325366945842\\
-59.9	-10.5357308382912\\
-59.85	-11.2250520658476\\
-59.8	-12.2300126390207\\
-59.75	-13.6010945029947\\
-59.7	-15.4246549944484\\
-59.65	-17.8578890510255\\
-59.6	-21.2264171574649\\
-59.55	-26.396336885224\\
-59.5	-37.7763804140037\\
-59.45	-35.376640686812\\
-59.4	-27.881136322299\\
-59.35	-24.9138195233057\\
-59.3	-23.5880134624177\\
-59.25	-23.25479535131\\
-59.2	-23.7091364541227\\
-59.15	-24.9340858900321\\
-59.1	-27.0809253233493\\
-59.05	-30.6294091834709\\
-59	-37.3454080206252\\
-58.95	-53.3784935721183\\
-58.9	-35.9741108396422\\
-58.85	-31.2927736308704\\
-58.8	-29.0329275576672\\
-58.75	-28.0044015204156\\
-58.7	-27.8499808906585\\
-58.65	-28.4699171102975\\
-58.6	-29.9218395606283\\
-58.55	-32.4745523202133\\
-58.5	-36.970061599718\\
-58.45	-47.9515480247046\\
-58.4	-44.4711892982359\\
-58.35	-36.6199971135378\\
-58.3	-33.2395896404317\\
-58.25	-31.5202739133587\\
-58.2	-30.8160652108084\\
-58.15	-30.9165041117396\\
-58.1	-31.7947540721947\\
-58.05	-33.5829806620922\\
-58	-36.7087908090431\\
-57.95	-42.6735873320635\\
-57.9	-66.0626507957758\\
-57.85	-42.6209382354392\\
-57.8	-37.3212486227586\\
-57.75	-34.701904989008\\
-57.7	-33.3805162922978\\
-57.65	-32.9534197473793\\
-57.6	-33.2963115844038\\
-57.55	-34.4390082049575\\
-57.5	-36.5923411584434\\
-57.45	-40.3983188923534\\
-57.4	-48.6297176504121\\
-57.35	-52.7806549093878\\
-57.3	-42.1402291905997\\
-57.25	-38.0651851337406\\
-57.2	-35.9405015619512\\
-57.15	-34.9150009142571\\
-57.1	-34.7134076096676\\
-57.05	-35.2677898052934\\
-57	-36.6554132372679\\
-56.95	-39.170507872794\\
-56.9	-43.7341742254288\\
-56.85	-55.7778684704849\\
-56.8	-49.6272377010945\\
-56.75	-42.2115927745508\\
-56.7	-38.8401748865976\\
-56.65	-37.050198871101\\
-56.6	-36.2422311674418\\
-56.55	-36.2160584613779\\
-56.5	-36.9427153901546\\
-56.45	-38.5393458285685\\
-56.4	-41.3832318969937\\
-56.35	-46.7274935740252\\
-56.3	-66.3260636260902\\
-56.25	-48.5711706287699\\
-56.2	-42.5811815666256\\
-56.15	-39.638317211899\\
-56.1	-38.0718452692178\\
-56.05	-37.4158072780159\\
-56	-37.5155219841345\\
-55.95	-38.3685970709013\\
-55.9	-40.1230478860733\\
-55.85	-43.2279541165499\\
-55.8	-49.2693427660526\\
-55.75	-69.6681868290751\\
-55.7	-48.415058474479\\
-55.65	-43.1478348208395\\
-55.6	-40.4568966665212\\
-55.55	-39.0267982611894\\
-55.5	-38.4635927565934\\
-55.45	-38.6390004059531\\
-55.4	-39.5666278499813\\
-55.35	-41.4135581324631\\
-55.3	-44.6750661805871\\
-55.25	-51.1740396590712\\
-55.2	-65.5244381237368\\
-55.15	-48.8106727485267\\
-55.1	-43.8721549630594\\
-55.05	-41.2999347221934\\
-55	-39.9307890986432\\
-54.95	-39.4042539925985\\
-54.9	-39.6040447725545\\
-54.85	-40.5497683254885\\
-54.8	-42.4133141574653\\
-54.75	-45.698458784978\\
-54.7	-52.2689746106241\\
-54.65	-65.8171552498294\\
-54.6	-49.6533585016545\\
-54.55	-44.7502146834948\\
-54.5	-42.180179875963\\
-54.45	-40.8009046752231\\
-54.4	-40.2556164947267\\
-54.35	-40.4275753836217\\
-54.3	-41.3327343650272\\
-54.25	-43.1328637228135\\
-54.2	-46.2992003790143\\
-54.15	-52.5141981084121\\
-54.1	-69.9430649056135\\
-54.05	-50.9657938477112\\
-54	-45.8078212786854\\
-53.95	-43.1219466602006\\
-53.9	-41.6600169476282\\
-53.85	-41.0394922475476\\
-53.8	-41.1308965147966\\
-53.75	-41.9373647892461\\
-53.7	-43.5973112635841\\
-53.65	-46.5161588234652\\
-53.6	-52.0470101385365\\
-53.55	-74.0600720439726\\
-53.5	-52.9044636309764\\
-53.45	-47.1066199115499\\
-53.4	-44.1657213956032\\
-53.35	-42.540524913173\\
-53.3	-41.7848232057279\\
-53.25	-41.7423064241914\\
-53.2	-42.3945409537768\\
-53.15	-43.8467163478314\\
-53.1	-46.4200350214597\\
-53.05	-51.1032416341269\\
-53	-64.1153444442424\\
-52.95	-55.8981906355197\\
-52.9	-48.7665179849274\\
-52.85	-45.3768449526165\\
-52.8	-43.488911867677\\
-52.75	-42.5302205353511\\
-52.7	-42.2981131797472\\
-52.65	-42.7433401676765\\
-52.6	-43.9314820107019\\
-52.55	-46.0959340386823\\
-52.5	-49.9062370731885\\
-52.45	-58.2660719558854\\
-52.4	-61.3555132874928\\
-52.35	-51.0307863953374\\
-52.3	-46.864905514612\\
-52.25	-44.57379250681\\
-52.2	-43.3271332301074\\
-52.15	-42.8425787188398\\
-52.1	-43.0276928053621\\
-52.05	-43.9038333844301\\
-52	-45.6224194477175\\
-51.95	-48.6072971393793\\
-51.9	-54.2790159617602\\
-51.85	-75.3060940912006\\
-51.8	-54.5004409962667\\
-51.75	-48.8381778163951\\
-51.7	-45.9060665316408\\
-51.65	-44.2469316252342\\
-51.6	-43.4271688120365\\
-51.55	-43.2888194930984\\
-51.5	-43.8022339312072\\
-51.45	-45.04455067082\\
-51.4	-47.2604752076122\\
-51.35	-51.1440461072698\\
-51.3	-59.7330340775526\\
-51.25	-61.5867225494398\\
-51.2	-51.8339771112182\\
-51.15	-47.7243897609559\\
-51.1	-45.4184180529138\\
-51.05	-44.1208211744508\\
-51	-43.552786039483\\
-50.95	-43.6143874455563\\
-50.9	-44.3070841637391\\
-50.85	-45.7350348653855\\
-50.8	-48.1873392926724\\
-50.75	-52.4937822960153\\
-50.7	-62.5614757776397\\
-50.65	-59.192944003091\\
-50.6	-51.366712952189\\
-50.55	-47.6561244979344\\
-50.5	-45.5017322675828\\
-50.45	-44.2523071714273\\
-50.4	-43.6576369732177\\
-50.35	-43.6107242913059\\
-50.3	-44.076040486783\\
-50.25	-45.0663636036624\\
-50.2	-46.6343879883365\\
-50.15	-48.8466248184813\\
-50.1	-51.5886322915276\\
-50.05	-53.6778192233061\\
-50	-53.0504754100027\\
-49.95	-51.024961780791\\
-49.9	-49.3673194110998\\
-49.85	-48.4162307653017\\
-49.8	-48.1584421240795\\
-49.75	-48.5853204827636\\
-49.7	-49.7620668483081\\
-49.65	-51.8697919622748\\
-49.6	-55.211958682092\\
-49.55	-58.9572913919965\\
-49.5	-57.1564081269544\\
-49.45	-53.1120262084825\\
-49.4	-50.2886345009415\\
-49.35	-48.5140695853717\\
-49.3	-47.5223687827441\\
-49.25	-47.1821843275183\\
-49.2	-47.4577860473461\\
-49.15	-48.3986471094858\\
-49.1	-50.1768427163671\\
-49.05	-53.2435758939203\\
-49	-59.0580427330913\\
-48.95	-69.420920158243\\
-48.9	-57.6735844227187\\
-48.85	-52.4935503387831\\
-48.8	-49.6455761639281\\
-48.75	-47.9660049182476\\
-48.7	-47.0703311917084\\
-48.65	-46.8090359219706\\
-48.6	-47.1435908179783\\
-48.55	-48.121789892517\\
-48.5	-49.9103250473785\\
-48.45	-52.9442796325439\\
-48.4	-58.6513885409669\\
-48.35	-74.772703495221\\
-48.3	-58.5160650136507\\
-48.25	-52.9313104426448\\
-48.2	-49.9624401213789\\
-48.15	-48.2223415873587\\
-48.1	-47.283715801527\\
-48.05	-46.9817546024126\\
-48	-47.2686101183413\\
-47.95	-48.1816746402042\\
-47.9	-49.8684031662796\\
-47.85	-52.7116571890471\\
-47.8	-57.9071788914803\\
-47.75	-74.0409948393198\\
-47.7	-60.0577743046945\\
-47.65	-53.7970087718662\\
-47.6	-50.5900995669327\\
-47.55	-48.7115565456015\\
-47.5	-47.6671047232801\\
-47.45	-47.2672044524072\\
-47.4	-47.4487906598969\\
-47.35	-48.2327514557861\\
-47.3	-49.7373805185535\\
-47.25	-52.2704375636185\\
-47.2	-56.7213907952371\\
-47.15	-67.8510535394215\\
-47.1	-63.0054095374134\\
-47.05	-55.2178799557146\\
-47	-51.545158079554\\
-46.95	-49.4120074889057\\
-46.9	-48.183084299388\\
-46.85	-47.6218181695484\\
-46.8	-47.6398804918569\\
-46.75	-48.2349741535439\\
-46.7	-49.489560852348\\
-46.65	-51.6284990459614\\
-46.6	-55.250953200191\\
-46.55	-62.7005536116584\\
-46.5	-69.5883429338019\\
-46.45	-57.5187278444607\\
-46.4	-52.9545126659622\\
-46.35	-50.3914529502562\\
-46.3	-48.875167828101\\
-46.25	-48.0787818354615\\
-46.2	-47.872801358406\\
-46.15	-48.2243582258454\\
-46.1	-49.1770523374753\\
-46.05	-50.8785039119778\\
-46	-53.702038015587\\
-45.95	-58.7940528225373\\
-45.9	-74.4796202034223\\
-45.85	-61.5999299678699\\
-45.8	-55.0987413545141\\
-45.75	-51.7955593422461\\
-45.7	-49.8401251153494\\
-45.65	-48.7140749279037\\
-45.6	-48.2161671356015\\
-45.55	-48.2716683620227\\
-45.5	-48.8833061568612\\
-45.45	-50.1330140539827\\
-45.4	-52.2371390693779\\
-45.35	-55.7610336081308\\
-45.3	-62.8306569560977\\
-45.25	-72.0363428491622\\
-45.2	-58.6757492334841\\
-45.15	-53.914211003857\\
-45.1	-51.249274219398\\
-45.05	-49.6513754163569\\
-45	-48.7729483678879\\
-44.95	-48.4732822596436\\
-44.9	-48.7082584154166\\
-44.85	-49.5039753744518\\
-44.8	-50.9721365075136\\
-44.75	-53.3906119947575\\
-44.7	-57.5254058845908\\
-44.65	-66.9543595421257\\
-44.6	-66.4700657310072\\
-44.55	-57.4359121618246\\
-44.5	-53.4282928739592\\
-44.45	-51.0947592151365\\
-44.4	-49.6948241411846\\
-44.35	-48.9564598373604\\
-44.3	-48.7686537151451\\
-44.25	-49.1032235592627\\
-44.2	-49.9988567828654\\
-44.15	-51.5837402390279\\
-44.1	-54.1713840533355\\
-44.05	-58.655122557331\\
-44	-69.8461970928907\\
-43.95	-65.0070521727205\\
-43.9	-57.156258794449\\
-43.85	-53.4319799668515\\
-43.8	-51.2283742971472\\
-43.75	-49.9032164080851\\
-43.7	-49.2123909943314\\
-43.65	-49.0556480096724\\
-43.6	-49.4094881111916\\
-43.55	-50.3142986614632\\
-43.5	-51.8974727911788\\
-43.45	-54.4670573427003\\
-43.4	-58.8920362715837\\
-43.35	-69.7163059400694\\
-43.3	-65.6954851051045\\
-43.25	-57.6466410215595\\
-43.2	-53.8620571356467\\
-43.15	-51.618734587796\\
-43.1	-50.2570026641212\\
-43.05	-49.5264342714609\\
-43	-49.322401901704\\
-42.95	-49.6162187603193\\
-42.9	-50.439708867206\\
-42.85	-51.902698462911\\
-42.8	-54.2680887884151\\
-42.75	-58.2389602427086\\
-42.7	-66.8627666429035\\
-42.65	-68.9528566880728\\
-42.6	-58.9924342952575\\
-42.55	-54.7630384901535\\
-42.5	-52.2970296889249\\
-42.45	-50.7818085832119\\
-42.4	-49.9222331907345\\
-42.35	-49.5931277894332\\
-42.3	-49.7510375955908\\
-42.25	-50.4107135471763\\
-42.2	-51.6528747533719\\
-42.15	-53.6734190558626\\
-42.1	-56.9584450973763\\
-42.05	-63.165625651588\\
-42	-79.8619326528685\\
-41.95	-61.6637818778508\\
-41.9	-56.3166307821568\\
-41.85	-53.3700385761656\\
-41.8	-51.5554426098013\\
-41.75	-50.465302244933\\
-41.7	-49.9298050239655\\
-41.65	-49.8792854854452\\
-41.6	-50.3044445342877\\
-41.55	-51.2518105080235\\
-41.5	-52.8487571865962\\
-41.45	-55.3931915933824\\
-41.4	-59.7058127509355\\
-41.35	-69.8266207345804\\
-41.3	-67.4978603169606\\
-41.25	-58.9957374072668\\
-41.2	-55.0719257150195\\
-41.15	-52.7311427008607\\
-41.1	-51.274439280573\\
-41.05	-50.4368368389288\\
-41	-50.1030862395596\\
-40.95	-50.2315838133333\\
-40.9	-50.8331274064157\\
-40.85	-51.976276450537\\
-40.8	-53.8258217709469\\
-40.75	-56.7732446697071\\
-40.7	-62.0134563302758\\
-40.65	-78.6315834011187\\
-40.6	-64.3432237807005\\
-40.55	-57.9444567130223\\
-40.5	-54.6061302638274\\
-40.45	-52.5537143395821\\
-40.4	-51.2764804633719\\
-40.35	-50.5667681570943\\
-40.3	-50.3333833510248\\
-40.25	-50.547565055425\\
-40.2	-51.2291852338988\\
-40.15	-52.4563205330202\\
-40.1	-54.4095994532478\\
-40.05	-57.5214719747397\\
-40	-63.1703956222816\\
-39.95	-83.0283749129873\\
-39.9	-63.7597268903496\\
-39.85	-57.8662135780758\\
-39.8	-54.6905229077547\\
-39.75	-52.7161728043005\\
-39.7	-51.4811706059166\\
-39.65	-50.7932608026412\\
-39.6	-50.5670365627199\\
-39.55	-50.7754205046164\\
-39.5	-51.437118838958\\
-39.45	-52.6253367778715\\
-39.4	-54.507732892247\\
-39.35	-57.4775938447986\\
-39.3	-62.7307232391546\\
-39.25	-79.2913093389773\\
-39.2	-65.0532654744386\\
-39.15	-58.6453913727863\\
-39.1	-55.2857990941734\\
-39.05	-53.2015430431202\\
-39	-51.8806997393849\\
-38.95	-51.1132747973965\\
-38.9	-50.804232871075\\
-38.85	-50.9184017188243\\
-38.8	-51.4643136827446\\
-38.75	-52.4980540149045\\
-38.7	-54.1512683259366\\
-38.65	-56.7202352983452\\
-38.6	-61.0068574106068\\
-38.55	-70.8451351413425\\
-38.5	-69.2442813906602\\
-38.45	-60.5250671359766\\
-38.4	-56.5139823314068\\
-38.35	-54.0915330946171\\
-38.3	-52.5395588585374\\
-38.25	-51.5840228647591\\
-38.2	-51.1009294331959\\
-38.15	-51.0365351414332\\
-38.1	-51.3817089840012\\
-38.05	-52.1681562720348\\
-38	-53.4826034612159\\
-37.95	-55.5147790385409\\
-37.9	-58.7146080426696\\
-37.85	-64.5336525827436\\
-37.8	-84.1745058812971\\
-37.75	-64.5137527314218\\
-37.7	-58.7628475786671\\
-37.65	-55.6097899381797\\
-37.6	-53.616505636915\\
-37.55	-52.3347464716567\\
-37.5	-51.5741182010032\\
-37.45	-51.2460403128927\\
-37.4	-51.3156490618638\\
-37.35	-51.7867740564552\\
-37.3	-52.7035889481378\\
-37.25	-54.1705688097809\\
-37.2	-56.4138175586777\\
-37.15	-59.9906571282496\\
-37.1	-66.9249497105169\\
-37.05	-77.2342647568382\\
-37	-63.242990173331\\
-36.95	-58.2951725284348\\
-36.9	-55.4401279274348\\
-36.85	-53.6046893939227\\
-36.8	-52.420741108827\\
-36.75	-51.725567405782\\
-36.7	-51.442530334884\\
-36.65	-51.5424995099673\\
-36.6	-52.0319561369684\\
-36.55	-52.9556240073927\\
-36.5	-54.4161224711716\\
-36.45	-56.6327257442877\\
-36.4	-60.1387668810798\\
-36.35	-66.8159276750511\\
-36.3	-79.0638298155191\\
-36.25	-63.9034154404517\\
-36.2	-58.7992085305985\\
-36.15	-55.8713545095178\\
-36.1	-53.983062115663\\
-36.05	-52.7505415020994\\
-36	-52.0044307492257\\
-35.95	-51.6636284978853\\
-35.9	-51.6944478282706\\
-35.85	-52.0970958521151\\
-35.8	-52.9058344829362\\
-35.75	-54.2029707931925\\
-35.7	-56.1608943439363\\
-35.65	-59.1726089305839\\
-35.6	-64.4165274748435\\
-35.55	-80.4007493972029\\
-35.5	-66.9208436578582\\
-35.45	-60.4294930168948\\
-35.4	-56.9957791368091\\
-35.35	-54.8199000514747\\
-35.3	-53.3815322897152\\
-35.25	-52.4636895240972\\
-35.2	-51.9623405771661\\
-35.15	-51.828762340314\\
-35.1	-52.0492411361366\\
-35.05	-52.6401402474864\\
-35	-53.6540047108358\\
-34.95	-55.2021298099232\\
-34.9	-57.5188554127394\\
-34.85	-61.1800895413505\\
-34.8	-68.3078386736746\\
-34.75	-77.3213874353282\\
-34.7	-64.0996896226685\\
-34.65	-59.2240966559576\\
-34.6	-56.3686590332033\\
-34.55	-54.500030511812\\
-34.5	-53.257653099227\\
-34.45	-52.4789987236025\\
-34.4	-52.0839455777911\\
-34.35	-52.0362367083707\\
-34.3	-52.3297432988515\\
-34.25	-52.98641987265\\
-34.2	-54.0642751491293\\
-34.15	-55.6823165672575\\
-34.1	-58.0908567500537\\
-34.05	-61.9155220765831\\
-34	-69.58730045421\\
-33.95	-75.5941156487212\\
-33.9	-63.9438346380825\\
-33.85	-59.2975401440451\\
-33.8	-56.5279144664083\\
-33.75	-54.6981114287074\\
-33.7	-53.4709020470094\\
-33.65	-52.6916822974805\\
-33.6	-52.2830763563384\\
-33.55	-52.2090261341695\\
-33.5	-52.4616162357767\\
-33.45	-53.0585232291602\\
-33.4	-54.0490931540934\\
-33.35	-55.5340035929435\\
-33.3	-57.718767712495\\
-33.25	-61.0852913755428\\
-33.2	-67.2244888578566\\
-33.15	-84.1425809721865\\
-33.1	-66.1241408560385\\
-33.05	-60.6000856388851\\
-33	-57.4710958935923\\
-32.95	-55.425950649323\\
-32.9	-54.0392399657378\\
-32.85	-53.1236699230308\\
-32.8	-52.5855605155943\\
-32.75	-52.3780258039354\\
-32.7	-52.4833236284446\\
-32.65	-52.9071673842889\\
-32.6	-53.6805920293357\\
-32.55	-54.8707585053546\\
-32.5	-56.6099225625056\\
-32.45	-59.1765884533264\\
-32.4	-63.2880361569223\\
-32.35	-72.0145706648896\\
-32.3	-73.713551538578\\
-32.25	-63.9096823799824\\
-32.2	-59.5838906200901\\
-32.15	-56.9335104372003\\
-32.1	-55.1516187314998\\
-32.05	-53.9338574520663\\
-32	-53.1367170001789\\
-31.95	-52.6862174732485\\
-31.9	-52.5456396459327\\
-31.85	-52.7029914310825\\
-31.8	-53.1674313821743\\
-31.75	-53.9720935666669\\
-31.7	-55.1853164520498\\
-31.65	-56.9396649652023\\
-31.6	-59.5124908259529\\
-31.55	-63.6148788776485\\
-31.5	-72.2633911842129\\
-31.45	-74.2185005699978\\
-31.4	-64.3246287932095\\
-31.35	-59.9701126835034\\
-31.3	-57.2962768721698\\
-31.25	-55.4888432375286\\
-31.2	-54.2408877742639\\
-31.15	-53.4072012016555\\
-31.1	-52.9120555018621\\
-31.05	-52.7164720458593\\
-31	-52.8051879808599\\
-30.95	-53.1822588208051\\
-30.9	-53.8722656531548\\
-30.85	-54.9279241824848\\
-30.8	-56.4497525456468\\
-30.75	-58.6370603137415\\
-30.7	-61.9473249497329\\
-30.65	-67.8399619137576\\
-30.6	-85.8890088867319\\
-30.55	-67.6964941804986\\
-30.5	-61.9229205730776\\
-30.45	-58.6725721655237\\
-30.4	-56.5279221951099\\
-30.35	-55.0392703347123\\
-30.3	-54.009047857196\\
-30.25	-53.336502189995\\
-30.2	-52.9676010696296\\
-30.15	-52.875454661319\\
-30.1	-53.0523855643048\\
-30.05	-53.5079132225245\\
-30	-54.2713927735445\\
-29.95	-55.4009787478239\\
-29.9	-57.0055912543299\\
-29.85	-59.3020850010677\\
-29.8	-62.7990221046784\\
-29.75	-69.2132624292308\\
-29.7	-83.3477419784589\\
-29.65	-67.2158212834904\\
-29.6	-61.867174186186\\
-29.55	-58.7628633962238\\
-29.5	-56.6861409825535\\
-29.45	-55.230134263203\\
-29.4	-54.2115287290261\\
-29.35	-53.5352226493237\\
-29.3	-53.1492930678751\\
-29.25	-53.0269906655905\\
-29.2	-53.1592019239998\\
-29.15	-53.5521708372299\\
-29.1	-54.2291326512116\\
-29.05	-55.2368174296162\\
-29	-56.6611731579524\\
-28.95	-58.6660232855069\\
-28.9	-61.6049383294778\\
-28.85	-66.469714283287\\
-28.8	-78.8955074753679\\
-28.75	-71.2708561128742\\
-28.7	-63.9689590974116\\
-28.65	-60.2097572392603\\
-28.6	-57.7815686817535\\
-28.55	-56.0879824134283\\
-28.5	-54.8830531083563\\
-28.45	-54.0440508763159\\
-28.4	-53.5038866488518\\
-28.35	-53.2254627391432\\
-28.3	-53.1907044981367\\
-28.25	-53.3960316839397\\
-28.2	-53.8515575337982\\
-28.15	-54.5835830883672\\
-28.1	-55.6417856220999\\
-28.05	-57.1158547749895\\
-28	-59.1762116837134\\
-27.95	-62.1929200238022\\
-27.9	-67.2231914120283\\
-27.85	-80.6372182486294\\
-27.8	-71.1020799445699\\
-27.75	-64.1267051810803\\
-27.7	-60.4523932874729\\
-27.65	-58.0548466919107\\
-27.6	-56.3682102861121\\
-27.55	-55.1555066974278\\
-27.5	-54.2971580089753\\
-27.45	-53.7269406528302\\
-27.4	-53.407347978512\\
-27.35	-53.3188527532873\\
-27.3	-53.4552169072478\\
-27.25	-53.8221447087277\\
-27.2	-54.4385946209374\\
-27.15	-55.3414185128263\\
-27.1	-56.5959996100227\\
-27.05	-58.3206464288745\\
-27	-60.7498820790158\\
-26.95	-64.4426194305594\\
-26.9	-71.3831258744571\\
-26.85	-81.2839958949199\\
-26.8	-67.7479577934317\\
-26.75	-62.7058132094031\\
-26.7	-59.6884353724405\\
-26.65	-57.6248372193046\\
-26.6	-56.1403789840598\\
-26.55	-55.0617119992951\\
-26.5	-54.2963699527618\\
-26.45	-53.7914637181369\\
-26.4	-53.5165853476794\\
-26.35	-53.4560309356264\\
-26.3	-53.6053654090131\\
-26.25	-53.9705467963246\\
-26.2	-54.569201159739\\
-26.15	-55.4346519287257\\
-26.1	-56.6248612234197\\
-26.05	-58.2422913532276\\
-26	-60.4831824870449\\
-25.95	-63.7880659972168\\
-25.9	-69.5209776734973\\
-25.85	-86.4498342334174\\
-25.8	-70.0868220365589\\
-25.75	-64.1092000125583\\
-25.7	-60.7338748553092\\
-25.65	-58.4655125842427\\
-25.6	-56.8355498760215\\
-25.55	-55.6375594101479\\
-25.5	-54.7639032976549\\
-25.45	-54.1531377086831\\
-25.4	-53.768946389096\\
-25.35	-53.5905795835344\\
-25.3	-53.6083301535422\\
-25.25	-53.8216598618631\\
-25.2	-54.2391316255435\\
-25.15	-54.8801196378015\\
-25.1	-55.779062998783\\
-25.05	-56.9944737903368\\
-25	-58.6286579580526\\
-24.95	-60.8763267957149\\
-24.9	-64.1722358223894\\
-24.85	-69.8505633929331\\
-24.8	-86.3642365505503\\
-24.75	-70.652148940211\\
-24.7	-64.6096110545199\\
-24.65	-61.200502527487\\
-24.6	-58.9026038632332\\
-24.55	-57.2412563074816\\
-24.5	-56.0075851013831\\
-24.45	-55.0924379162961\\
-24.4	-54.4330453988775\\
-24.35	-53.9916381569087\\
-24.3	-53.7456629273145\\
-24.25	-53.6830120594352\\
-24.2	-53.7997947097444\\
-24.15	-54.0996870417879\\
-24.1	-54.5946064380648\\
-24.05	-55.30697580752\\
-24	-56.2745601413009\\
-23.95	-57.560393793987\\
-23.9	-59.2745221038796\\
-23.85	-61.6284129739915\\
-23.8	-65.1052362565636\\
-23.75	-71.269094596339\\
-23.7	-86.0589999953499\\
-23.65	-70.1588474509103\\
-23.6	-64.587153583014\\
-23.55	-61.332726254259\\
-23.5	-59.1036483218756\\
-23.45	-57.4730263388174\\
-23.4	-56.2477985899127\\
-23.35	-55.3252691104629\\
-23.3	-54.6454676755738\\
-23.25	-54.1716339470055\\
-23.2	-53.8811183694305\\
-23.15	-53.7608276325722\\
-23.1	-53.8049561871842\\
-23.05	-54.0140762786155\\
-23	-54.3952557547473\\
-22.95	-54.9632456300276\\
-22.9	-55.7431792251115\\
-22.85	-56.7759323886847\\
-22.8	-58.128959287562\\
-22.75	-59.9201336439553\\
-22.7	-62.3783848455364\\
-22.65	-66.0392139451127\\
-22.6	-72.7331326965556\\
-22.55	-83.4722044226299\\
-22.5	-69.785662995246\\
-22.45	-64.5975782348445\\
-22.4	-61.4739845468455\\
-22.35	-59.3014418102384\\
-22.3	-57.692919464267\\
-22.25	-56.468963095396\\
-22.2	-55.5325065351211\\
-22.15	-54.8260196688597\\
-22.1	-54.3135982621189\\
-22.05	-53.9724666224001\\
-22	-53.7886243376393\\
-21.95	-53.7545664056007\\
-21.9	-53.8681917636292\\
-21.85	-54.1325315856923\\
-21.8	-54.5562118428077\\
-21.75	-55.1547983232158\\
-21.7	-55.9534927071949\\
-21.65	-56.9922762957299\\
-21.6	-58.3361031818316\\
-21.55	-60.0969683194073\\
-21.5	-62.4889232503158\\
-21.45	-65.9997423541835\\
-21.4	-72.195579400597\\
-21.35	-84.6509083889813\\
-21.3	-70.7374368200771\\
-21.25	-65.2508879778479\\
-21.2	-61.9868345739693\\
-21.15	-59.7161831137767\\
-21.1	-58.0228647107402\\
-21.05	-56.7163738494618\\
-21	-55.6940683732617\\
-20.95	-54.8948268955453\\
-20.9	-54.2798547157109\\
-20.85	-53.8235816732052\\
-20.8	-53.5089278540673\\
-20.75	-53.3246898523062\\
-20.7	-53.2640628486207\\
-20.65	-53.3238358489943\\
-20.6	-53.5040405837404\\
-20.55	-53.8079661580458\\
-20.5	-54.2425431574181\\
-20.45	-54.8191941323844\\
-20.4	-55.5553850494483\\
-20.35	-56.4773707241277\\
-20.3	-57.6251881528027\\
-20.25	-59.0623224883373\\
-20.2	-60.8962944614121\\
-20.15	-63.3291082758244\\
-20.1	-66.810795554224\\
-20.05	-72.7264018454292\\
-20	-87.0404223569694\\
-19.95	-72.9447330479639\\
-19.9	-67.1947967986036\\
-19.85	-63.8906262657863\\
-19.8	-61.6392416506573\\
-19.75	-59.9892072023854\\
-19.7	-58.7383497363691\\
-19.65	-57.7794078259737\\
-19.6	-57.0494009626296\\
-19.55	-56.5090099696344\\
-19.5	-56.1329358627534\\
-19.45	-55.9049679653027\\
-19.4	-55.815338046643\\
-19.35	-55.8593202172744\\
-19.3	-56.0366107473002\\
-19.25	-56.351302175644\\
-19.2	-56.812444142124\\
-19.15	-57.4353573322159\\
-19.1	-58.2441311731513\\
-19.05	-59.2762664074393\\
-19	-60.591679876522\\
-18.95	-62.2917148237359\\
-18.9	-64.5648521723783\\
-18.85	-67.8209044613102\\
-18.8	-73.2406366948099\\
-18.75	-84.8228591270468\\
-18.7	-74.4607366916808\\
-18.65	-68.4192933783831\\
-18.6	-64.9131587180344\\
-18.55	-62.4922695957045\\
-18.5	-60.6835162462148\\
-18.45	-59.2755902192377\\
-18.4	-58.1563008671712\\
-18.35	-57.259321073268\\
-18.3	-56.5425534470027\\
-18.25	-55.9780002629307\\
-18.2	-55.5465241989724\\
-18.15	-55.2349413260395\\
-18.1	-55.0343333134462\\
-18.05	-54.9390516892173\\
-18	-54.9461507007748\\
-17.95	-55.0551165017581\\
-17.9	-55.2678345545252\\
-17.85	-55.5887887321627\\
-17.8	-56.0255347808459\\
-17.75	-56.5895563250228\\
-17.7	-57.2977223322542\\
-17.65	-58.1747810768331\\
-17.6	-59.2577937679006\\
-17.55	-60.6045338698844\\
-17.5	-62.3109188576132\\
-17.45	-64.5522037819078\\
-17.4	-67.7012790442578\\
-17.35	-72.8003342213309\\
-17.3	-84.7776971717925\\
-17.25	-76.2041944764159\\
-17.2	-69.4693160282264\\
-17.15	-65.7491181246758\\
-17.1	-63.2204248232376\\
-17.05	-61.3402011229564\\
-17	-59.8748504100769\\
-16.95	-58.7027935066112\\
-16.9	-57.7529306900921\\
-16.85	-56.9803309410485\\
-16.8	-56.3550459539356\\
-16.75	-55.8563844929562\\
-16.7	-55.4697454809983\\
-16.65	-55.1847651231737\\
-16.6	-54.9941918753139\\
-16.55	-54.8931933621666\\
-16.5	-54.8789388605444\\
-16.45	-54.9503738347445\\
-16.4	-55.108145097756\\
-16.35	-55.3546634980545\\
-16.3	-55.6943152726788\\
-16.25	-56.1338609216498\\
-16.2	-56.6831009860153\\
-16.15	-57.3559576357031\\
-16.1	-58.1722531310318\\
-16.05	-59.160739417916\\
-16	-60.3645482549443\\
-15.95	-61.8517646532211\\
-15.9	-63.7381795386696\\
-15.85	-66.2440351767034\\
-15.8	-69.8716125292129\\
-15.75	-76.2348334103045\\
-15.7	-86.7072978490729\\
-15.65	-74.1792599963219\\
-15.6	-68.8562680828281\\
-15.55	-65.6208063136901\\
-15.5	-63.3296102797577\\
-15.45	-61.5840821300485\\
-15.4	-60.1990960187182\\
-15.35	-59.0737527469325\\
-15.3	-58.1471435819408\\
-15.25	-57.3798262522587\\
-15.2	-56.7449492631041\\
-15.15	-56.2235676704429\\
-15.1	-55.8019858440477\\
-15.05	-55.4701652855579\\
-15	-55.2207311761655\\
-14.95	-55.0483357582377\\
-14.9	-54.949246416014\\
-14.85	-54.921083786126\\
-14.8	-54.9626672974795\\
-14.75	-55.0739449894605\\
-14.7	-55.255997605107\\
-14.65	-55.5111175942516\\
-14.6	-55.8429744559825\\
-14.55	-56.256891547506\\
-14.5	-56.7602800476748\\
-14.45	-57.3633101201393\\
-14.4	-58.079961320859\\
-14.35	-58.9297136672936\\
-14.3	-59.94038698682\\
-14.25	-61.1531851459841\\
-14.2	-62.6323504086768\\
-14.15	-64.4855842702871\\
-14.1	-66.913736436109\\
-14.05	-70.3601404387231\\
-14	-76.1528504443585\\
-13.95	-88.0376602950148\\
-13.9	-76.1773391643529\\
-13.85	-70.4235647596969\\
-13.8	-67.0121693762917\\
-13.75	-64.6168554137367\\
-13.7	-62.7943308620715\\
-13.65	-61.34344138771\\
-13.6	-60.1560600126211\\
-13.55	-59.1674523733787\\
-13.5	-58.3358693212641\\
-13.45	-57.632892511771\\
-13.4	-57.0383839732764\\
-13.35	-56.5376365526436\\
-13.3	-56.119668989583\\
-13.25	-55.776157604013\\
-13.2	-55.5007421945444\\
-13.15	-55.2885626074183\\
-13.1	-55.135943729937\\
-13.05	-55.0401800457699\\
-13	-54.9993900086615\\
-12.95	-55.0124219789722\\
-12.9	-55.0788007995285\\
-12.85	-55.198709133319\\
-12.8	-55.3730015822198\\
-12.75	-55.603253137884\\
-12.7	-55.8918473183656\\
-12.65	-56.2421142249181\\
-12.6	-56.6585357043805\\
-12.55	-57.1470456585413\\
-12.5	-57.7154714704316\\
-12.45	-58.3741936051817\\
-12.4	-59.1371572078637\\
-12.35	-60.0234786692313\\
-12.3	-61.0601137319135\\
-12.25	-62.2865470218172\\
-12.2	-63.7636571540631\\
-12.15	-65.5921673338284\\
-12.1	-67.9564984704759\\
-12.05	-71.2515585720385\\
-12	-76.5862550594304\\
-11.95	-87.6438150721012\\
-11.9	-78.4590365883438\\
-11.85	-72.3021279522368\\
-11.8	-68.724051530541\\
-11.75	-66.2308356971593\\
-11.7	-64.3361525141195\\
-11.65	-62.8234856789472\\
-11.6	-61.5778540618248\\
-11.55	-60.53095097715\\
-11.5	-59.6389224775331\\
-11.45	-58.8719685157945\\
-11.4	-58.2089467015228\\
-11.35	-57.6343451811659\\
-11.3	-57.1364779894412\\
-11.25	-56.7063554421593\\
-11.2	-56.3369483892896\\
-11.15	-56.0226930608367\\
-11.1	-55.7591487492144\\
-11.05	-55.5427559430044\\
-11	-55.3706625556107\\
-10.95	-55.2405976542442\\
-10.9	-55.1507792845567\\
-10.85	-55.0998475052882\\
-10.8	-55.0868167125209\\
-10.75	-55.1110433070633\\
-10.7	-55.1722061969154\\
-10.65	-55.2702986653112\\
-10.6	-55.4056310243176\\
-10.55	-55.5788442559672\\
-10.5	-55.790935669444\\
-10.45	-56.0432985552336\\
-10.4	-56.3377790459509\\
-10.35	-56.6767550605616\\
-10.3	-57.0632446665954\\
-10.25	-57.5010548485615\\
-10.2	-57.9949874224194\\
-10.15	-58.5511280765822\\
-10.1	-59.1772599666822\\
-10.05	-59.8834700491107\\
-10	-60.6830646884323\\
-9.94999999999999	-61.5940029323379\\
-9.89999999999999	-62.6412406459625\\
-9.84999999999999	-63.8607774702253\\
-9.8	-65.307136571368\\
-9.75	-67.0684669691187\\
-9.69999999999999	-69.3008989823355\\
-9.64999999999999	-72.3211354706283\\
-9.59999999999999	-76.9282083172003\\
-9.55	-85.6721540238527\\
-9.5	-82.3932375843776\\
-9.44999999999999	-75.3662855976817\\
-9.39999999999999	-71.4286073826425\\
-9.34999999999999	-68.7425192018442\\
-9.3	-66.720402529168\\
-9.25	-65.1103876075397\\
-9.19999999999999	-63.7821629644649\\
-9.14999999999999	-62.6597021598566\\
-9.09999999999999	-61.6948142488669\\
-9.05	-60.8550420156508\\
-9	-60.1174898411969\\
-8.94999999999999	-59.4654079885729\\
-8.89999999999999	-58.8861779831986\\
-8.84999999999999	-58.370062030915\\
-8.8	-57.9093934598265\\
-8.75	-57.4980339645472\\
-8.69999999999999	-57.1309987683232\\
-8.64999999999999	-56.8041910865834\\
-8.59999999999999	-56.5142098516055\\
-8.55	-56.2582078074865\\
-8.5	-56.0337850305307\\
-8.44999999999999	-55.838907880545\\
-8.39999999999999	-55.6718465380958\\
-8.34999999999999	-55.5311263669224\\
-8.3	-55.4154897200959\\
-8.25	-55.3238657628537\\
-8.19999999999999	-55.2553465335114\\
-8.14999999999999	-55.2091679474827\\
-8.09999999999999	-55.1846947753893\\
-8.05	-55.1814088736966\\
-8	-55.1989001386549\\
-7.94999999999999	-55.2368597929729\\
-7.89999999999999	-55.295075721585\\
-7.84999999999999	-55.3734296755987\\
-7.8	-55.4718962281339\\
-7.75	-55.5905434503636\\
-7.69999999999999	-55.7295353287258\\
-7.64999999999999	-55.8891360319907\\
-7.59999999999999	-56.0697161934028\\
-7.55	-56.2717614821938\\
-7.5	-56.4958838308454\\
-7.44999999999999	-56.7428358322391\\
-7.39999999999999	-57.01352899696\\
-7.34999999999999	-57.309056789578\\
-7.3	-57.6307237029943\\
-7.25	-57.9800820499076\\
-7.19999999999999	-58.3589788074357\\
-7.14999999999999	-58.7696157136381\\
-7.09999999999999	-59.2146271559995\\
-7.05	-59.6971823049495\\
-7	-60.2211209350053\\
-6.94999999999999	-60.7911369330057\\
-6.89999999999999	-61.4130308742393\\
-6.84999999999999	-62.0940650877015\\
-6.8	-62.8434751979393\\
-6.75	-63.6732283944695\\
-6.69999999999999	-64.5991857200763\\
-6.64999999999999	-65.6429560578998\\
-6.59999999999999	-66.8349991253522\\
-6.55	-68.2201351527767\\
-6.5	-69.8680814426373\\
-6.44999999999999	-71.8956174185259\\
-6.39999999999999	-74.5193852528957\\
-6.34999999999999	-78.202337320248\\
-6.3	-84.0351801998222\\
-6.25	-87.8569410777438\\
-6.19999999999999	-80.9729559482476\\
-6.14999999999999	-76.4274464366852\\
-6.09999999999999	-73.4047024171983\\
-6.05	-71.1721603710454\\
-6	-69.4136236157416\\
-5.94999999999999	-67.9698930078371\\
-5.89999999999999	-66.7503995306129\\
-5.84999999999999	-65.6988940835556\\
-5.8	-64.7781024983605\\
-5.75	-63.962068188765\\
-5.69999999999999	-63.2319945511622\\
-5.64999999999999	-62.5738325155801\\
-5.59999999999999	-61.9768037692793\\
-5.55	-61.4324561345463\\
-5.5	-60.9340367103887\\
-5.44999999999999	-60.4760627188879\\
-5.39999999999999	-60.0540197357576\\
-5.34999999999999	-59.6641444956654\\
-5.3	-59.3032653579889\\
-5.25	-58.9686830002204\\
-5.19999999999999	-58.6580797456095\\
-5.14999999999999	-58.3694496682814\\
-5.09999999999999	-58.1010440016055\\
-5.05	-57.8513280061001\\
-5	-57.6189465193718\\
-4.94999999999999	-57.402696173765\\
-4.89999999999999	-57.2015027917022\\
-4.84999999999999	-57.014402834072\\
-4.8	-56.8405280678111\\
-4.75	-56.6790927944642\\
-4.69999999999999	-56.5293831509875\\
-4.64999999999999	-56.3907480847749\\
-4.59999999999999	-56.2625916972126\\
-4.55	-56.1443667156614\\
-4.5	-56.0355689000523\\
-4.44999999999999	-55.9357322230436\\
-4.39999999999999	-55.8444247006125\\
-4.34999999999999	-55.7612447706309\\
-4.3	-55.6858181313822\\
-4.25	-55.6177949740121\\
-4.19999999999999	-55.5568475503682\\
-4.14999999999999	-55.5026680249599\\
-4.09999999999999	-55.4549665762702\\
-4.05	-55.4134697076144\\
-4	-55.3779187461662\\
-3.94999999999999	-55.3480684981437\\
-3.89999999999999	-55.323686045755\\
-3.84999999999999	-55.3045496656756\\
-3.8	-55.2904478550084\\
-3.75	-55.2811784503951\\
-3.69999999999999	-55.276547830672\\
-3.64999999999999	-55.2763701943329\\
-3.59999999999999	-55.280466898954\\
-3.55	-55.2886658626036\\
-3.5	-55.3008010136789\\
-3.44999999999999	-55.3167117891098\\
-3.39999999999999	-55.336242672198\\
-3.34999999999999	-55.3592427700272\\
-3.3	-55.3855654215517\\
-3.25	-55.4150678388591\\
-3.19999999999999	-55.4476107735703\\
-3.14999999999999	-55.4830582104683\\
-3.09999999999999	-55.5212770825542\\
-3.05	-55.5621370077782\\
-3	-55.6055100423728\\
-2.94999999999999	-55.6512704589369\\
-2.89999999999999	-55.6992945325289\\
-2.84999999999999	-55.7494603479974\\
-2.8	-55.8016476180642\\
-2.75	-55.8557375192707\\
-2.69999999999999	-55.9116125360467\\
-2.64999999999999	-55.9691563207857\\
-2.59999999999999	-56.0282535622536\\
-2.55	-56.0887898698345\\
-2.5	-56.1506516627221\\
-2.44999999999999	-56.2137260757241\\
-2.39999999999999	-56.2779008724859\\
-2.34999999999999	-56.3430643665162\\
-2.3	-56.409105359515\\
-2.25	-56.4759130816573\\
-2.19999999999999	-56.5433771482148\\
-2.14999999999999	-56.6113875217544\\
-2.09999999999999	-56.6798344885621\\
-2.05	-56.7486086402708\\
-2	-56.8176008700123\\
-1.94999999999999	-56.8867023775326\\
-1.89999999999999	-56.955804682451\\
-1.84999999999999	-57.0247996504193\\
-1.8	-57.0935795301691\\
-1.75	-57.1620369965188\\
-1.69999999999999	-57.2300652105252\\
-1.64999999999999	-57.2975578834161\\
-1.59999999999999	-57.364409356853\\
-1.55	-57.4305146882722\\
-1.5	-57.4957697498729\\
-1.44999999999999	-57.560071336658\\
-1.39999999999999	-57.6233172829184\\
-1.34999999999999	-57.685406590576\\
-1.3	-57.7462395633571\\
-1.25	-57.8057179531318\\
-1.19999999999999	-57.8637451105391\\
-1.14999999999999	-57.9202261463233\\
-1.09999999999999	-57.9750680967568\\
-1.05	-58.0281800961674\\
-1	-58.0794735556391\\
-0.949999999999989	-58.1288623433294\\
-0.899999999999991	-58.176262970487\\
-0.849999999999994	-58.2215947772208\\
-0.799999999999997	-58.2647801217007\\
-0.75	-58.3057445674454\\
-0.699999999999989	-58.3444170679592\\
-0.649999999999991	-58.3807301532511\\
-0.599999999999994	-58.4146201074869\\
-0.549999999999997	-58.4460271443603\\
-0.5	-58.4748955737687\\
-0.449999999999989	-58.501173962921\\
-0.399999999999991	-58.5248152860163\\
-0.349999999999994	-58.5457770673243\\
-0.299999999999997	-58.5640215061383\\
-0.25	-58.5795155973921\\
-0.199999999999989	-58.5922312340947\\
-0.149999999999991	-58.6021452939231\\
-0.0999999999999943	-58.6092397169885\\
-0.0499999999999972	-58.6135015591767\\
0	-58.6149230392151\\
0.0499999999999972	-58.6135015591767\\
0.0999999999999943	-58.6092397169885\\
0.149999999999991	-58.6021452939231\\
0.199999999999989	-58.5922312340947\\
0.25	-58.5795155973921\\
0.299999999999997	-58.5640215061383\\
0.349999999999994	-58.5457770673243\\
0.399999999999991	-58.5248152860163\\
0.449999999999989	-58.501173962921\\
0.5	-58.4748955737687\\
0.549999999999997	-58.4460271443603\\
0.599999999999994	-58.4146201074869\\
0.649999999999991	-58.3807301532511\\
0.699999999999989	-58.3444170679592\\
0.75	-58.3057445674454\\
0.799999999999997	-58.2647801217007\\
0.849999999999994	-58.2215947772208\\
0.899999999999991	-58.176262970487\\
0.949999999999989	-58.1288623433294\\
1	-58.0794735556391\\
1.05	-58.0281800961674\\
1.09999999999999	-57.9750680967568\\
1.14999999999999	-57.9202261463233\\
1.19999999999999	-57.8637451105391\\
1.25	-57.8057179531318\\
1.3	-57.7462395633571\\
1.34999999999999	-57.685406590576\\
1.39999999999999	-57.6233172829184\\
1.44999999999999	-57.560071336658\\
1.5	-57.4957697498729\\
1.55	-57.4305146882722\\
1.59999999999999	-57.364409356853\\
1.64999999999999	-57.2975578834161\\
1.69999999999999	-57.2300652105252\\
1.75	-57.1620369965188\\
1.8	-57.0935795301691\\
1.84999999999999	-57.0247996504193\\
1.89999999999999	-56.955804682451\\
1.94999999999999	-56.8867023775326\\
2	-56.8176008700123\\
2.05	-56.7486086402708\\
2.09999999999999	-56.6798344885621\\
2.14999999999999	-56.6113875217544\\
2.19999999999999	-56.5433771482148\\
2.25	-56.4759130816573\\
2.3	-56.409105359515\\
2.34999999999999	-56.3430643665162\\
2.39999999999999	-56.2779008724859\\
2.44999999999999	-56.2137260757241\\
2.5	-56.1506516627221\\
2.55	-56.0887898698345\\
2.59999999999999	-56.0282535622536\\
2.64999999999999	-55.9691563207857\\
2.69999999999999	-55.9116125360467\\
2.75	-55.8557375192707\\
2.8	-55.8016476180642\\
2.84999999999999	-55.7494603479974\\
2.89999999999999	-55.6992945325289\\
2.94999999999999	-55.6512704589369\\
3	-55.6055100423728\\
3.05	-55.5621370077782\\
3.09999999999999	-55.5212770825542\\
3.14999999999999	-55.4830582104683\\
3.19999999999999	-55.4476107735703\\
3.25	-55.4150678388591\\
3.3	-55.3855654215517\\
3.34999999999999	-55.3592427700272\\
3.39999999999999	-55.336242672198\\
3.44999999999999	-55.3167117891098\\
3.5	-55.3008010136789\\
3.55	-55.2886658626036\\
3.59999999999999	-55.280466898954\\
3.64999999999999	-55.2763701943329\\
3.69999999999999	-55.276547830672\\
3.75	-55.2811784503951\\
3.8	-55.2904478550084\\
3.84999999999999	-55.3045496656756\\
3.89999999999999	-55.323686045755\\
3.94999999999999	-55.3480684981437\\
4	-55.3779187461662\\
4.05	-55.4134697076144\\
4.09999999999999	-55.4549665762702\\
4.14999999999999	-55.5026680249599\\
4.19999999999999	-55.5568475503682\\
4.25	-55.6177949740121\\
4.3	-55.6858181313822\\
4.34999999999999	-55.7612447706309\\
4.39999999999999	-55.8444247006125\\
4.44999999999999	-55.9357322230436\\
4.5	-56.0355689000523\\
4.55	-56.1443667156614\\
4.59999999999999	-56.2625916972126\\
4.64999999999999	-56.3907480847749\\
4.69999999999999	-56.5293831509875\\
4.75	-56.6790927944642\\
4.8	-56.8405280678111\\
4.84999999999999	-57.014402834072\\
4.89999999999999	-57.2015027917022\\
4.94999999999999	-57.402696173765\\
5	-57.6189465193718\\
5.05	-57.8513280061001\\
5.09999999999999	-58.1010440016055\\
5.14999999999999	-58.3694496682814\\
5.19999999999999	-58.6580797456095\\
5.25	-58.9686830002204\\
5.3	-59.3032653579889\\
5.34999999999999	-59.6641444956654\\
5.39999999999999	-60.0540197357576\\
5.44999999999999	-60.4760627188879\\
5.5	-60.9340367103887\\
5.55	-61.4324561345463\\
5.59999999999999	-61.9768037692793\\
5.64999999999999	-62.5738325155801\\
5.69999999999999	-63.2319945511622\\
5.75	-63.962068188765\\
5.8	-64.7781024983605\\
5.84999999999999	-65.6988940835556\\
5.89999999999999	-66.7503995306129\\
5.94999999999999	-67.9698930078371\\
6	-69.4136236157416\\
6.05	-71.1721603710454\\
6.09999999999999	-73.4047024171983\\
6.14999999999999	-76.4274464366852\\
6.19999999999999	-80.9729559482476\\
6.25	-87.8569410777438\\
6.3	-84.0351801998222\\
6.34999999999999	-78.202337320248\\
6.39999999999999	-74.5193852528957\\
6.44999999999999	-71.8956174185259\\
6.5	-69.8680814426373\\
6.55	-68.2201351527767\\
6.59999999999999	-66.8349991253522\\
6.64999999999999	-65.6429560578998\\
6.69999999999999	-64.5991857200763\\
6.75	-63.6732283944695\\
6.8	-62.8434751979393\\
6.84999999999999	-62.0940650877015\\
6.89999999999999	-61.4130308742393\\
6.94999999999999	-60.7911369330057\\
7	-60.2211209350053\\
7.05	-59.6971823049495\\
7.09999999999999	-59.2146271559995\\
7.14999999999999	-58.7696157136381\\
7.19999999999999	-58.3589788074357\\
7.25	-57.9800820499076\\
7.3	-57.6307237029943\\
7.34999999999999	-57.309056789578\\
7.39999999999999	-57.01352899696\\
7.44999999999999	-56.7428358322391\\
7.5	-56.4958838308454\\
7.55	-56.2717614821938\\
7.59999999999999	-56.0697161934028\\
7.64999999999999	-55.8891360319907\\
7.69999999999999	-55.7295353287258\\
7.75	-55.5905434503636\\
7.8	-55.4718962281339\\
7.84999999999999	-55.3734296755987\\
7.89999999999999	-55.295075721585\\
7.94999999999999	-55.2368597929729\\
8	-55.1989001386549\\
8.05	-55.1814088736966\\
8.09999999999999	-55.1846947753893\\
8.14999999999999	-55.2091679474827\\
8.19999999999999	-55.2553465335114\\
8.25	-55.3238657628537\\
8.3	-55.4154897200959\\
8.34999999999999	-55.5311263669224\\
8.39999999999999	-55.6718465380958\\
8.44999999999999	-55.838907880545\\
8.5	-56.0337850305307\\
8.55	-56.2582078074865\\
8.59999999999999	-56.5142098516055\\
8.64999999999999	-56.8041910865834\\
8.69999999999999	-57.1309987683232\\
8.75	-57.4980339645472\\
8.8	-57.9093934598265\\
8.84999999999999	-58.370062030915\\
8.89999999999999	-58.8861779831986\\
8.94999999999999	-59.4654079885729\\
9	-60.1174898411969\\
9.05	-60.8550420156508\\
9.09999999999999	-61.6948142488669\\
9.14999999999999	-62.6597021598566\\
9.19999999999999	-63.7821629644649\\
9.25	-65.1103876075397\\
9.3	-66.720402529168\\
9.34999999999999	-68.7425192018442\\
9.39999999999999	-71.4286073826425\\
9.44999999999999	-75.3662855976817\\
9.5	-82.3932375843776\\
9.55	-85.6721540238527\\
9.59999999999999	-76.9282083172003\\
9.64999999999999	-72.3211354706283\\
9.69999999999999	-69.3008989823355\\
9.75	-67.0684669691187\\
9.8	-65.307136571368\\
9.84999999999999	-63.8607774702253\\
9.89999999999999	-62.6412406459625\\
9.94999999999999	-61.5940029323379\\
10	-60.6830646884323\\
10.05	-59.8834700491107\\
10.1	-59.1772599666822\\
10.15	-58.5511280765822\\
10.2	-57.9949874224194\\
10.25	-57.5010548485615\\
10.3	-57.0632446665954\\
10.35	-56.6767550605616\\
10.4	-56.3377790459509\\
10.45	-56.0432985552336\\
10.5	-55.790935669444\\
10.55	-55.5788442559672\\
10.6	-55.4056310243176\\
10.65	-55.2702986653112\\
10.7	-55.1722061969154\\
10.75	-55.1110433070633\\
10.8	-55.0868167125209\\
10.85	-55.0998475052882\\
10.9	-55.1507792845567\\
10.95	-55.2405976542442\\
11	-55.3706625556107\\
11.05	-55.5427559430044\\
11.1	-55.7591487492144\\
11.15	-56.0226930608367\\
11.2	-56.3369483892896\\
11.25	-56.7063554421593\\
11.3	-57.1364779894412\\
11.35	-57.6343451811659\\
11.4	-58.2089467015228\\
11.45	-58.8719685157945\\
11.5	-59.6389224775331\\
11.55	-60.53095097715\\
11.6	-61.5778540618248\\
11.65	-62.8234856789472\\
11.7	-64.3361525141195\\
11.75	-66.2308356971593\\
11.8	-68.724051530541\\
11.85	-72.3021279522368\\
11.9	-78.4590365883438\\
11.95	-87.6438150721012\\
12	-76.5862550594304\\
12.05	-71.2515585720385\\
12.1	-67.9564984704759\\
12.15	-65.5921673338284\\
12.2	-63.7636571540631\\
12.25	-62.2865470218172\\
12.3	-61.0601137319135\\
12.35	-60.0234786692313\\
12.4	-59.1371572078637\\
12.45	-58.3741936051817\\
12.5	-57.7154714704316\\
12.55	-57.1470456585413\\
12.6	-56.6585357043805\\
12.65	-56.2421142249181\\
12.7	-55.8918473183656\\
12.75	-55.603253137884\\
12.8	-55.3730015822198\\
12.85	-55.198709133319\\
12.9	-55.0788007995285\\
12.95	-55.0124219789722\\
13	-54.9993900086615\\
13.05	-55.0401800457699\\
13.1	-55.135943729937\\
13.15	-55.2885626074183\\
13.2	-55.5007421945444\\
13.25	-55.776157604013\\
13.3	-56.119668989583\\
13.35	-56.5376365526436\\
13.4	-57.0383839732764\\
13.45	-57.632892511771\\
13.5	-58.3358693212641\\
13.55	-59.1674523733787\\
13.6	-60.1560600126211\\
13.65	-61.34344138771\\
13.7	-62.7943308620715\\
13.75	-64.6168554137367\\
13.8	-67.0121693762917\\
13.85	-70.4235647596969\\
13.9	-76.1773391643529\\
13.95	-88.0376602950148\\
14	-76.1528504443585\\
14.05	-70.3601404387231\\
14.1	-66.913736436109\\
14.15	-64.4855842702871\\
14.2	-62.6323504086768\\
14.25	-61.1531851459841\\
14.3	-59.94038698682\\
14.35	-58.9297136672936\\
14.4	-58.079961320859\\
14.45	-57.3633101201393\\
14.5	-56.7602800476748\\
14.55	-56.256891547506\\
14.6	-55.8429744559825\\
14.65	-55.5111175942516\\
14.7	-55.255997605107\\
14.75	-55.0739449894605\\
14.8	-54.9626672974795\\
14.85	-54.921083786126\\
14.9	-54.949246416014\\
14.95	-55.0483357582377\\
15	-55.2207311761655\\
15.05	-55.4701652855579\\
15.1	-55.8019858440477\\
15.15	-56.2235676704429\\
15.2	-56.7449492631041\\
15.25	-57.3798262522587\\
15.3	-58.1471435819408\\
15.35	-59.0737527469325\\
15.4	-60.1990960187182\\
15.45	-61.5840821300485\\
15.5	-63.3296102797577\\
15.55	-65.6208063136901\\
15.6	-68.8562680828281\\
15.65	-74.1792599963219\\
15.7	-86.7072978490729\\
15.75	-76.2348334103045\\
15.8	-69.8716125292129\\
15.85	-66.2440351767034\\
15.9	-63.7381795386696\\
15.95	-61.8517646532211\\
16	-60.3645482549443\\
16.05	-59.160739417916\\
16.1	-58.1722531310318\\
16.15	-57.3559576357031\\
16.2	-56.6831009860153\\
16.25	-56.1338609216498\\
16.3	-55.6943152726788\\
16.35	-55.3546634980545\\
16.4	-55.108145097756\\
16.45	-54.9503738347445\\
16.5	-54.8789388605444\\
16.55	-54.8931933621666\\
16.6	-54.9941918753139\\
16.65	-55.1847651231737\\
16.7	-55.4697454809983\\
16.75	-55.8563844929562\\
16.8	-56.3550459539356\\
16.85	-56.9803309410485\\
16.9	-57.7529306900921\\
16.95	-58.7027935066112\\
17	-59.8748504100769\\
17.05	-61.3402011229564\\
17.1	-63.2204248232376\\
17.15	-65.7491181246758\\
17.2	-69.4693160282264\\
17.25	-76.2041944764159\\
17.3	-84.7776971717925\\
17.35	-72.8003342213309\\
17.4	-67.7012790442578\\
17.45	-64.5522037819078\\
17.5	-62.3109188576132\\
17.55	-60.6045338698844\\
17.6	-59.2577937679006\\
17.65	-58.1747810768331\\
17.7	-57.2977223322542\\
17.75	-56.5895563250228\\
17.8	-56.0255347808459\\
17.85	-55.5887887321627\\
17.9	-55.2678345545252\\
17.95	-55.0551165017581\\
18	-54.9461507007748\\
18.05	-54.9390516892173\\
18.1	-55.0343333134462\\
18.15	-55.2349413260395\\
18.2	-55.5465241989724\\
18.25	-55.9780002629307\\
18.3	-56.5425534470027\\
18.35	-57.259321073268\\
18.4	-58.1563008671712\\
18.45	-59.2755902192377\\
18.5	-60.6835162462148\\
18.55	-62.4922695957045\\
18.6	-64.9131587180344\\
18.65	-68.4192933783831\\
18.7	-74.4607366916808\\
18.75	-84.8228591270468\\
18.8	-73.2406366948099\\
18.85	-67.8209044613102\\
18.9	-64.5648521723783\\
18.95	-62.2917148237359\\
19	-60.591679876522\\
19.05	-59.2762664074393\\
19.1	-58.2441311731513\\
19.15	-57.4353573322159\\
19.2	-56.812444142124\\
19.25	-56.351302175644\\
19.3	-56.0366107473002\\
19.35	-55.8593202172744\\
19.4	-55.815338046643\\
19.45	-55.9049679653027\\
19.5	-56.1329358627534\\
19.55	-56.5090099696344\\
19.6	-57.0494009626296\\
19.65	-57.7794078259737\\
19.7	-58.7383497363691\\
19.75	-59.9892072023854\\
19.8	-61.6392416506573\\
19.85	-63.8906262657863\\
19.9	-67.1947967986036\\
19.95	-72.9447330479639\\
20	-87.0404223569694\\
20.05	-72.7264018454292\\
20.1	-66.810795554224\\
20.15	-63.3291082758244\\
20.2	-60.8962944614121\\
20.25	-59.0623224883373\\
20.3	-57.6251881528027\\
20.35	-56.4773707241277\\
20.4	-55.5553850494483\\
20.45	-54.8191941323844\\
20.5	-54.2425431574181\\
20.55	-53.8079661580458\\
20.6	-53.5040405837404\\
20.65	-53.3238358489943\\
20.7	-53.2640628486207\\
20.75	-53.3246898523062\\
20.8	-53.5089278540673\\
20.85	-53.8235816732052\\
20.9	-54.2798547157109\\
20.95	-54.8948268955453\\
21	-55.6940683732617\\
21.05	-56.7163738494618\\
21.1	-58.0228647107402\\
21.15	-59.7161831137767\\
21.2	-61.9868345739693\\
21.25	-65.2508879778479\\
21.3	-70.7374368200771\\
21.35	-84.6509083889813\\
21.4	-72.195579400597\\
21.45	-65.9997423541835\\
21.5	-62.4889232503158\\
21.55	-60.0969683194073\\
21.6	-58.3361031818316\\
21.65	-56.9922762957299\\
21.7	-55.9534927071949\\
21.75	-55.1547983232158\\
21.8	-54.5562118428077\\
21.85	-54.1325315856923\\
21.9	-53.8681917636292\\
21.95	-53.7545664056007\\
22	-53.7886243376393\\
22.05	-53.9724666224001\\
22.1	-54.3135982621189\\
22.15	-54.8260196688597\\
22.2	-55.5325065351211\\
22.25	-56.468963095396\\
22.3	-57.692919464267\\
22.35	-59.3014418102384\\
22.4	-61.4739845468455\\
22.45	-64.5975782348445\\
22.5	-69.785662995246\\
22.55	-83.4722044226299\\
22.6	-72.7331326965556\\
22.65	-66.0392139451127\\
22.7	-62.3783848455364\\
22.75	-59.9201336439553\\
22.8	-58.128959287562\\
22.85	-56.7759323886847\\
22.9	-55.7431792251115\\
22.95	-54.9632456300276\\
23	-54.3952557547473\\
23.05	-54.0140762786155\\
23.1	-53.8049561871842\\
23.15	-53.7608276325722\\
23.2	-53.8811183694305\\
23.25	-54.1716339470055\\
23.3	-54.6454676755738\\
23.35	-55.3252691104629\\
23.4	-56.2477985899127\\
23.45	-57.4730263388174\\
23.5	-59.1036483218756\\
23.55	-61.332726254259\\
23.6	-64.587153583014\\
23.65	-70.1588474509103\\
23.7	-86.0589999953499\\
23.75	-71.269094596339\\
23.8	-65.1052362565636\\
23.85	-61.6284129739915\\
23.9	-59.2745221038796\\
23.95	-57.560393793987\\
24	-56.2745601413009\\
24.05	-55.30697580752\\
24.1	-54.5946064380648\\
24.15	-54.0996870417879\\
24.2	-53.7997947097444\\
24.25	-53.6830120594352\\
24.3	-53.7456629273145\\
24.35	-53.9916381569087\\
24.4	-54.4330453988775\\
24.45	-55.0924379162961\\
24.5	-56.0075851013831\\
24.55	-57.2412563074816\\
24.6	-58.9026038632332\\
24.65	-61.200502527487\\
24.7	-64.6096110545199\\
24.75	-70.652148940211\\
24.8	-86.3642365505503\\
24.85	-69.8505633929331\\
24.9	-64.1722358223894\\
24.95	-60.8763267957149\\
25	-58.6286579580526\\
25.05	-56.9944737903368\\
25.1	-55.779062998783\\
25.15	-54.8801196378015\\
25.2	-54.2391316255435\\
25.25	-53.8216598618631\\
25.3	-53.6083301535422\\
25.35	-53.5905795835344\\
25.4	-53.768946389096\\
25.45	-54.1531377086831\\
25.5	-54.7639032976549\\
25.55	-55.6375594101479\\
25.6	-56.8355498760215\\
25.65	-58.4655125842427\\
25.7	-60.7338748553092\\
25.75	-64.1092000125583\\
25.8	-70.0868220365589\\
25.85	-86.4498342334174\\
25.9	-69.5209776734973\\
25.95	-63.7880659972168\\
26	-60.4831824870449\\
26.05	-58.2422913532276\\
26.1	-56.6248612234197\\
26.15	-55.4346519287257\\
26.2	-54.569201159739\\
26.25	-53.9705467963246\\
26.3	-53.6053654090131\\
26.35	-53.4560309356264\\
26.4	-53.5165853476794\\
26.45	-53.7914637181369\\
26.5	-54.2963699527618\\
26.55	-55.0617119992951\\
26.6	-56.1403789840598\\
26.65	-57.6248372193046\\
26.7	-59.6884353724405\\
26.75	-62.7058132094031\\
26.8	-67.7479577934317\\
26.85	-81.2839958949199\\
26.9	-71.3831258744571\\
26.95	-64.4426194305594\\
27	-60.7498820790158\\
27.05	-58.3206464288745\\
27.1	-56.5959996100227\\
27.15	-55.3414185128263\\
27.2	-54.4385946209374\\
27.25	-53.8221447087277\\
27.3	-53.4552169072478\\
27.35	-53.3188527532873\\
27.4	-53.407347978512\\
27.45	-53.7269406528302\\
27.5	-54.2971580089753\\
27.55	-55.1555066974278\\
27.6	-56.3682102861121\\
27.65	-58.0548466919107\\
27.7	-60.4523932874729\\
27.75	-64.1267051810803\\
27.8	-71.1020799445699\\
27.85	-80.6372182486294\\
27.9	-67.2231914120283\\
27.95	-62.1929200238022\\
28	-59.1762116837134\\
28.05	-57.1158547749895\\
28.1	-55.6417856220999\\
28.15	-54.5835830883672\\
28.2	-53.8515575337982\\
28.25	-53.3960316839397\\
28.3	-53.1907044981367\\
28.35	-53.2254627391432\\
28.4	-53.5038866488518\\
28.45	-54.0440508763159\\
28.5	-54.8830531083563\\
28.55	-56.0879824134283\\
28.6	-57.7815686817535\\
28.65	-60.2097572392603\\
28.7	-63.9689590974116\\
28.75	-71.2708561128742\\
28.8	-78.8955074753679\\
28.85	-66.469714283287\\
28.9	-61.6049383294778\\
28.95	-58.6660232855069\\
29	-56.6611731579524\\
29.05	-55.2368174296162\\
29.1	-54.2291326512116\\
29.15	-53.5521708372299\\
29.2	-53.1592019239998\\
29.25	-53.0269906655905\\
29.3	-53.1492930678751\\
29.35	-53.5352226493237\\
29.4	-54.2115287290261\\
29.45	-55.230134263203\\
29.5	-56.6861409825535\\
29.55	-58.7628633962238\\
29.6	-61.867174186186\\
29.65	-67.2158212834904\\
29.7	-83.3477419784589\\
29.75	-69.2132624292308\\
29.8	-62.7990221046784\\
29.85	-59.3020850010677\\
29.9	-57.0055912543299\\
29.95	-55.4009787478239\\
30	-54.2713927735445\\
30.05	-53.5079132225245\\
30.1	-53.0523855643048\\
30.15	-52.875454661319\\
30.2	-52.9676010696296\\
30.25	-53.336502189995\\
30.3	-54.009047857196\\
30.35	-55.0392703347123\\
30.4	-56.5279221951099\\
30.45	-58.6725721655237\\
30.5	-61.9229205730776\\
30.55	-67.6964941804986\\
30.6	-85.8890088867319\\
30.65	-67.8399619137576\\
30.7	-61.9473249497329\\
30.75	-58.6370603137415\\
30.8	-56.4497525456468\\
30.85	-54.9279241824848\\
30.9	-53.8722656531548\\
30.95	-53.1822588208051\\
31	-52.8051879808599\\
31.05	-52.7164720458593\\
31.1	-52.9120555018621\\
31.15	-53.4072012016555\\
31.2	-54.2408877742639\\
31.25	-55.4888432375286\\
31.3	-57.2962768721698\\
31.35	-59.9701126835034\\
31.4	-64.3246287932095\\
31.45	-74.2185005699978\\
31.5	-72.2633911842129\\
31.55	-63.6148788776485\\
31.6	-59.5124908259529\\
31.65	-56.9396649652023\\
31.7	-55.1853164520498\\
31.75	-53.9720935666669\\
31.8	-53.1674313821743\\
31.85	-52.7029914310825\\
31.9	-52.5456396459327\\
31.95	-52.6862174732485\\
32	-53.1367170001789\\
32.05	-53.9338574520663\\
32.1	-55.1516187314998\\
32.15	-56.9335104372003\\
32.2	-59.5838906200901\\
32.25	-63.9096823799824\\
32.3	-73.713551538578\\
32.35	-72.0145706648896\\
32.4	-63.2880361569223\\
32.45	-59.1765884533264\\
32.5	-56.6099225625056\\
32.55	-54.8707585053546\\
32.6	-53.6805920293357\\
32.65	-52.9071673842889\\
32.7	-52.4833236284446\\
32.75	-52.3780258039354\\
32.8	-52.5855605155943\\
32.85	-53.1236699230308\\
32.9	-54.0392399657378\\
32.95	-55.425950649323\\
33	-57.4710958935923\\
33.05	-60.6000856388851\\
33.1	-66.1241408560385\\
33.15	-84.1425809721865\\
33.2	-67.2244888578566\\
33.25	-61.0852913755428\\
33.3	-57.718767712495\\
33.35	-55.5340035929435\\
33.4	-54.0490931540934\\
33.45	-53.0585232291602\\
33.5	-52.4616162357767\\
33.55	-52.2090261341695\\
33.6	-52.2830763563384\\
33.65	-52.6916822974805\\
33.7	-53.4709020470094\\
33.75	-54.6981114287074\\
33.8	-56.5279144664083\\
33.85	-59.2975401440451\\
33.9	-63.9438346380825\\
33.95	-75.5941156487212\\
34	-69.58730045421\\
34.05	-61.9155220765831\\
34.1	-58.0908567500537\\
34.15	-55.6823165672575\\
34.2	-54.0642751491293\\
34.25	-52.98641987265\\
34.3	-52.3297432988515\\
34.35	-52.0362367083707\\
34.4	-52.0839455777911\\
34.45	-52.4789987236025\\
34.5	-53.257653099227\\
34.55	-54.500030511812\\
34.6	-56.3686590332033\\
34.65	-59.2240966559576\\
34.7	-64.0996896226685\\
34.75	-77.3213874353282\\
34.8	-68.3078386736746\\
34.85	-61.1800895413505\\
34.9	-57.5188554127394\\
34.95	-55.2021298099232\\
35	-53.6540047108358\\
35.05	-52.6401402474864\\
35.1	-52.0492411361366\\
35.15	-51.828762340314\\
35.2	-51.9623405771661\\
35.25	-52.4636895240972\\
35.3	-53.3815322897152\\
35.35	-54.8199000514747\\
35.4	-56.9957791368091\\
35.45	-60.4294930168948\\
35.5	-66.9208436578582\\
35.55	-80.4007493972029\\
35.6	-64.4165274748435\\
35.65	-59.1726089305839\\
35.7	-56.1608943439363\\
35.75	-54.2029707931925\\
35.8	-52.9058344829362\\
35.85	-52.0970958521151\\
35.9	-51.6944478282706\\
35.95	-51.6636284978853\\
36	-52.0044307492257\\
36.05	-52.7505415020994\\
36.1	-53.983062115663\\
36.15	-55.8713545095178\\
36.2	-58.7992085305985\\
36.25	-63.9034154404517\\
36.3	-79.0638298155191\\
36.35	-66.8159276750511\\
36.4	-60.1387668810798\\
36.45	-56.6327257442877\\
36.5	-54.4161224711716\\
36.55	-52.9556240073927\\
36.6	-52.0319561369684\\
36.65	-51.5424995099673\\
36.7	-51.442530334884\\
36.75	-51.725567405782\\
36.8	-52.420741108827\\
36.85	-53.6046893939227\\
36.9	-55.4401279274348\\
36.95	-58.2951725284348\\
37	-63.242990173331\\
37.05	-77.2342647568382\\
37.1	-66.9249497105169\\
37.15	-59.9906571282496\\
37.2	-56.4138175586777\\
37.25	-54.1705688097809\\
37.3	-52.7035889481378\\
37.35	-51.7867740564552\\
37.4	-51.3156490618638\\
37.45	-51.2460403128927\\
37.5	-51.5741182010032\\
37.55	-52.3347464716567\\
37.6	-53.616505636915\\
37.65	-55.6097899381797\\
37.7	-58.7628475786671\\
37.75	-64.5137527314218\\
37.8	-84.1745058812971\\
37.85	-64.5336525827436\\
37.9	-58.7146080426696\\
37.95	-55.5147790385409\\
38	-53.4826034612159\\
38.05	-52.1681562720348\\
38.1	-51.3817089840012\\
38.15	-51.0365351414332\\
38.2	-51.1009294331959\\
38.25	-51.5840228647591\\
38.3	-52.5395588585374\\
38.35	-54.0915330946171\\
38.4	-56.5139823314068\\
38.45	-60.5250671359766\\
38.5	-69.2442813906602\\
38.55	-70.8451351413425\\
38.6	-61.0068574106068\\
38.65	-56.7202352983452\\
38.7	-54.1512683259366\\
38.75	-52.4980540149045\\
38.8	-51.4643136827446\\
38.85	-50.9184017188243\\
38.9	-50.804232871075\\
38.95	-51.1132747973965\\
39	-51.8806997393849\\
39.05	-53.2015430431202\\
39.1	-55.2857990941734\\
39.15	-58.6453913727863\\
39.2	-65.0532654744386\\
39.25	-79.2913093389773\\
39.3	-62.7307232391546\\
39.35	-57.4775938447986\\
39.4	-54.507732892247\\
39.45	-52.6253367778715\\
39.5	-51.437118838958\\
39.55	-50.7754205046164\\
39.6	-50.5670365627199\\
39.65	-50.7932608026412\\
39.7	-51.4811706059166\\
39.75	-52.7161728043005\\
39.8	-54.6905229077547\\
39.85	-57.8662135780758\\
39.9	-63.7597268903496\\
39.95	-83.0283749129873\\
40	-63.1703956222816\\
40.05	-57.5214719747397\\
40.1	-54.4095994532478\\
40.15	-52.4563205330202\\
40.2	-51.2291852338988\\
40.25	-50.547565055425\\
40.3	-50.3333833510248\\
40.35	-50.5667681570943\\
40.4	-51.2764804633719\\
40.45	-52.5537143395821\\
40.5	-54.6061302638274\\
40.55	-57.9444567130223\\
40.6	-64.3432237807005\\
40.65	-78.6315834011187\\
40.7	-62.0134563302758\\
40.75	-56.7732446697071\\
40.8	-53.8258217709469\\
40.85	-51.976276450537\\
40.9	-50.8331274064157\\
40.95	-50.2315838133333\\
41	-50.1030862395596\\
41.05	-50.4368368389288\\
41.1	-51.274439280573\\
41.15	-52.7311427008607\\
41.2	-55.0719257150195\\
41.25	-58.9957374072668\\
41.3	-67.4978603169606\\
41.35	-69.8266207345804\\
41.4	-59.7058127509355\\
41.45	-55.3931915933824\\
41.5	-52.8487571865962\\
41.55	-51.2518105080235\\
41.6	-50.3044445342877\\
41.65	-49.8792854854452\\
41.7	-49.9298050239655\\
41.75	-50.465302244933\\
41.8	-51.5554426098013\\
41.85	-53.3700385761656\\
41.9	-56.3166307821568\\
41.95	-61.6637818778508\\
42	-79.8619326528685\\
42.05	-63.165625651588\\
42.1	-56.9584450973763\\
42.15	-53.6734190558626\\
42.2	-51.6528747533719\\
42.25	-50.4107135471763\\
42.3	-49.7510375955908\\
42.35	-49.5931277894332\\
42.4	-49.9222331907345\\
42.45	-50.7818085832119\\
42.5	-52.2970296889249\\
42.55	-54.7630384901535\\
42.6	-58.9924342952575\\
42.65	-68.9528566880728\\
42.7	-66.8627666429035\\
42.75	-58.2389602427086\\
42.8	-54.2680887884151\\
42.85	-51.902698462911\\
42.9	-50.439708867206\\
42.95	-49.6162187603193\\
43	-49.322401901704\\
43.05	-49.5264342714609\\
43.1	-50.2570026641212\\
43.15	-51.618734587796\\
43.2	-53.8620571356467\\
43.25	-57.6466410215595\\
43.3	-65.6954851051045\\
43.35	-69.7163059400694\\
43.4	-58.8920362715837\\
43.45	-54.4670573427003\\
43.5	-51.8974727911788\\
43.55	-50.3142986614632\\
43.6	-49.4094881111916\\
43.65	-49.0556480096724\\
43.7	-49.2123909943314\\
43.75	-49.9032164080851\\
43.8	-51.2283742971472\\
43.85	-53.4319799668515\\
43.9	-57.156258794449\\
43.95	-65.0070521727205\\
44	-69.8461970928907\\
44.05	-58.655122557331\\
44.1	-54.1713840533355\\
44.15	-51.5837402390279\\
44.2	-49.9988567828654\\
44.25	-49.1032235592627\\
44.3	-48.7686537151451\\
44.35	-48.9564598373604\\
44.4	-49.6948241411846\\
44.45	-51.0947592151365\\
44.5	-53.4282928739592\\
44.55	-57.4359121618246\\
44.6	-66.4700657310072\\
44.65	-66.9543595421257\\
44.7	-57.5254058845908\\
44.75	-53.3906119947575\\
44.8	-50.9721365075136\\
44.85	-49.5039753744518\\
44.9	-48.7082584154166\\
44.95	-48.4732822596436\\
45	-48.7729483678879\\
45.05	-49.6513754163569\\
45.1	-51.249274219398\\
45.15	-53.914211003857\\
45.2	-58.6757492334841\\
45.25	-72.0363428491622\\
45.3	-62.8306569560977\\
45.35	-55.7610336081308\\
45.4	-52.2371390693779\\
45.45	-50.1330140539827\\
45.5	-48.8833061568612\\
45.55	-48.2716683620227\\
45.6	-48.2161671356015\\
45.65	-48.7140749279037\\
45.7	-49.8401251153494\\
45.75	-51.7955593422461\\
45.8	-55.0987413545141\\
45.85	-61.5999299678699\\
45.9	-74.4796202034223\\
45.95	-58.7940528225373\\
46	-53.702038015587\\
46.05	-50.8785039119778\\
46.1	-49.1770523374753\\
46.15	-48.2243582258454\\
46.2	-47.872801358406\\
46.25	-48.0787818354615\\
46.3	-48.875167828101\\
46.35	-50.3914529502562\\
46.4	-52.9545126659622\\
46.45	-57.5187278444607\\
46.5	-69.5883429338019\\
46.55	-62.7005536116584\\
46.6	-55.250953200191\\
46.65	-51.6284990459614\\
46.7	-49.489560852348\\
46.75	-48.2349741535439\\
46.8	-47.6398804918569\\
46.85	-47.6218181695484\\
46.9	-48.183084299388\\
46.95	-49.4120074889057\\
47	-51.545158079554\\
47.05	-55.2178799557146\\
47.1	-63.0054095374134\\
47.15	-67.8510535394215\\
47.2	-56.7213907952371\\
47.25	-52.2704375636185\\
47.3	-49.7373805185535\\
47.35	-48.2327514557861\\
47.4	-47.4487906598969\\
47.45	-47.2672044524072\\
47.5	-47.6671047232801\\
47.55	-48.7115565456015\\
47.6	-50.5900995669327\\
47.65	-53.7970087718662\\
47.7	-60.0577743046945\\
47.75	-74.0409948393198\\
47.8	-57.9071788914803\\
47.85	-52.7116571890471\\
47.9	-49.8684031662796\\
47.95	-48.1816746402042\\
48	-47.2686101183413\\
48.05	-46.9817546024126\\
48.1	-47.283715801527\\
48.15	-48.2223415873587\\
48.2	-49.9624401213789\\
48.25	-52.9313104426448\\
48.3	-58.5160650136507\\
48.35	-74.772703495221\\
48.4	-58.6513885409669\\
48.45	-52.9442796325439\\
48.5	-49.9103250473785\\
48.55	-48.121789892517\\
48.6	-47.1435908179783\\
48.65	-46.8090359219706\\
48.7	-47.0703311917084\\
48.75	-47.9660049182476\\
48.8	-49.6455761639281\\
48.85	-52.4935503387831\\
48.9	-57.6735844227187\\
48.95	-69.420920158243\\
49	-59.0580427330913\\
49.05	-53.2435758939203\\
49.1	-50.1768427163671\\
49.15	-48.3986471094858\\
49.2	-47.4577860473461\\
49.25	-47.1821843275183\\
49.3	-47.5223687827441\\
49.35	-48.5140695853717\\
49.4	-50.2886345009415\\
49.45	-53.1120262084825\\
49.5	-57.1564081269544\\
49.55	-58.9572913919965\\
49.6	-55.211958682092\\
49.65	-51.8697919622748\\
49.7	-49.7620668483081\\
49.75	-48.5853204827636\\
49.8	-48.1584421240795\\
49.85	-48.4162307653017\\
49.9	-49.3673194110998\\
49.95	-51.024961780791\\
50	-53.0504754100027\\
50.05	-53.6778192233061\\
50.1	-51.5886322915276\\
50.15	-48.8466248184813\\
50.2	-46.6343879883365\\
50.25	-45.0663636036624\\
50.3	-44.076040486783\\
50.35	-43.6107242913059\\
50.4	-43.6576369732177\\
50.45	-44.2523071714273\\
50.5	-45.5017322675828\\
50.55	-47.6561244979344\\
50.6	-51.366712952189\\
50.65	-59.192944003091\\
50.7	-62.5614757776397\\
50.75	-52.4937822960153\\
50.8	-48.1873392926724\\
50.85	-45.7350348653855\\
50.9	-44.3070841637391\\
50.95	-43.6143874455563\\
51	-43.552786039483\\
51.05	-44.1208211744508\\
51.1	-45.4184180529138\\
51.15	-47.7243897609559\\
51.2	-51.8339771112182\\
51.25	-61.5867225494398\\
51.3	-59.7330340775526\\
51.35	-51.1440461072698\\
51.4	-47.2604752076122\\
51.45	-45.04455067082\\
51.5	-43.8022339312072\\
51.55	-43.2888194930984\\
51.6	-43.4271688120365\\
51.65	-44.2469316252342\\
51.7	-45.9060665316408\\
51.75	-48.8381778163951\\
51.8	-54.5004409962667\\
51.85	-75.3060940912006\\
51.9	-54.2790159617602\\
51.95	-48.6072971393793\\
52	-45.6224194477175\\
52.05	-43.9038333844301\\
52.1	-43.0276928053621\\
52.15	-42.8425787188398\\
52.2	-43.3271332301074\\
52.25	-44.57379250681\\
52.3	-46.864905514612\\
52.35	-51.0307863953374\\
52.4	-61.3555132874928\\
52.45	-58.2660719558854\\
52.5	-49.9062370731885\\
52.55	-46.0959340386823\\
52.6	-43.9314820107019\\
52.65	-42.7433401676765\\
52.7	-42.2981131797472\\
52.75	-42.5302205353511\\
52.8	-43.488911867677\\
52.85	-45.3768449526165\\
52.9	-48.7665179849274\\
52.95	-55.8981906355197\\
53	-64.1153444442424\\
53.05	-51.1032416341269\\
53.1	-46.4200350214597\\
53.15	-43.8467163478314\\
53.2	-42.3945409537768\\
53.25	-41.7423064241914\\
53.3	-41.7848232057279\\
53.35	-42.540524913173\\
53.4	-44.1657213956032\\
53.45	-47.1066199115499\\
53.5	-52.9044636309764\\
53.55	-74.0600720439726\\
53.6	-52.0470101385365\\
53.65	-46.5161588234652\\
53.7	-43.5973112635841\\
53.75	-41.9373647892461\\
53.8	-41.1308965147966\\
53.85	-41.0394922475476\\
53.9	-41.6600169476282\\
53.95	-43.1219466602006\\
54	-45.8078212786854\\
54.05	-50.9657938477112\\
54.1	-69.9430649056135\\
54.15	-52.5141981084121\\
54.2	-46.2992003790143\\
54.25	-43.1328637228135\\
54.3	-41.3327343650272\\
54.35	-40.4275753836217\\
54.4	-40.2556164947267\\
54.45	-40.8009046752231\\
54.5	-42.180179875963\\
54.55	-44.7502146834948\\
54.6	-49.6533585016545\\
54.65	-65.8171552498294\\
54.7	-52.2689746106241\\
54.75	-45.698458784978\\
54.8	-42.4133141574653\\
54.85	-40.5497683254885\\
54.9	-39.6040447725545\\
54.95	-39.4042539925985\\
55	-39.9307890986432\\
55.05	-41.2999347221934\\
55.1	-43.8721549630594\\
55.15	-48.8106727485267\\
55.2	-65.5244381237368\\
55.25	-51.1740396590712\\
55.3	-44.6750661805871\\
55.35	-41.4135581324631\\
55.4	-39.5666278499813\\
55.45	-38.6390004059531\\
55.5	-38.4635927565934\\
55.55	-39.0267982611894\\
55.6	-40.4568966665212\\
55.65	-43.1478348208395\\
55.7	-48.415058474479\\
55.75	-69.6681868290751\\
55.8	-49.2693427660526\\
55.85	-43.2279541165499\\
55.9	-40.1230478860733\\
55.95	-38.3685970709013\\
56	-37.5155219841345\\
56.05	-37.4158072780159\\
56.1	-38.0718452692178\\
56.15	-39.638317211899\\
56.2	-42.5811815666256\\
56.25	-48.5711706287699\\
56.3	-66.3260636260902\\
56.35	-46.7274935740252\\
56.4	-41.3832318969937\\
56.45	-38.5393458285685\\
56.5	-36.9427153901546\\
56.55	-36.2160584613779\\
56.6	-36.2422311674418\\
56.65	-37.050198871101\\
56.7	-38.8401748865976\\
56.75	-42.2115927745508\\
56.8	-49.6272377010945\\
56.85	-55.7778684704849\\
56.9	-43.7341742254288\\
56.95	-39.170507872794\\
57	-36.6554132372679\\
57.05	-35.2677898052934\\
57.1	-34.7134076096676\\
57.15	-34.9150009142571\\
57.2	-35.9405015619512\\
57.25	-38.0651851337406\\
57.3	-42.1402291905997\\
57.35	-52.7806549093878\\
57.4	-48.6297176504121\\
57.45	-40.3983188923534\\
57.5	-36.5923411584434\\
57.55	-34.4390082049575\\
57.6	-33.2963115844038\\
57.65	-32.9534197473793\\
57.7	-33.3805162922978\\
57.75	-34.701904989008\\
57.8	-37.3212486227586\\
57.85	-42.6209382354392\\
57.9	-66.0626507957758\\
57.95	-42.6735873320635\\
58	-36.7087908090431\\
58.05	-33.5829806620922\\
58.1	-31.7947540721947\\
58.15	-30.9165041117396\\
58.2	-30.8160652108084\\
58.25	-31.5202739133587\\
58.3	-33.2395896404317\\
58.35	-36.6199971135378\\
58.4	-44.4711892982359\\
58.45	-47.9515480247046\\
58.5	-36.970061599718\\
58.55	-32.4745523202133\\
58.6	-29.9218395606283\\
58.65	-28.4699171102975\\
58.7	-27.8499808906585\\
58.75	-28.0044015204156\\
58.8	-29.0329275576672\\
58.85	-31.2927736308704\\
58.9	-35.9741108396422\\
58.95	-53.3784935721183\\
59	-37.3454080206252\\
59.05	-30.6294091834709\\
59.1	-27.0809253233493\\
59.15	-24.9340858900321\\
59.2	-23.7091364541227\\
59.25	-23.25479535131\\
59.3	-23.5880134624177\\
59.35	-24.9138195233057\\
59.4	-27.881136322299\\
59.45	-35.376640686812\\
59.5	-37.7763804140037\\
59.55	-26.396336885224\\
59.6	-21.2264171574649\\
59.65	-17.8578890510255\\
59.7	-15.4246549944484\\
59.75	-13.6010945029947\\
59.8	-12.2300126390207\\
59.85	-11.2250520658476\\
59.9	-10.5357308382912\\
59.95	-10.1325366945842\\
60	-9.99998880491393\\
60.05	-10.1334967275475\\
60.1	-10.5384799047109\\
60.15	-11.2313595759443\\
60.2	-12.2428593780182\\
60.25	-13.6252408737717\\
60.3	-15.4678800406315\\
60.35	-17.9340552483724\\
60.4	-21.364909701186\\
60.45	-26.685407367402\\
60.5	-38.9588077074146\\
60.55	-34.5977289841077\\
60.6	-27.5865825877392\\
60.65	-24.7609998322785\\
60.7	-23.5273430488872\\
60.75	-23.2810751390729\\
60.8	-23.8370986224313\\
60.85	-25.199983154115\\
60.9	-27.5638907369333\\
60.95	-31.5412908750362\\
61	-39.7184379503415\\
61.05	-45.4848018872182\\
61.1	-34.4574243146252\\
61.15	-30.5406535159606\\
61.2	-28.6459345604138\\
61.25	-27.8894157596336\\
61.3	-27.9991165746183\\
61.35	-28.9290403425123\\
61.4	-30.8118828237425\\
61.45	-34.1040167222686\\
61.5	-40.4812495023742\\
61.55	-58.6958019831409\\
61.6	-39.3827508835221\\
61.65	-34.4821143581442\\
61.7	-32.1039247435283\\
61.75	-31.0069506552731\\
61.8	-30.8293644158459\\
61.85	-31.4822368737881\\
61.9	-33.0552388567914\\
61.95	-35.9104837456719\\
62	-41.2866058593232\\
62.05	-60.982247639385\\
62.1	-43.4079600069296\\
62.15	-37.5223597599617\\
62.2	-34.7401099000097\\
62.25	-33.3819439095834\\
62.3	-32.9942574352456\\
62.35	-33.4503189847916\\
62.4	-34.8082287743328\\
62.45	-37.3706038192682\\
62.5	-42.1403686705976\\
62.55	-55.8278526135965\\
62.6	-46.8069495510066\\
62.65	-39.9674645873958\\
62.7	-36.8517372578411\\
62.75	-35.292749269274\\
62.8	-34.7505879138828\\
62.85	-35.0668641665402\\
62.9	-36.2770479861127\\
62.95	-38.646759277126\\
63	-43.048402787254\\
63.05	-54.4512207815185\\
63.1	-49.6036507890684\\
63.15	-41.9407745132107\\
63.2	-38.57343499763\\
63.25	-36.8709931809518\\
63.3	-36.2228201141221\\
63.35	-36.4469178526417\\
63.4	-37.5641626671502\\
63.45	-39.8197188611875\\
63.5	-44.0206001853189\\
63.55	-54.4391347294483\\
63.6	-51.7184476746199\\
63.65	-43.4997604548497\\
63.7	-39.9774402295614\\
63.75	-38.1898614929089\\
63.8	-37.4814440004318\\
63.85	-37.656534676671\\
63.9	-38.7292625941776\\
63.95	-40.9381182713043\\
64	-45.0728434730123\\
64.05	-55.2435836269462\\
64.1	-53.0707305469397\\
64.15	-44.6812218367022\\
64.2	-41.1103839982846\\
64.25	-39.2966546894286\\
64.3	-38.572284666206\\
64.35	-38.7391824916135\\
64.4	-39.8126677904602\\
64.45	-42.0374979422383\\
64.5	-46.2293866167377\\
64.55	-56.7688452256478\\
64.6	-53.6674015871744\\
64.65	-45.5219770104003\\
64.7	-42.0092586756645\\
64.75	-40.2269823198744\\
64.8	-39.5294356785624\\
64.85	-39.7275493537047\\
64.9	-40.8459612224792\\
64.95	-43.1492855966904\\
65	-47.5267521224051\\
65.05	-59.191639501021\\
65.1	-53.6301326937489\\
65.15	-46.0667980086061\\
65.2	-42.7085557801518\\
65.25	-41.0114745480845\\
65.3	-40.3815695646747\\
65.35	-40.6494659195515\\
65.4	-41.8575577026891\\
65.45	-44.3061892737277\\
65.5	-49.0208978797632\\
65.55	-63.1745477791317\\
65.6	-53.1468410849161\\
65.65	-46.3683389352186\\
65.7	-43.242967370822\\
65.75	-41.6789698281686\\
65.8	-41.1552061328697\\
65.85	-41.5311889548751\\
65.9	-42.8761563942364\\
65.95	-45.5467380361019\\
66	-50.8017581364125\\
66.05	-71.4377913876377\\
66.1	-52.4022189439795\\
66.15	-46.4829553786083\\
66.2	-43.6477938550524\\
66.25	-42.2579274272867\\
66.3	-41.8764931777637\\
66.35	-42.3994775299693\\
66.4	-43.9334805627793\\
66.45	-46.9208557613742\\
66.5	-53.0266176100343\\
66.55	-71.423247961711\\
66.6	-51.5389033591704\\
66.65	-46.4658214681298\\
66.7	-43.9583624423846\\
66.75	-42.7769839035894\\
66.8	-42.5722910523351\\
66.85	-43.2832281596781\\
66.9	-45.0672508171444\\
66.95	-48.4989986971121\\
67	-56.0117613461297\\
67.05	-62.6380880188425\\
67.1	-50.6528273198001\\
67.15	-46.3674290188355\\
67.2	-44.2092781779789\\
67.25	-43.2651984612569\\
67.3	-43.2710373752281\\
67.35	-44.2152120972073\\
67.4	-46.3254435128541\\
67.45	-50.3903285552953\\
67.5	-60.5716603298412\\
67.55	-58.1832189399383\\
67.6	-49.8041374687403\\
67.65	-46.2320644844328\\
67.7	-44.4339619198961\\
67.75	-43.7523333828809\\
67.8	-44.0037471546786\\
67.85	-45.2344852595611\\
67.9	-47.7736560433937\\
67.95	-52.7854780112166\\
68	-70.4209787775249\\
68.05	-55.2448139206584\\
68.1	-49.0299675253972\\
68.15	-46.0979186614149\\
68.2	-44.6646608187513\\
68.25	-44.2694058616396\\
68.3	-44.8055009015063\\
68.35	-46.3903395764317\\
68.4	-49.5097027734363\\
68.45	-56.0811404893682\\
68.5	-68.7989566318737\\
68.55	-53.0950341227887\\
68.6	-48.3542317753515\\
68.65	-45.9982080775865\\
68.7	-44.9329722249831\\
68.75	-44.8497186630654\\
68.8	-45.7179128210133\\
68.85	-47.7495145710092\\
68.9	-51.6967947978549\\
68.95	-61.4002519074289\\
69	-60.1856669791587\\
69.05	-51.4485408679411\\
69.1	-47.7941150370261\\
69.15	-45.962805514458\\
69.2	-45.2708951916091\\
69.25	-45.5306480762437\\
69.3	-46.7934765750709\\
69.35	-49.4107299205444\\
69.4	-54.6542613028479\\
69.45	-76.1163371176476\\
69.5	-56.0456509696268\\
69.55	-50.1687203539799\\
69.6	-47.3641983001082\\
69.65	-46.0201175332257\\
69.7	-45.7124961466445\\
69.75	-46.3566968414191\\
69.8	-48.103723786004\\
69.85	-51.5378431332761\\
69.9	-59.1931853950941\\
69.95	-64.9725556752508\\
70	-53.3963038164591\\
70.05	-49.183917315951\\
70.1	-47.079192947879\\
70.15	-46.1991871001144\\
70.2	-46.2964622154065\\
70.25	-47.3848880375865\\
70.3	-49.7559844446817\\
70.35	-54.4505318933163\\
70.4	-69.0646936295793\\
70.45	-58.2238431711244\\
70.5	-51.5344854207423\\
70.55	-48.4563752331636\\
70.6	-46.9560337127184\\
70.65	-46.5322280070562\\
70.7	-47.0701977403955\\
70.75	-48.6950048452264\\
70.8	-51.9326082190952\\
70.85	-58.9598531025907\\
70.9	-68.094228423988\\
70.95	-54.6676540681322\\
71	-50.1910444235853\\
71.05	-47.9689348229035\\
71.1	-47.0159262029497\\
71.15	-47.0580949904999\\
71.2	-48.0969715989007\\
71.25	-50.4112164969776\\
71.3	-55.0027699621808\\
71.35	-68.8289649715122\\
71.4	-59.2375879089889\\
71.45	-52.3712196445922\\
71.5	-49.2418768306978\\
71.55	-47.7191481905606\\
71.6	-47.2869523337308\\
71.65	-47.8277470481682\\
71.7	-49.469792712872\\
71.75	-52.755221191242\\
71.8	-59.9704086509266\\
71.85	-67.9341304853818\\
71.9	-55.1815500274347\\
71.95	-50.7993741870967\\
72	-48.6273281171185\\
72.05	-47.7172820732684\\
72.1	-47.8081095086057\\
72.15	-48.9140747545076\\
72.2	-51.3422000044635\\
72.25	-56.2109141447374\\
72.3	-72.7665159359048\\
72.35	-59.0537715561165\\
72.4	-52.6954634651655\\
72.45	-49.7375155482866\\
72.5	-48.323306865802\\
72.55	-47.9871826546091\\
72.6	-48.6364720537671\\
72.65	-50.4321031565551\\
72.7	-54.0102890774916\\
72.75	-62.3067959925181\\
72.8	-65.3562823391599\\
72.85	-55.0360811491551\\
72.9	-51.0586367699718\\
72.95	-49.0886813724345\\
73	-48.3303724421651\\
73.05	-48.5704464212507\\
73.1	-49.8614090548038\\
73.15	-52.5876274177049\\
73.2	-58.2049857222726\\
73.25	-85.3963470675489\\
73.3	-58.0378015205391\\
73.35	-52.6143952735311\\
73.4	-50.0043330068023\\
73.45	-48.8132442620246\\
73.5	-48.6715290106792\\
73.55	-49.5362645433515\\
73.6	-51.6367277663938\\
73.65	-55.8239058051134\\
73.7	-67.0362721508114\\
73.75	-62.2185734443892\\
73.8	-54.4503473907833\\
73.85	-51.0675788194278\\
73.9	-49.4181594067872\\
73.95	-48.9082306520559\\
74	-49.3970710364276\\
74.05	-51.0039201879206\\
74.1	-54.2677907724806\\
74.15	-61.4820036270046\\
74.2	-69.3697760986182\\
74.25	-56.6496350869825\\
74.3	-52.2822143722276\\
74.35	-50.1323225052696\\
74.4	-49.2572243292914\\
74.45	-49.4031041371693\\
74.5	-50.6000434495466\\
74.55	-53.200267043008\\
74.6	-58.5294768199503\\
74.65	-83.1226514182736\\
74.7	-59.3707097714101\\
74.75	-53.6596168196195\\
74.8	-50.9466144428598\\
74.85	-49.7005862669787\\
74.9	-49.5249259065749\\
74.95	-50.3680607853527\\
75	-52.4565356191368\\
75.05	-56.6439393765779\\
75.1	-67.9231458310882\\
75.15	-62.9550385851568\\
75.2	-55.2212724994979\\
75.25	-51.8548992081719\\
75.3	-50.224114183585\\
75.35	-49.7402758818525\\
75.4	-50.2688003205806\\
75.45	-51.9425544067708\\
75.5	-55.3454027616586\\
75.55	-63.0754346499905\\
75.6	-68.3512006021545\\
75.65	-57.0037875735095\\
75.7	-52.8536442903421\\
75.75	-50.8162459369048\\
75.8	-50.03168016641\\
75.85	-50.2738564688921\\
75.9	-51.5989566527251\\
75.95	-54.4190237777108\\
76	-60.3465018408377\\
76.05	-80.6679134623688\\
76.1	-59.0689495060606\\
76.15	-53.9417765701199\\
76.2	-51.4673302313439\\
76.25	-50.384978329807\\
76.3	-50.3617240649098\\
76.35	-51.3854510168768\\
76.4	-53.7489923133855\\
76.45	-58.5520959557185\\
76.5	-74.7756639967112\\
76.55	-61.5256118850949\\
76.6	-55.1207488217074\\
76.65	-52.1691133901386\\
76.7	-50.7883740015385\\
76.75	-50.5155449096191\\
76.8	-51.2731609980015\\
76.85	-53.2651406458995\\
76.9	-57.2869422277267\\
76.95	-67.7237092812904\\
77	-64.5843219993007\\
77.05	-56.3948304180254\\
77.1	-52.9143607054629\\
77.15	-51.2317988654248\\
77.2	-50.7217211456878\\
77.25	-51.2404975391308\\
77.3	-52.9213688067392\\
77.35	-56.3622745948466\\
77.4	-64.2767660126242\\
77.45	-68.7278540852258\\
77.5	-57.7716869846545\\
77.55	-53.6965648865942\\
77.6	-51.706474515095\\
77.65	-50.9690255732939\\
77.7	-51.2707734718453\\
77.75	-52.6855367384263\\
77.8	-55.674126393402\\
77.85	-62.1140785550419\\
77.9	-75.5133494180408\\
77.95	-59.2633850824162\\
78	-54.5097115602142\\
78.05	-52.2046047790517\\
78.1	-51.2480119179248\\
78.15	-51.3507467581673\\
78.2	-52.5342056627035\\
78.25	-55.1587473551748\\
78.3	-60.6156970709081\\
78.35	-89.3298910956475\\
78.4	-60.8880886917933\\
78.45	-55.3480831309195\\
78.5	-52.7191583035184\\
78.55	-51.5506146813206\\
78.6	-51.4696914657883\\
78.65	-52.449679431058\\
78.7	-54.7740091516245\\
78.75	-59.5236182444109\\
78.8	-75.3391853581337\\
78.85	-62.6729725811594\\
78.9	-56.2060865461735\\
78.95	-53.243714114443\\
79	-51.8698711385993\\
79.05	-51.6187817599336\\
79.1	-52.4182323237306\\
79.15	-54.490499392448\\
79.2	-58.7050951034301\\
79.25	-70.3091741471431\\
79.3	-64.6594733299968\\
79.35	-57.078102692687\\
79.4	-53.7723575521296\\
79.45	-52.1997282583244\\
79.5	-51.7906730504745\\
79.55	-52.4289956332395\\
79.6	-54.2868132651998\\
79.65	-58.0825071311363\\
79.7	-67.4982307407345\\
79.75	-66.9134215468471\\
79.8	-57.9583523365883\\
79.85	-54.2996141264889\\
79.9	-52.5349071743654\\
79.95	-51.9792090580917\\
80	-52.473228137508\\
80.05	-54.1468690487796\\
80.1	-57.6063865864988\\
80.15	-65.6487835602204\\
80.2	-69.5465944703391\\
80.25	-58.8407796260865\\
80.3	-54.8204134307182\\
80.35	-52.8708073024694\\
80.4	-52.1792112419793\\
80.45	-52.5438198697325\\
80.5	-54.0582820885652\\
80.55	-57.2431970131503\\
80.6	-64.3377795825018\\
80.65	-72.7693183992623\\
80.7	-59.7189611006868\\
80.75	-55.3300792097763\\
80.8	-53.2034394385029\\
80.85	-52.3863246727468\\
80.9	-52.6349444863027\\
80.95	-54.0113311744172\\
81	-56.9691269386525\\
81.05	-63.3711376850775\\
81.1	-77.0475570796257\\
81.15	-60.5860496808926\\
81.2	-55.8243408796515\\
81.25	-53.5293793357574\\
81.3	-52.5969029363861\\
81.35	-52.7418092809445\\
81.4	-53.9982748333802\\
81.45	-56.7666603941173\\
81.5	-62.6434800974202\\
81.55	-83.7318770204468\\
81.6	-61.434761640088\\
81.65	-56.2993586182821\\
81.7	-53.845732513369\\
81.75	-52.8079174883631\\
81.8	-52.8604680003792\\
81.85	-54.0128798354613\\
81.9	-56.62254836169\\
81.95	-62.0911119073529\\
82	-92.2973940379961\\
82.05	-62.2574279471486\\
82.1	-56.7517608107917\\
82.15	-54.1501081180091\\
82.2	-53.0168857926783\\
82.25	-52.9876785054674\\
82.3	-54.0500870888823\\
82.35	-56.5265444183167\\
82.4	-61.6725512723459\\
82.45	-83.545432573962\\
82.5	-63.0461222158762\\
82.55	-57.1786870888216\\
82.6	-54.440597098132\\
82.65	-53.2218121055946\\
82.7	-53.1207916937431\\
82.75	-54.1057683173414\\
82.8	-56.4705815478497\\
82.85	-61.3592586318927\\
82.9	-79.0378064564744\\
82.95	-63.7928712270947\\
83	-57.5778284380075\\
83.05	-54.7157493937807\\
83.1	-53.4211348040456\\
83.15	-53.2576604757974\\
83.2	-54.1765417509049\\
83.25	-56.4482123861596\\
83.3	-61.1307496460365\\
83.35	-76.4920004872459\\
83.4	-64.4899554881175\\
83.45	-57.9474617794951\\
83.5	-54.97455010818\\
83.55	-53.6136793303702\\
83.6	-53.3965643583737\\
83.65	-54.259629799623\\
83.7	-56.4542161696309\\
83.75	-60.971813299211\\
83.8	-74.862285714849\\
83.85	-65.1302877951034\\
83.9	-58.2864743486291\\
83.95	-55.2163938737997\\
84	-53.7986158408071\\
84.05	-53.5361466874965\\
84.1	-54.3527481174912\\
84.15	-56.4843165955663\\
84.2	-60.870832515579\\
84.25	-73.7622472935608\\
84.3	-65.7078298253409\\
84.35	-58.5943689225288\\
84.4	-55.4410530312715\\
84.45	-53.9754172120275\\
84.5	-53.6753584829471\\
84.55	-54.4540141932896\\
84.6	-56.5349699946008\\
84.65	-60.8187123812266\\
84.7	-73.0094107986341\\
84.75	-66.2180102832812\\
84.8	-58.8712523573156\\
84.85	-55.6486428825965\\
84.9	-54.1438194940283\\
84.95	-53.8134093582592\\
85	-54.5618722906842\\
85.05	-56.6032038925215\\
85.1	-60.808167648966\\
85.15	-72.5035526993341\\
85.2	-66.6580838864793\\
85.25	-59.1178058775881\\
85.3	-55.8395841627083\\
85.35	-54.3037846098431\\
85.4	-53.9497245424171\\
85.45	-54.6750315053628\\
85.5	-56.6864923068209\\
85.55	-60.8332330146678\\
85.6	-72.1837830071125\\
85.65	-67.0273681284125\\
85.7	-59.33523560529\\
85.75	-56.0145615497273\\
85.8	-54.4554635521728\\
85.85	-54.083905389314\\
85.9	-54.7924123073309\\
85.95	-56.7826555443201\\
86	-60.8889122539523\\
86.05	-72.0102855179578\\
86.1	-67.327322148888\\
86.15	-59.5252087192505\\
86.2	-56.1744808562687\\
86.25	-54.5991613005858\\
86.3	-54.2156935927382\\
86.35	-54.9131002846372\\
86.4	-56.8897782576026\\
86.45	-60.9709182934642\\
86.5	-71.9554461797774\\
86.55	-67.5614549361577\\
86.6	-59.6897808135498\\
86.65	-56.3204273625992\\
86.7	-54.7353049485494\\
86.75	-54.3449400793128\\
86.8	-55.0363073317826\\
86.85	-57.0061433610194\\
86.9	-61.0754780921492\\
86.95	-71.9990926631548\\
87	-67.7350708515604\\
87.05	-59.8313160194605\\
87.1	-56.4536244116527\\
87.15	-54.8644135739128\\
87.2	-54.4715767269726\\
87.25	-55.1613376954495\\
87.3	-57.1301767265753\\
87.35	-61.1991806109452\\
87.4	-72.1257123028652\\
87.45	-67.8548996277213\\
87.5	-59.9524062283451\\
87.55	-56.5753941114509\\
87.6	-54.9870704636486\\
87.65	-54.5955908314243\\
87.7	-55.2875579805899\\
87.75	-57.2603998497104\\
87.8	-61.3388540322949\\
87.85	-72.3226856910013\\
87.9	-67.9286726319799\\
87.95	-60.0557961595817\\
88	-56.6871229700374\\
88.05	-55.1038996091569\\
88.1	-54.7170039419649\\
88.15	-55.414372616317\\
88.2	-57.3953915123315\\
88.25	-61.4914683826161\\
88.3	-72.5790830053809\\
88.35	-67.9646951081949\\
88.4	-60.1443145550763\\
88.45	-56.7902310622407\\
88.5	-55.2155449687856\\
88.55	-54.8358535073233\\
88.6	-55.5412029752124\\
88.65	-57.5337558110799\\
88.7	-61.6540562732399\\
88.75	-72.8847713932606\\
88.8	-67.9714646055674\\
88.85	-60.220814800339\\
88.9	-56.8861454067579\\
88.95	-55.3226524357312\\
89	-54.9521768304782\\
89.05	-55.6674691243886\\
89.1	-57.6740944803193\\
89.15	-61.8236456747054\\
89.2	-73.2296852851438\\
89.25	-67.9573742451213\\
89.3	-60.2881305159912\\
89.35	-56.9762808885426\\
89.4	-55.4258573515164\\
89.45	-55.0660001436045\\
89.5	-55.7925773494039\\
89.55	-57.8149874408037\\
89.6	-61.9972101931031\\
89.65	-73.6032131353376\\
89.7	-67.9304983909816\\
89.75	-60.3490405896137\\
89.8	-57.06202470936\\
89.85	-55.5257742245863\\
89.9	-55.1773297162425\\
89.95	-55.9159102485992\\
90	-57.954977799477\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
60	-100\\
};
\addlegendentry{Target 4}

\addplot [color=mycolor2, only marks, mark size=2.7pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
-20	-100\\
};
\addlegendentry{User 1}

\addplot [color=mycolor3, only marks, mark size=2.7pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
50	-100\\
};
\addlegendentry{User 2}

\end{axis}

\begin{axis}[%
width=6.958in,
height=6.083in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/SystemModel.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemModel.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.08813477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42550818)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SystemModel.eps}}%
    \put(0.00490217,0.14490169){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target-$N$\end{tabular}}}}}%
    \put(0.84074654,0.27460141){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User-$k$\end{tabular}}}}}%
    \put(0.83173266,0.11031464){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target-$n$\end{tabular}}}}}%
    \put(0.62154652,0.01087222){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target-$1$\end{tabular}}}}}%
    \put(0.17150317,0.30709516){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User-$1$\end{tabular}}}}}%
    \put(0.16938029,0.01692736){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User-$K$\end{tabular}}}}}%
    \put(0.68347317,0.37515882){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_k$\end{tabular}}}}}%
    \put(0.69394735,0.27544435){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}_n$\end{tabular}}}}}%
    \put(0.38614227,0.40417127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.22000003}\smash{\begin{tabular}[t]{l}Field boundary\end{tabular}}}}%
    \put(0.43538924,0.02311536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.22000003}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
  \end{picture}%
\endgroup%

